Fundamental Parameters of Exoplanets and Their Host Stars

For much of human history we have wondered how our solar system formed, and whether there are any other planets like ours around other stars. Only in the last 20 years have we had direct evidence for the existence of exoplanets, with the number of known exoplanets dramatically increasing in recent years, especially with the success of the Kepler mission. Observations of these systems are becoming increasingly more precise and numerous, thus allowing for detailed studies of their masses, radii, densities, temperatures, and atmospheric compositions. However, one cannot accurately study exoplanets without examining their host stars in equal detail, and understanding what assumptions must be made to calculate planetary parameters from the directly derived observational parameters. In this thesis, I present observations and models of the primary transits and secondary eclipses of transiting exoplanets from both the ground and Kepler in order to better study their physical characteristics and search for additional exoplanets. I then identify, observe, and model new eclipsing binaries to better understand the stellar mass-radius relationship and stellar limb-darkening, compare these observations to the predictions of stellar models, and attempt to define to what extent these fundamental stellar characteristics can impact derived planetary parameters. I also present novel techniques for the direct determination of exoplanet masses and stellar inclinations via multi-wavelength astrometry, the ground-based photometric observation of stars at sub-millimagnitude precision, the reduction of Kepler photometry from pixel-level data, the extraction of radial velocities from spectroscopic observations, and the automatic identification, period analysis, and modeling of eclipsing binaries and transiting planets in large datasets.

==> (inline-0) <==
\begin{deluxetable}{rcccccccccc}
  \rotate
  \tablewidth{0pt}
  \tabletypesize{\scriptsize}
  \setlength{\tabcolsep}{5pt} % Squeezs column space slightly to make it fit in margins
  \tablecaption{Modeling Results: Median Values and Associated 1$\sigma$ Uncertainties}
  \tablecolumns{11}
  \tablehead{KOI & $J$ & $r_{\rm sum}$ & $k$ & $i$ & $e$cos$w$ & $e$sin$w$ & $P$ & $T_{0}$ & $A_{L_{p}}$ & $\chi^{2}_{red}$\\ & & & & ($\degr$) & & & (Days) & (BJD-2450000) & & }  \startdata
  \cutinhead{PDC Light Curve With Eccentricity Fixed to Zero}
     2.01 & $ $ 0.0108$^{_{+0.0013}}_{^{-0.0011}}$ & 0.254$^{_{+0.005}}_{^{-0.005}}$ & 0.0769$^{_{+0.0004}}_{^{-0.0004}}$ & 83.92$^{_{+0.7045}}_{^{-0.5848}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.204732$^{_{+3.1\textrm{e-}06}}_{^{-3.0\textrm{e-}06}}$ & 4954.35796$^{_{+0.00013}}_{^{-0.00013}}$ & $ $ 0.421$^{_{+0.07}}_{^{-0.07}}$ & 26.5\\
   5.01 & $ $-0.0088$^{_{+0.0088}}_{^{-0.0097}}$ & 0.123$^{_{+0.010}}_{^{-0.013}}$ & 0.0356$^{_{+0.0009}}_{^{-0.0011}}$ & 83.60$^{_{+0.7978}}_{^{-0.5911}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.780381$^{_{+6.7\textrm{e-}05}}_{^{-6.7\textrm{e-}05}}$ & 4965.97227$^{_{+0.00119}}_{^{-0.00121}}$ & $ $ 0.300$^{_{+0.72}}_{^{-0.35}}$ & 2.69\\
  10.01 & $ $ 0.0014$^{_{+0.0033}}_{^{-0.0013}}$ & 0.151$^{_{+0.004}}_{^{-0.004}}$ & 0.0938$^{_{+0.0006}}_{^{-0.0007}}$ & 84.68$^{_{+0.3495}}_{^{-0.2975}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.522511$^{_{+1.5\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 4954.11838$^{_{+0.00043}}_{^{-0.00041}}$ & $ $-5.752$^{_{+4.04}}_{^{-64.5}}$ & 4.31\\
  13.01 & $ $ 0.0248$^{_{+0.0013}}_{^{-0.0015}}$ & 0.294$^{_{+0.005}}_{^{-0.006}}$ & 0.0659$^{_{+0.0002}}_{^{-0.0003}}$ & 79.79$^{_{+0.5070}}_{^{-0.4079}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.763589$^{_{+2.3\textrm{e-}06}}_{^{-2.3\textrm{e-}06}}$ & 4953.56510$^{_{+0.00013}}_{^{-0.00014}}$ & $ $ 0.339$^{_{+0.02}}_{^{-0.02}}$ & 15.9\\
  18.01 & $ $ 0.0000$^{_{+0.0001}}_{^{-0.0000}}$ & 0.174$^{_{+0.027}}_{^{-0.005}}$ & 0.0783$^{_{+0.0025}}_{^{-0.0007}}$ & 87.64$^{_{+1.7674}}_{^{-3.6176}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.548460$^{_{+2.4\textrm{e-}05}}_{^{-2.5\textrm{e-}05}}$ & 4955.90081$^{_{+0.00068}}_{^{-0.00064}}$ & $ $-78.785$^{_{+238.}}_{^{-525.}}$ & 9.33\\
  64.01 & $ $ 0.0207$^{_{+0.0104}}_{^{-0.0100}}$ & 0.283$^{_{+0.018}}_{^{-0.019}}$ & 0.0425$^{_{+0.0018}}_{^{-0.0013}}$ & 75.01$^{_{+1.1206}}_{^{-1.0527}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.951178$^{_{+2.8\textrm{e-}05}}_{^{-2.9\textrm{e-}05}}$ & 4990.53822$^{_{+0.00086}}_{^{-0.00086}}$ & $ $-0.312$^{_{+0.62}}_{^{-0.84}}$ & 10.4\\
  97.01 & $ $ 0.0066$^{_{+0.0017}}_{^{-0.0016}}$ & 0.156$^{_{+0.003}}_{^{-0.004}}$ & 0.0817$^{_{+0.0005}}_{^{-0.0005}}$ & 85.93$^{_{+0.4176}}_{^{-0.3637}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.885495$^{_{+1.7\textrm{e-}05}}_{^{-1.7\textrm{e-}05}}$ & 4967.27590$^{_{+0.00030}}_{^{-0.00031}}$ & $ $ 0.115$^{_{+0.24}}_{^{-0.23}}$ & 2.24\\
 102.01 & $ $ 0.0140$^{_{+0.0089}}_{^{-0.0101}}$ & 0.199$^{_{+0.026}}_{^{-0.021}}$ & 0.0284$^{_{+0.0008}}_{^{-0.0007}}$ & 84.17$^{_{+2.8540}}_{^{-2.5667}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.735114$^{_{+2.1\textrm{e-}05}}_{^{-2.1\textrm{e-}05}}$ & 4968.06072$^{_{+0.00101}}_{^{-0.00102}}$ & $ $-0.187$^{_{+0.34}}_{^{-0.56}}$ & 2.32\\
 144.01 & $ $ 0.0353$^{_{+0.0337}}_{^{-0.0292}}$ & 0.127$^{_{+0.026}}_{^{-0.012}}$ & 0.0352$^{_{+0.0021}}_{^{-0.0012}}$ & 86.86$^{_{+2.3598}}_{^{-2.5586}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.176149$^{_{+1.5\textrm{e-}04}}_{^{-1.6\textrm{e-}04}}$ & 4966.09112$^{_{+0.00322}}_{^{-0.00310}}$ & $ $ 2.019$^{_{+5.88}}_{^{-1.25}}$ & 6.92\\
 186.01 & $ $-0.0014$^{_{+0.0026}}_{^{-0.0027}}$ & 0.126$^{_{+0.005}}_{^{-0.003}}$ & 0.1218$^{_{+0.0011}}_{^{-0.0008}}$ & 88.51$^{_{+1.3964}}_{^{-0.8215}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.243268$^{_{+1.3\textrm{e-}05}}_{^{-1.4\textrm{e-}05}}$ & 4966.66796$^{_{+0.00037}}_{^{-0.00036}}$ & $ $ 0.051$^{_{+0.93}}_{^{-1.12}}$ & 3.20\\
 188.01 & $ $ 0.0033$^{_{+0.0024}}_{^{-0.0022}}$ & 0.092$^{_{+0.004}}_{^{-0.004}}$ & 0.1155$^{_{+0.0016}}_{^{-0.0018}}$ & 87.37$^{_{+0.4475}}_{^{-0.3527}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.797023$^{_{+1.2\textrm{e-}05}}_{^{-1.2\textrm{e-}05}}$ & 4966.50793$^{_{+0.00029}}_{^{-0.00028}}$ & $ $-0.309$^{_{+0.43}}_{^{-0.68}}$ & 2.14\\
 195.01 & $ $ 0.0047$^{_{+0.0027}}_{^{-0.0030}}$ & 0.107$^{_{+0.004}}_{^{-0.004}}$ & 0.1165$^{_{+0.0011}}_{^{-0.0013}}$ & 86.42$^{_{+0.3423}}_{^{-0.2949}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.217522$^{_{+1.2\textrm{e-}05}}_{^{-1.3\textrm{e-}05}}$ & 4966.63096$^{_{+0.00033}}_{^{-0.00032}}$ & $ $-0.132$^{_{+0.42}}_{^{-0.56}}$ & 2.38\\
 196.01 & $ $ 0.0060$^{_{+0.0019}}_{^{-0.0019}}$ & 0.221$^{_{+0.005}}_{^{-0.006}}$ & 0.1022$^{_{+0.0007}}_{^{-0.0008}}$ & 82.05$^{_{+0.4642}}_{^{-0.3994}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.855561$^{_{+5.0\textrm{e-}06}}_{^{-5.4\textrm{e-}06}}$ & 4970.18013$^{_{+0.00024}}_{^{-0.00023}}$ & $ $-0.168$^{_{+0.19}}_{^{-0.25}}$ & 2.33\\
 199.01 & $ $ 0.0029$^{_{+0.0030}}_{^{-0.0032}}$ & 0.151$^{_{+0.006}}_{^{-0.007}}$ & 0.0963$^{_{+0.0009}}_{^{-0.0009}}$ & 86.81$^{_{+1.0287}}_{^{-0.7643}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.268695$^{_{+1.7\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 4970.48096$^{_{+0.00043}}_{^{-0.00044}}$ & $ $ 0.079$^{_{+0.41}}_{^{-0.44}}$ & 1.40\\
 201.01 & $ $-0.0059$^{_{+0.0051}}_{^{-0.0051}}$ & 0.093$^{_{+0.009}}_{^{-0.005}}$ & 0.0800$^{_{+0.0021}}_{^{-0.0012}}$ & 88.31$^{_{+1.5193}}_{^{-1.1075}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.225373$^{_{+2.1\textrm{e-}05}}_{^{-2.2\textrm{e-}05}}$ & 4970.56037$^{_{+0.00039}}_{^{-0.00039}}$ & $ $ 1.145$^{_{+1.92}}_{^{-0.81}}$ & 3.60\\
 202.01 & $ $ 0.0053$^{_{+0.0023}}_{^{-0.0023}}$ & 0.225$^{_{+0.004}}_{^{-0.004}}$ & 0.1040$^{_{+0.0006}}_{^{-0.0006}}$ & 80.75$^{_{+0.2992}}_{^{-0.2744}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.720867$^{_{+4.4\textrm{e-}06}}_{^{-4.7\textrm{e-}06}}$ & 4966.02007$^{_{+0.00023}}_{^{-0.00023}}$ & $ $-0.333$^{_{+0.22}}_{^{-0.38}}$ & 8.81\\
 204.01 & $ $-0.0019$^{_{+0.0032}}_{^{-0.0041}}$ & 0.151$^{_{+0.012}}_{^{-0.014}}$ & 0.0817$^{_{+0.0017}}_{^{-0.0022}}$ & 85.16$^{_{+1.4103}}_{^{-0.9589}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.246708$^{_{+2.4\textrm{e-}05}}_{^{-2.6\textrm{e-}05}}$ & 4966.37897$^{_{+0.00067}}_{^{-0.00064}}$ & $ $ 1.579$^{_{+6.48}}_{^{-3.05}}$ & 2.08\\
 229.01 & $ $ 0.0000$^{_{+0.0004}}_{^{-0.0000}}$ & 0.400$^{_{+0.005}}_{^{-0.005}}$ & 0.2872$^{_{+0.0327}}_{^{-0.0289}}$ & 67.77$^{_{+0.3073}}_{^{-0.3087}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.573190$^{_{+8.5\textrm{e-}05}}_{^{-8.7\textrm{e-}05}}$ & 4967.93368$^{_{+0.00196}}_{^{-0.00200}}$ & $ $-2.565$^{_{+3.04}}_{^{-27.4}}$ & 1.98\\
 356.01 & $ $ 0.0007$^{_{+0.0140}}_{^{-0.0115}}$ & 0.169$^{_{+0.055}}_{^{-0.026}}$ & 0.0334$^{_{+0.0026}}_{^{-0.0013}}$ & 84.64$^{_{+3.6556}}_{^{-4.5146}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.827099$^{_{+3.1\textrm{e-}05}}_{^{-3.2\textrm{e-}05}}$ & 5003.52457$^{_{+0.00093}}_{^{-0.00093}}$ & $ $-0.007$^{_{+0.81}}_{^{-1.10}}$ & 1.52\\
 412.01 & $ $ 0.0063$^{_{+0.0116}}_{^{-0.0121}}$ & 0.100$^{_{+0.025}}_{^{-0.008}}$ & 0.0571$^{_{+0.0030}}_{^{-0.0012}}$ & 87.79$^{_{+1.7520}}_{^{-2.3886}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.146994$^{_{+5.6\textrm{e-}05}}_{^{-5.7\textrm{e-}05}}$ & 5003.32536$^{_{+0.00073}}_{^{-0.00075}}$ & $ $-0.487$^{_{+1.49}}_{^{-2.00}}$ & 2.64\\
 421.01 & $ $-0.0059$^{_{+0.0048}}_{^{-0.0042}}$ & 0.076$^{_{+0.005}}_{^{-0.005}}$ & 0.1197$^{_{+0.0021}}_{^{-0.0024}}$ & 88.00$^{_{+0.5723}}_{^{-0.4216}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.454225$^{_{+2.2\textrm{e-}05}}_{^{-2.3\textrm{e-}05}}$ & 5005.81890$^{_{+0.00028}}_{^{-0.00026}}$ & $ $ 0.137$^{_{+0.83}}_{^{-0.72}}$ & 4.01\\
 433.01 & $ $ 0.0001$^{_{+0.0162}}_{^{-0.0202}}$ & 0.352$^{_{+0.055}}_{^{-0.070}}$ & 0.2406$^{_{+0.1861}}_{^{-0.1474}}$ & 70.78$^{_{+4.5618}}_{^{-3.4365}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.030457$^{_{+1.5\textrm{e-}04}}_{^{-1.4\textrm{e-}04}}$ & 5004.09086$^{_{+0.00179}}_{^{-0.00180}}$ & $ $ 0.033$^{_{+0.56}}_{^{-0.10}}$ & 7.51\\
 611.01 & $ $-0.0030$^{_{+0.0078}}_{^{-0.0075}}$ & 0.126$^{_{+0.009}}_{^{-0.006}}$ & 0.0760$^{_{+0.0077}}_{^{-0.0022}}$ & 83.75$^{_{+0.3507}}_{^{-0.5390}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.251646$^{_{+2.8\textrm{e-}05}}_{^{-2.6\textrm{e-}05}}$ & 5004.05985$^{_{+0.00038}}_{^{-0.00040}}$ & $ $-0.039$^{_{+0.73}}_{^{-0.74}}$ & 2.12\\
 684.01 & $ $ 0.0802$^{_{+0.0491}}_{^{-0.0439}}$ & 0.066$^{_{+0.028}}_{^{-0.016}}$ & 0.0269$^{_{+0.0029}}_{^{-0.0019}}$ & 87.36$^{_{+1.6669}}_{^{-2.0032}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.035328$^{_{+1.9\textrm{e-}04}}_{^{-1.8\textrm{e-}04}}$ & 5005.25386$^{_{+0.00223}}_{^{-0.00229}}$ & $ $-0.183$^{_{+0.17}}_{^{-0.32}}$ & 2.11\\
 760.01 & $ $ 0.0023$^{_{+0.0054}}_{^{-0.0052}}$ & 0.094$^{_{+0.003}}_{^{-0.003}}$ & 0.1055$^{_{+0.0013}}_{^{-0.0013}}$ & 85.85$^{_{+0.1909}}_{^{-0.1787}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.959343$^{_{+4.4\textrm{e-}05}}_{^{-4.4\textrm{e-}05}}$ & 5005.25676$^{_{+0.00043}}_{^{-0.00045}}$ & $ $-0.300$^{_{+1.14}}_{^{-1.38}}$ & 1.83\\
 801.01 & $ $ 0.0061$^{_{+0.0067}}_{^{-0.0059}}$ & 0.221$^{_{+0.021}}_{^{-0.023}}$ & 0.0865$^{_{+0.0023}}_{^{-0.0025}}$ & 83.93$^{_{+3.0796}}_{^{-1.9812}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.625498$^{_{+1.1\textrm{e-}05}}_{^{-1.1\textrm{e-}05}}$ & 5003.82699$^{_{+0.00035}}_{^{-0.00037}}$ & $ $-0.722$^{_{+0.87}}_{^{-2.05}}$ & 2.81\\
 809.01 & $ $-0.0023$^{_{+0.0041}}_{^{-0.0048}}$ & 0.163$^{_{+0.017}}_{^{-0.007}}$ & 0.1177$^{_{+0.0027}}_{^{-0.0011}}$ & 87.56$^{_{+2.0953}}_{^{-2.2216}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.594742$^{_{+7.1\textrm{e-}06}}_{^{-7.1\textrm{e-}06}}$ & 5003.64754$^{_{+0.00024}}_{^{-0.00023}}$ & $ $ 0.779$^{_{+2.22}}_{^{-2.24}}$ & 3.47\\
 813.01 & $ $-0.0166$^{_{+0.0094}}_{^{-0.0091}}$ & 0.089$^{_{+0.017}}_{^{-0.012}}$ & 0.0897$^{_{+0.0042}}_{^{-0.0031}}$ & 87.62$^{_{+2.2020}}_{^{-1.5063}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.895887$^{_{+5.2\textrm{e-}05}}_{^{-5.4\textrm{e-}05}}$ & 5003.52771$^{_{+0.00069}}_{^{-0.00066}}$ & $ $-0.070$^{_{+0.34}}_{^{-0.42}}$ & 1.72\\
 830.01 & $ $ 0.0024$^{_{+0.0031}}_{^{-0.0032}}$ & 0.099$^{_{+0.006}}_{^{-0.002}}$ & 0.1370$^{_{+0.0026}}_{^{-0.0010}}$ & 89.03$^{_{+0.8555}}_{^{-1.0199}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.525638$^{_{+1.1\textrm{e-}05}}_{^{-1.1\textrm{e-}05}}$ & 5003.04715$^{_{+0.00015}}_{^{-0.00015}}$ & $ $-0.775$^{_{+1.88}}_{^{-2.58}}$ & 4.23\\
 838.01 & $ $ 0.0001$^{_{+0.0044}}_{^{-0.0028}}$ & 0.118$^{_{+0.009}}_{^{-0.010}}$ & 0.1047$^{_{+0.0235}}_{^{-0.0139}}$ & 84.18$^{_{+0.5842}}_{^{-0.5591}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.859423$^{_{+8.1\textrm{e-}05}}_{^{-8.2\textrm{e-}05}}$ & 5006.01042$^{_{+0.00077}}_{^{-0.00082}}$ & $ $ 1.279$^{_{+100.}}_{^{-18.1}}$ & 7.50\\
 840.01 & $ $-0.0045$^{_{+0.0061}}_{^{-0.0061}}$ & 0.113$^{_{+0.008}}_{^{-0.008}}$ & 0.1048$^{_{+0.0024}}_{^{-0.0026}}$ & 85.44$^{_{+0.5689}}_{^{-0.4960}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.040348$^{_{+2.2\textrm{e-}05}}_{^{-2.3\textrm{e-}05}}$ & 5002.94813$^{_{+0.00041}}_{^{-0.00042}}$ & $ $ 0.104$^{_{+1.14}}_{^{-1.13}}$ & 4.10\\
 843.01 & $ $-0.0007$^{_{+0.0052}}_{^{-0.0135}}$ & 0.132$^{_{+0.027}}_{^{-0.032}}$ & 0.0544$^{_{+0.0028}}_{^{-0.0034}}$ & 84.60$^{_{+2.7198}}_{^{-1.8763}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.190630$^{_{+1.1\textrm{e-}04}}_{^{-1.1\textrm{e-}04}}$ & 5004.43891$^{_{+0.00134}}_{^{-0.00137}}$ & $ $ 0.935$^{_{+61.1}}_{^{-2.33}}$ & 1.51\\
 897.01 & $ $ 0.0032$^{_{+0.0036}}_{^{-0.0032}}$ & 0.159$^{_{+0.008}}_{^{-0.010}}$ & 0.1166$^{_{+0.0016}}_{^{-0.0019}}$ & 85.30$^{_{+0.9264}}_{^{-0.7186}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.052344$^{_{+8.8\textrm{e-}06}}_{^{-8.7\textrm{e-}06}}$ & 5002.89010$^{_{+0.00022}}_{^{-0.00022}}$ & $ $-1.469$^{_{+1.28}}_{^{-4.03}}$ & 2.58\\
 908.01 & $ $ 0.0050$^{_{+0.0060}}_{^{-0.0052}}$ & 0.092$^{_{+0.012}}_{^{-0.004}}$ & 0.0839$^{_{+0.0026}}_{^{-0.0010}}$ & 88.63$^{_{+1.2397}}_{^{-1.4946}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.708363$^{_{+4.8\textrm{e-}05}}_{^{-4.8\textrm{e-}05}}$ & 5004.44523$^{_{+0.00048}}_{^{-0.00046}}$ & $ $ 0.200$^{_{+0.78}}_{^{-0.61}}$ & 1.47\\
 913.01 & $ $ 0.0021$^{_{+0.0027}}_{^{-0.0027}}$ & 0.105$^{_{+0.004}}_{^{-0.002}}$ & 0.1240$^{_{+0.0012}}_{^{-0.0007}}$ & 89.05$^{_{+0.8784}}_{^{-0.8239}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.082286$^{_{+2.0\textrm{e-}05}}_{^{-1.9\textrm{e-}05}}$ & 5002.63669$^{_{+0.00023}}_{^{-0.00023}}$ & $ $ 0.162$^{_{+1.88}}_{^{-1.85}}$ & 2.82\\
 931.01 & $ $ 0.0007$^{_{+0.0034}}_{^{-0.0010}}$ & 0.112$^{_{+0.009}}_{^{-0.003}}$ & 0.1201$^{_{+0.0024}}_{^{-0.0008}}$ & 88.67$^{_{+1.0903}}_{^{-1.4164}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.855646$^{_{+2.3\textrm{e-}05}}_{^{-2.2\textrm{e-}05}}$ & 5003.67760$^{_{+0.00028}}_{^{-0.00030}}$ & $ $-2.995$^{_{+6.90}}_{^{-45.3}}$ & 2.63\\
 961.02 & $ $ 0.0017$^{_{+0.0198}}_{^{-0.0184}}$ & 0.292$^{_{+0.076}}_{^{-0.072}}$ & 0.0486$^{_{+0.0108}}_{^{-0.0050}}$ & 75.39$^{_{+4.6244}}_{^{-4.8234}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 0.453296$^{_{+6.3\textrm{e-}06}}_{^{-6.3\textrm{e-}06}}$ & 4966.86709$^{_{+0.00116}}_{^{-0.00114}}$ & $ $ 0.048$^{_{+0.32}}_{^{-0.34}}$ & 1.95\\
 961.03 & $ $ 0.0159$^{_{+0.0472}}_{^{-0.0397}}$ & 0.060$^{_{+0.004}}_{^{-0.004}}$ & 0.4879$^{_{+1.0011}}_{^{-0.4024}}$ & 86.69$^{_{+0.2489}}_{^{-0.2260}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.865033$^{_{+5.5\textrm{e-}05}}_{^{-5.8\textrm{e-}05}}$ & 4966.79647$^{_{+0.00259}}_{^{-0.00251}}$ & $ $ 0.000$^{_{+0.00}}_{^{-0.00}}$ & 2.30\\
1419.01 & $ $ 0.0131$^{_{+0.0145}}_{^{-0.0130}}$ & 0.322$^{_{+0.049}}_{^{-0.050}}$ & 0.0555$^{_{+0.0128}}_{^{-0.0034}}$ & 73.38$^{_{+3.0786}}_{^{-3.1111}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.336074$^{_{+2.7\textrm{e-}05}}_{^{-2.8\textrm{e-}05}}$ & 5011.25875$^{_{+0.00087}}_{^{-0.00092}}$ & $ $-0.874$^{_{+0.85}}_{^{-2.18}}$ & 1.99\\
1459.01 & $ $ 0.0267$^{_{+0.0110}}_{^{-0.0127}}$ & 0.403$^{_{+0.044}}_{^{-0.061}}$ & 0.0930$^{_{+0.0367}}_{^{-0.0143}}$ & 69.77$^{_{+4.0056}}_{^{-3.0350}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 0.692024$^{_{+7.7\textrm{e-}06}}_{^{-7.2\textrm{e-}06}}$ & 4966.11024$^{_{+0.00088}}_{^{-0.00092}}$ & $ $ 1.794$^{_{+1.71}}_{^{-0.97}}$ & 9.55\\

  \cutinhead{CLM Light Curve With Eccentricity Fixed to Zero}
     1.01 & $ $-0.0002$^{_{+0.0004}}_{^{-0.0004}}$ & 0.142$^{_{+0.000}}_{^{-0.000}}$ & 0.1250$^{_{+0.0002}}_{^{-0.0002}}$ & 83.90$^{_{+0.0307}}_{^{-0.0291}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.470614$^{_{+1.3\textrm{e-}06}}_{^{-1.3\textrm{e-}06}}$ & 4955.76254$^{_{+0.00005}}_{^{-0.00005}}$ & $ $ 0.250$^{_{+0.80}}_{^{-0.80}}$ & 1.94\\
   2.01 & $ $ 0.0113$^{_{+0.0014}}_{^{-0.0013}}$ & 0.255$^{_{+0.005}}_{^{-0.005}}$ & 0.0766$^{_{+0.0004}}_{^{-0.0004}}$ & 83.74$^{_{+0.6427}}_{^{-0.5590}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.204733$^{_{+3.1\textrm{e-}06}}_{^{-3.0\textrm{e-}06}}$ & 4954.35793$^{_{+0.00013}}_{^{-0.00014}}$ & $ $ 0.240$^{_{+0.06}}_{^{-0.04}}$ & 7.61\\
   5.01 & $ $-0.0021$^{_{+0.0079}}_{^{-0.0087}}$ & 0.114$^{_{+0.012}}_{^{-0.016}}$ & 0.0354$^{_{+0.0011}}_{^{-0.0013}}$ & 84.15$^{_{+0.9448}}_{^{-0.7226}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.780406$^{_{+6.8\textrm{e-}05}}_{^{-7.0\textrm{e-}05}}$ & 4965.97184$^{_{+0.00120}}_{^{-0.00121}}$ & $ $ 0.238$^{_{+0.92}}_{^{-0.92}}$ & 2.08\\
  10.01 & $ $ 0.0019$^{_{+0.0030}}_{^{-0.0032}}$ & 0.159$^{_{+0.005}}_{^{-0.005}}$ & 0.0929$^{_{+0.0007}}_{^{-0.0007}}$ & 84.11$^{_{+0.3818}}_{^{-0.3455}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.522496$^{_{+1.9\textrm{e-}05}}_{^{-1.9\textrm{e-}05}}$ & 4954.11867$^{_{+0.00052}}_{^{-0.00053}}$ & $ $-1.296$^{_{+2.76}}_{^{-4.42}}$ & 2.71\\
  13.01 & $ $ 0.0253$^{_{+0.0012}}_{^{-0.0016}}$ & 0.287$^{_{+0.005}}_{^{-0.005}}$ & 0.0656$^{_{+0.0002}}_{^{-0.0003}}$ & 80.36$^{_{+0.4700}}_{^{-0.4390}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.763585$^{_{+1.6\textrm{e-}06}}_{^{-1.7\textrm{e-}06}}$ & 4953.56529$^{_{+0.00008}}_{^{-0.00009}}$ & $ $ 0.286$^{_{+0.02}}_{^{-0.01}}$ & 3.89\\
  17.01 & $ $-0.0015$^{_{+0.0015}}_{^{-0.0019}}$ & 0.165$^{_{+0.005}}_{^{-0.006}}$ & 0.0955$^{_{+0.0008}}_{^{-0.0009}}$ & 85.73$^{_{+0.6314}}_{^{-0.5396}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.234699$^{_{+1.2\textrm{e-}05}}_{^{-1.2\textrm{e-}05}}$ & 4954.48575$^{_{+0.00035}}_{^{-0.00036}}$ & $ $ 1.249$^{_{+3.52}}_{^{-1.93}}$ & 2.65\\
  18.01 & $ $-0.0037$^{_{+0.0040}}_{^{-0.0044}}$ & 0.173$^{_{+0.016}}_{^{-0.004}}$ & 0.0771$^{_{+0.0015}}_{^{-0.0005}}$ & 87.86$^{_{+1.6741}}_{^{-2.5008}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.548447$^{_{+2.6\textrm{e-}05}}_{^{-2.7\textrm{e-}05}}$ & 4955.90128$^{_{+0.00074}}_{^{-0.00072}}$ & $ $ 1.457$^{_{+2.51}}_{^{-3.06}}$ & 3.73\\
  20.01 & $ $ 0.0003$^{_{+0.0010}}_{^{-0.0005}}$ & 0.142$^{_{+0.002}}_{^{-0.002}}$ & 0.1174$^{_{+0.0005}}_{^{-0.0005}}$ & 88.17$^{_{+0.5236}}_{^{-0.4041}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.437979$^{_{+1.1\textrm{e-}05}}_{^{-1.0\textrm{e-}05}}$ & 5004.00819$^{_{+0.00011}}_{^{-0.00011}}$ & $ $-2.544$^{_{+4.51}}_{^{-30.3}}$ & 1.57\\
  64.01 & $ $ 0.0312$^{_{+0.0117}}_{^{-0.0112}}$ & 0.304$^{_{+0.028}}_{^{-0.019}}$ & 0.0427$^{_{+0.0050}}_{^{-0.0014}}$ & 73.80$^{_{+1.1307}}_{^{-1.7207}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.951144$^{_{+3.3\textrm{e-}05}}_{^{-3.5\textrm{e-}05}}$ & 4990.53863$^{_{+0.00112}}_{^{-0.00109}}$ & $ $-0.120$^{_{+0.39}}_{^{-0.51}}$ & 7.24\\
  97.01 & $ $ 0.0084$^{_{+0.0022}}_{^{-0.0022}}$ & 0.154$^{_{+0.004}}_{^{-0.004}}$ & 0.0808$^{_{+0.0005}}_{^{-0.0006}}$ & 86.17$^{_{+0.5356}}_{^{-0.4202}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.885522$^{_{+2.0\textrm{e-}05}}_{^{-2.0\textrm{e-}05}}$ & 4967.27550$^{_{+0.00034}}_{^{-0.00034}}$ & $ $-0.174$^{_{+0.06}}_{^{-0.09}}$ & 2.06\\
 127.01 & $ $-0.0026$^{_{+0.0031}}_{^{-0.0037}}$ & 0.117$^{_{+0.008}}_{^{-0.008}}$ & 0.0982$^{_{+0.0018}}_{^{-0.0018}}$ & 87.45$^{_{+1.3596}}_{^{-0.9077}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.578772$^{_{+2.1\textrm{e-}05}}_{^{-2.1\textrm{e-}05}}$ & 4967.02976$^{_{+0.00048}}_{^{-0.00048}}$ & $ $ 0.151$^{_{+0.87}}_{^{-0.93}}$ & 3.80\\
 128.01 & $ $-0.0007$^{_{+0.0006}}_{^{-0.0029}}$ & 0.116$^{_{+0.003}}_{^{-0.003}}$ & 0.0983$^{_{+0.0007}}_{^{-0.0008}}$ & 85.73$^{_{+0.2412}}_{^{-0.2261}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.942764$^{_{+2.7\textrm{e-}05}}_{^{-2.6\textrm{e-}05}}$ & 4969.32912$^{_{+0.00043}}_{^{-0.00044}}$ & $ $ 3.129$^{_{+88.2}}_{^{-2.57}}$ & 5.15\\
 144.01 & $ $ 0.0306$^{_{+0.0323}}_{^{-0.0303}}$ & 0.127$^{_{+0.052}}_{^{-0.011}}$ & 0.0290$^{_{+0.0030}}_{^{-0.0011}}$ & 86.94$^{_{+2.4182}}_{^{-4.6598}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.176232$^{_{+2.6\textrm{e-}04}}_{^{-2.3\textrm{e-}04}}$ & 4966.09100$^{_{+0.00508}}_{^{-0.00522}}$ & $ $-0.253$^{_{+0.42}}_{^{-0.75}}$ & 2.32\\
 183.01 & $ $ 0.0009$^{_{+0.0026}}_{^{-0.0024}}$ & 0.143$^{_{+0.005}}_{^{-0.006}}$ & 0.1160$^{_{+0.0010}}_{^{-0.0011}}$ & 86.89$^{_{+0.7468}}_{^{-0.5931}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.684312$^{_{+9.8\textrm{e-}06}}_{^{-9.3\textrm{e-}06}}$ & 4966.35461$^{_{+0.00030}}_{^{-0.00031}}$ & $ $-0.485$^{_{+1.71}}_{^{-2.27}}$ & 3.36\\
 186.01 & $ $-0.0044$^{_{+0.0035}}_{^{-0.0035}}$ & 0.125$^{_{+0.016}}_{^{-0.003}}$ & 0.1161$^{_{+0.0032}}_{^{-0.0008}}$ & 88.53$^{_{+1.2341}}_{^{-2.1877}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.243284$^{_{+2.0\textrm{e-}05}}_{^{-2.1\textrm{e-}05}}$ & 4966.66745$^{_{+0.00052}}_{^{-0.00055}}$ & $ $ 1.022$^{_{+1.42}}_{^{-0.49}}$ & 1.87\\
 188.01 & $ $-0.0034$^{_{+0.0031}}_{^{-0.0032}}$ & 0.096$^{_{+0.005}}_{^{-0.006}}$ & 0.1119$^{_{+0.0019}}_{^{-0.0023}}$ & 87.02$^{_{+0.5816}}_{^{-0.4387}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.797013$^{_{+1.8\textrm{e-}05}}_{^{-1.9\textrm{e-}05}}$ & 4966.50811$^{_{+0.00042}}_{^{-0.00043}}$ & $ $ 0.682$^{_{+1.17}}_{^{-0.34}}$ & 1.69\\
 195.01 & $ $ 0.0000$^{_{+0.0016}}_{^{-0.0000}}$ & 0.120$^{_{+0.004}}_{^{-0.004}}$ & 0.1163$^{_{+0.0011}}_{^{-0.0012}}$ & 85.39$^{_{+0.2986}}_{^{-0.2548}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.217557$^{_{+1.7\textrm{e-}05}}_{^{-1.7\textrm{e-}05}}$ & 4966.63025$^{_{+0.00043}}_{^{-0.00045}}$ & $ $-2.605$^{_{+5.29}}_{^{-183.}}$ & 1.36\\
 196.01 & $ $ 0.0053$^{_{+0.0027}}_{^{-0.0026}}$ & 0.222$^{_{+0.007}}_{^{-0.008}}$ & 0.0987$^{_{+0.0009}}_{^{-0.0011}}$ & 81.90$^{_{+0.6662}}_{^{-0.5586}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.855556$^{_{+6.7\textrm{e-}06}}_{^{-6.5\textrm{e-}06}}$ & 4970.18029$^{_{+0.00029}}_{^{-0.00029}}$ & $ $-0.070$^{_{+0.13}}_{^{-0.20}}$ & 1.21\\
 201.01 & $ $-0.0015$^{_{+0.0030}}_{^{-0.0042}}$ & 0.094$^{_{+0.010}}_{^{-0.006}}$ & 0.0795$^{_{+0.0022}}_{^{-0.0013}}$ & 88.18$^{_{+1.6531}}_{^{-1.1858}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.225404$^{_{+2.8\textrm{e-}05}}_{^{-2.7\textrm{e-}05}}$ & 4970.55976$^{_{+0.00050}}_{^{-0.00053}}$ & $ $ 1.572$^{_{+10.9}}_{^{-3.07}}$ & 1.91\\
 202.01 & $ $ 0.0040$^{_{+0.0026}}_{^{-0.0031}}$ & 0.231$^{_{+0.005}}_{^{-0.006}}$ & 0.0981$^{_{+0.0007}}_{^{-0.0007}}$ & 80.22$^{_{+0.3884}}_{^{-0.3450}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.720865$^{_{+6.1\textrm{e-}06}}_{^{-6.3\textrm{e-}06}}$ & 4966.02018$^{_{+0.00032}}_{^{-0.00031}}$ & $ $ 0.041$^{_{+0.30}}_{^{-0.41}}$ & 1.47\\
 203.01 & $ $-0.0007$^{_{+0.0029}}_{^{-0.0029}}$ & 0.211$^{_{+0.008}}_{^{-0.009}}$ & 0.1286$^{_{+0.0014}}_{^{-0.0014}}$ & 86.30$^{_{+1.6250}}_{^{-1.0981}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.485701$^{_{+4.4\textrm{e-}06}}_{^{-4.2\textrm{e-}06}}$ & 4965.79327$^{_{+0.00024}}_{^{-0.00025}}$ & $ $ 0.648$^{_{+3.78}}_{^{-2.04}}$ & 19.4\\
 204.01 & $ $ 0.0052$^{_{+0.0088}}_{^{-0.0085}}$ & 0.181$^{_{+0.019}}_{^{-0.027}}$ & 0.0737$^{_{+0.0022}}_{^{-0.0032}}$ & 82.70$^{_{+2.0921}}_{^{-1.2986}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.246635$^{_{+5.5\textrm{e-}05}}_{^{-5.8\textrm{e-}05}}$ & 4966.38059$^{_{+0.00156}}_{^{-0.00149}}$ & $ $-0.759$^{_{+2.15}}_{^{-2.36}}$ & 3.28\\
 214.01 & $ $-0.0062$^{_{+0.0113}}_{^{-0.0121}}$ & 0.107$^{_{+0.024}}_{^{-0.016}}$ & 0.0873$^{_{+0.0570}}_{^{-0.0059}}$ & 84.86$^{_{+0.9593}}_{^{-1.5310}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.311885$^{_{+5.1\textrm{e-}05}}_{^{-5.2\textrm{e-}05}}$ & 4964.74112$^{_{+0.00140}}_{^{-0.00138}}$ & $ $ 0.297$^{_{+1.53}}_{^{-0.94}}$ & 9.26\\
 217.01 & $ $-0.0035$^{_{+0.0048}}_{^{-0.0051}}$ & 0.308$^{_{+0.041}}_{^{-0.028}}$ & 0.9595$^{_{+0.5014}}_{^{-0.2870}}$ & 73.38$^{_{+1.7996}}_{^{-2.7018}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.905132$^{_{+4.7\textrm{e-}05}}_{^{-5.0\textrm{e-}05}}$ & 4966.41317$^{_{+0.00103}}_{^{-0.00107}}$ & $ $ 0.001$^{_{+0.02}}_{^{-0.02}}$ & 14.1\\
 229.01 & $ $-0.0001$^{_{+0.0033}}_{^{-0.0124}}$ & 0.118$^{_{+0.030}}_{^{-0.010}}$ & 0.0481$^{_{+0.0028}}_{^{-0.0011}}$ & 87.30$^{_{+2.0647}}_{^{-2.8908}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.573283$^{_{+9.2\textrm{e-}05}}_{^{-9.5\textrm{e-}05}}$ & 4967.93051$^{_{+0.00220}}_{^{-0.00214}}$ & $ $ 0.473$^{_{+16.3}}_{^{-5.24}}$ & 1.55\\
 254.01 & $ $-0.0043$^{_{+0.0070}}_{^{-0.0074}}$ & 0.117$^{_{+0.008}}_{^{-0.010}}$ & 0.1704$^{_{+0.0047}}_{^{-0.0054}}$ & 86.47$^{_{+0.8810}}_{^{-0.6047}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.455267$^{_{+2.9\textrm{e-}05}}_{^{-2.8\textrm{e-}05}}$ & 5003.82069$^{_{+0.00067}}_{^{-0.00068}}$ & $ $ 0.567$^{_{+1.48}}_{^{-1.55}}$ & 6.44\\
 356.01 & $ $ 0.0492$^{_{+0.0240}}_{^{-0.0219}}$ & 0.144$^{_{+0.036}}_{^{-0.006}}$ & 0.0306$^{_{+0.0017}}_{^{-0.0006}}$ & 88.06$^{_{+1.4945}}_{^{-4.8438}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.826966$^{_{+5.1\textrm{e-}05}}_{^{-5.0\textrm{e-}05}}$ & 5003.52754$^{_{+0.00143}}_{^{-0.00145}}$ & $ $-0.024$^{_{+0.14}}_{^{-0.18}}$ & 2.29\\
 412.01 & $ $ 0.0002$^{_{+0.0060}}_{^{-0.0001}}$ & 0.098$^{_{+0.031}}_{^{-0.008}}$ & 0.0477$^{_{+0.0032}}_{^{-0.0012}}$ & 87.86$^{_{+1.6992}}_{^{-2.8928}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.146970$^{_{+1.3\textrm{e-}04}}_{^{-1.3\textrm{e-}04}}$ & 5003.32630$^{_{+0.00177}}_{^{-0.00176}}$ & $ $-8.920$^{_{+8.77}}_{^{-339.}}$ & 4.62\\
 421.01 & $ $-0.0010$^{_{+0.0046}}_{^{-0.0048}}$ & 0.076$^{_{+0.006}}_{^{-0.008}}$ & 0.1157$^{_{+0.0027}}_{^{-0.0038}}$ & 87.96$^{_{+1.0035}}_{^{-0.5585}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.454260$^{_{+3.5\textrm{e-}05}}_{^{-3.5\textrm{e-}05}}$ & 5005.81883$^{_{+0.00041}}_{^{-0.00042}}$ & $ $ 0.687$^{_{+3.43}}_{^{-1.77}}$ & 2.07\\
 433.01 & $ $ 0.0001$^{_{+0.0051}}_{^{-0.0001}}$ & 0.094$^{_{+0.027}}_{^{-0.005}}$ & 0.0471$^{_{+0.0032}}_{^{-0.0012}}$ & 88.25$^{_{+1.4186}}_{^{-2.7352}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.030278$^{_{+1.6\textrm{e-}04}}_{^{-1.6\textrm{e-}04}}$ & 5004.09410$^{_{+0.00190}}_{^{-0.00191}}$ & $ $-5.396$^{_{+18.5}}_{^{-237.}}$ & 1.58\\
 611.01 & $ $ 0.0025$^{_{+0.0093}}_{^{-0.0091}}$ & 0.154$^{_{+0.024}}_{^{-0.029}}$ & 0.1562$^{_{+0.1307}}_{^{-0.0764}}$ & 81.93$^{_{+1.8034}}_{^{-1.4920}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.251641$^{_{+3.9\textrm{e-}05}}_{^{-4.1\textrm{e-}05}}$ & 5004.06018$^{_{+0.00058}}_{^{-0.00056}}$ & $ $-0.010$^{_{+0.13}}_{^{-0.22}}$ & 2.82\\
 667.01 & $ $ 0.0002$^{_{+0.0247}}_{^{-0.0018}}$ & 0.086$^{_{+0.038}}_{^{-0.009}}$ & 0.0775$^{_{+0.0089}}_{^{-0.0030}}$ & 87.96$^{_{+1.7162}}_{^{-3.0764}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.305106$^{_{+2.4\textrm{e-}04}}_{^{-2.3\textrm{e-}04}}$ & 5003.45531$^{_{+0.00280}}_{^{-0.00282}}$ & $ $-0.353$^{_{+6.28}}_{^{-66.9}}$ & 2.33\\
 684.01 & $ $ 0.1004$^{_{+0.0638}}_{^{-0.0614}}$ & 0.049$^{_{+0.010}}_{^{-0.005}}$ & 0.0250$^{_{+0.0014}}_{^{-0.0012}}$ & 88.99$^{_{+0.7713}}_{^{-1.0734}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.035349$^{_{+2.4\textrm{e-}04}}_{^{-2.5\textrm{e-}04}}$ & 5005.25460$^{_{+0.00308}}_{^{-0.00304}}$ & $ $ 0.015$^{_{+0.04}}_{^{-0.05}}$ & 1.86\\
 760.01 & $ $ 0.0020$^{_{+0.0068}}_{^{-0.0069}}$ & 0.096$^{_{+0.004}}_{^{-0.004}}$ & 0.1044$^{_{+0.0017}}_{^{-0.0017}}$ & 85.70$^{_{+0.2468}}_{^{-0.2116}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.959295$^{_{+5.6\textrm{e-}05}}_{^{-5.6\textrm{e-}05}}$ & 5005.25690$^{_{+0.00056}}_{^{-0.00056}}$ & $ $-0.112$^{_{+0.56}}_{^{-0.49}}$ & 1.41\\
 767.01 & $ $ 0.0052$^{_{+0.0038}}_{^{-0.0038}}$ & 0.141$^{_{+0.006}}_{^{-0.007}}$ & 0.1224$^{_{+0.0015}}_{^{-0.0018}}$ & 85.95$^{_{+0.6974}}_{^{-0.5371}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.816536$^{_{+1.5\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 5003.96629$^{_{+0.00028}}_{^{-0.00028}}$ & $ $-0.163$^{_{+0.23}}_{^{-0.46}}$ & 1.81\\
 801.01 & $ $ 0.0130$^{_{+0.0074}}_{^{-0.0082}}$ & 0.207$^{_{+0.038}}_{^{-0.017}}$ & 0.0804$^{_{+0.0038}}_{^{-0.0017}}$ & 85.57$^{_{+4.3150}}_{^{-3.9176}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.625528$^{_{+1.7\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 5003.82578$^{_{+0.00053}}_{^{-0.00054}}$ & $ $-0.184$^{_{+0.24}}_{^{-0.47}}$ & 2.13\\
 809.01 & $ $ 0.0074$^{_{+0.0052}}_{^{-0.0051}}$ & 0.205$^{_{+0.014}}_{^{-0.017}}$ & 0.1153$^{_{+0.0021}}_{^{-0.0024}}$ & 83.03$^{_{+1.3933}}_{^{-1.0817}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.594732$^{_{+1.1\textrm{e-}05}}_{^{-1.0\textrm{e-}05}}$ & 5003.64783$^{_{+0.00034}}_{^{-0.00034}}$ & $ $ 0.028$^{_{+0.19}}_{^{-0.26}}$ & 1.62\\
 813.01 & $ $-0.0113$^{_{+0.0170}}_{^{-0.0157}}$ & 0.081$^{_{+0.022}}_{^{-0.005}}$ & 0.0810$^{_{+0.0049}}_{^{-0.0016}}$ & 88.56$^{_{+1.1321}}_{^{-2.2494}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.895873$^{_{+9.6\textrm{e-}05}}_{^{-9.4\textrm{e-}05}}$ & 5003.52774$^{_{+0.00122}}_{^{-0.00125}}$ & $ $ 0.116$^{_{+0.23}}_{^{-0.20}}$ & 1.84\\
 830.01 & $ $ 0.0012$^{_{+0.0026}}_{^{-0.0023}}$ & 0.099$^{_{+0.005}}_{^{-0.002}}$ & 0.1274$^{_{+0.0021}}_{^{-0.0011}}$ & 88.94$^{_{+0.9826}}_{^{-0.8831}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.525644$^{_{+1.2\textrm{e-}05}}_{^{-1.3\textrm{e-}05}}$ & 5003.04701$^{_{+0.00019}}_{^{-0.00017}}$ & $ $-1.527$^{_{+3.24}}_{^{-8.31}}$ & 1.37\\
 838.01 & $ $-0.0151$^{_{+0.0116}}_{^{-0.0116}}$ & 0.152$^{_{+0.015}}_{^{-0.030}}$ & 0.1845$^{_{+0.0840}}_{^{-0.1044}}$ & 81.97$^{_{+1.9229}}_{^{-0.9304}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.859266$^{_{+1.2\textrm{e-}04}}_{^{-1.2\textrm{e-}04}}$ & 5006.01125$^{_{+0.00113}}_{^{-0.00114}}$ & $ $-0.043$^{_{+0.04}}_{^{-0.22}}$ & 1.78\\
 840.01 & $ $-0.0033$^{_{+0.0074}}_{^{-0.0070}}$ & 0.112$^{_{+0.011}}_{^{-0.016}}$ & 0.0952$^{_{+0.0031}}_{^{-0.0043}}$ & 85.44$^{_{+1.1176}}_{^{-0.7342}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.040330$^{_{+3.1\textrm{e-}05}}_{^{-2.9\textrm{e-}05}}$ & 5002.94851$^{_{+0.00051}}_{^{-0.00050}}$ & $ $ 0.179$^{_{+0.99}}_{^{-0.69}}$ & 2.33\\
 843.01 & $ $ 0.0269$^{_{+0.0223}}_{^{-0.0197}}$ & 0.140$^{_{+0.045}}_{^{-0.046}}$ & 0.0507$^{_{+0.0039}}_{^{-0.0044}}$ & 84.08$^{_{+4.3353}}_{^{-2.9613}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.190464$^{_{+1.8\textrm{e-}04}}_{^{-1.8\textrm{e-}04}}$ & 5004.44160$^{_{+0.00207}}_{^{-0.00221}}$ & $ $-0.188$^{_{+0.18}}_{^{-0.37}}$ & 1.74\\
 897.01 & $ $ 0.0065$^{_{+0.0054}}_{^{-0.0055}}$ & 0.172$^{_{+0.011}}_{^{-0.013}}$ & 0.1163$^{_{+0.0021}}_{^{-0.0024}}$ & 84.24$^{_{+1.0754}}_{^{-0.8300}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.052357$^{_{+1.5\textrm{e-}05}}_{^{-1.4\textrm{e-}05}}$ & 5002.88992$^{_{+0.00036}}_{^{-0.00039}}$ & $ $-0.020$^{_{+0.34}}_{^{-0.45}}$ & 2.27\\
 908.01 & $ $ 0.0176$^{_{+0.0103}}_{^{-0.0095}}$ & 0.093$^{_{+0.020}}_{^{-0.005}}$ & 0.0794$^{_{+0.0041}}_{^{-0.0013}}$ & 88.35$^{_{+1.3065}}_{^{-2.1367}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.708360$^{_{+8.6\textrm{e-}05}}_{^{-8.2\textrm{e-}05}}$ & 5004.44498$^{_{+0.00085}}_{^{-0.00087}}$ & $ $-0.167$^{_{+0.11}}_{^{-0.24}}$ & 1.78\\
 913.01 & $ $ 0.0016$^{_{+0.0038}}_{^{-0.0041}}$ & 0.105$^{_{+0.007}}_{^{-0.003}}$ & 0.1098$^{_{+0.0017}}_{^{-0.0008}}$ & 88.83$^{_{+1.0892}}_{^{-1.1304}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 4.082304$^{_{+3.0\textrm{e-}05}}_{^{-3.1\textrm{e-}05}}$ & 5002.63661$^{_{+0.00039}}_{^{-0.00038}}$ & $ $-0.702$^{_{+2.07}}_{^{-2.44}}$ & 1.82\\
1176.01 & $ $-0.0016$^{_{+0.0039}}_{^{-0.0038}}$ & 0.138$^{_{+0.011}}_{^{-0.014}}$ & 0.1268$^{_{+0.0034}}_{^{-0.0046}}$ & 86.29$^{_{+1.6953}}_{^{-0.9589}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.973750$^{_{+9.4\textrm{e-}06}}_{^{-9.6\textrm{e-}06}}$ & 5011.68870$^{_{+0.00021}}_{^{-0.00021}}$ & $ $ 0.338$^{_{+1.19}}_{^{-0.97}}$ & 1.87\\
1419.01 & $ $ 0.0146$^{_{+0.0371}}_{^{-0.0304}}$ & 0.221$^{_{+0.103}}_{^{-0.068}}$ & 0.0475$^{_{+0.0060}}_{^{-0.0039}}$ & 80.02$^{_{+5.1744}}_{^{-6.7217}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 1.336124$^{_{+5.1\textrm{e-}05}}_{^{-4.9\textrm{e-}05}}$ & 5011.25829$^{_{+0.00175}}_{^{-0.00165}}$ & $ $-0.439$^{_{+1.43}}_{^{-1.95}}$ & 1.91\\
1459.01 & $ $ 0.0327$^{_{+0.0157}}_{^{-0.0151}}$ & 0.243$^{_{+0.056}}_{^{-0.035}}$ & 0.0637$^{_{+0.0053}}_{^{-0.0033}}$ & 79.92$^{_{+2.7393}}_{^{-3.8427}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 0.692019$^{_{+9.5\textrm{e-}06}}_{^{-9.5\textrm{e-}06}}$ & 4966.11081$^{_{+0.00113}}_{^{-0.00116}}$ & $ $ 2.865$^{_{+2.60}}_{^{-1.11}}$ & 3.50\\
1541.01 & $ $ 0.0494$^{_{+0.0084}}_{^{-0.0091}}$ & 0.192$^{_{+0.005}}_{^{-0.005}}$ & 0.1726$^{_{+0.0014}}_{^{-0.0017}}$ & 85.74$^{_{+0.5331}}_{^{-0.4268}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 2.379290$^{_{+1.5\textrm{e-}05}}_{^{-1.5\textrm{e-}05}}$ & 4966.65042$^{_{+0.00050}}_{^{-0.00055}}$ & $ $ 0.143$^{_{+0.18}}_{^{-0.15}}$ & 29.8\\
1543.01 & $ $ 0.0266$^{_{+0.0225}}_{^{-0.0236}}$ & 0.158$^{_{+0.014}}_{^{-0.006}}$ & 0.1422$^{_{+0.0042}}_{^{-0.0024}}$ & 87.93$^{_{+1.8368}}_{^{-1.6934}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & $ $ 0.000$^{_{+0.000}}_{^{-0.000}}$ & 3.964266$^{_{+4.6\textrm{e-}05}}_{^{-4.4\textrm{e-}05}}$ & 4969.02968$^{_{+0.00091}}_{^{-0.00091}}$ & $ $-1.080$^{_{+1.05}}_{^{-3.26}}$ & 46.4\\

  \cutinhead{PDC Light Curve With Eccentricity Allowed To Vary}
     2.01 & $ $ 0.0106$^{_{+0.0013}}_{^{-0.0011}}$ & 0.270$^{_{+0.013}}_{^{-0.010}}$ & 0.0768$^{_{+0.0003}}_{^{-0.0004}}$ & 83.10$^{_{+0.8755}}_{^{-1.0221}}$ & $ $ 0.001$^{_{+0.002}}_{^{-0.002}}$ & $ $ 0.067$^{_{+0.043}}_{^{-0.034}}$ & 2.204732$^{_{+3.1\textrm{e-}06}}_{^{-3.0\textrm{e-}06}}$ & 4954.35797$^{_{+0.00013}}_{^{-0.00013}}$ & $ $ 0.442$^{_{+0.07}}_{^{-0.07}}$ & 26.5\\
   5.01 & $ $ 0.0077$^{_{+0.0211}}_{^{-0.0100}}$ & 0.126$^{_{+0.007}}_{^{-0.009}}$ & 0.0357$^{_{+0.0008}}_{^{-0.0009}}$ & 83.38$^{_{+0.7151}}_{^{-0.4133}}$ & $ $ 0.014$^{_{+0.028}}_{^{-0.025}}$ & $ $ 0.009$^{_{+0.040}}_{^{-0.058}}$ & 4.780380$^{_{+6.7\textrm{e-}05}}_{^{-6.6\textrm{e-}05}}$ & 4965.97242$^{_{+0.00127}}_{^{-0.00121}}$ & $ $-0.141$^{_{+0.31}}_{^{-1.11}}$ & 2.70\\
  10.01 & $ $ 0.0032$^{_{+0.0043}}_{^{-0.0027}}$ & 0.125$^{_{+0.012}}_{^{-0.006}}$ & 0.0938$^{_{+0.0006}}_{^{-0.0007}}$ & 86.30$^{_{+0.3346}}_{^{-0.6457}}$ & $ $-0.002$^{_{+0.024}}_{^{-0.023}}$ & $ $-0.188$^{_{+0.089}}_{^{-0.062}}$ & 3.522511$^{_{+1.5\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 4954.11837$^{_{+0.00046}}_{^{-0.00046}}$ & $ $-2.726$^{_{+1.65}}_{^{-9.39}}$ & 4.31\\
  13.01 & $ $ 0.0250$^{_{+0.0013}}_{^{-0.0015}}$ & 0.295$^{_{+0.015}}_{^{-0.011}}$ & 0.0657$^{_{+0.0002}}_{^{-0.0003}}$ & 79.74$^{_{+0.8677}}_{^{-1.1544}}$ & $ $ 0.002$^{_{+0.001}}_{^{-0.001}}$ & $ $ 0.020$^{_{+0.049}}_{^{-0.032}}$ & 1.763589$^{_{+2.3\textrm{e-}06}}_{^{-2.3\textrm{e-}06}}$ & 4953.56511$^{_{+0.00013}}_{^{-0.00014}}$ & $ $ 0.341$^{_{+0.02}}_{^{-0.02}}$ & 15.9\\
  18.01 & $ $ 0.0023$^{_{+0.0092}}_{^{-0.0022}}$ & 0.171$^{_{+0.041}}_{^{-0.015}}$ & 0.0782$^{_{+0.0010}}_{^{-0.0006}}$ & 87.70$^{_{+1.7823}}_{^{-2.5452}}$ & $ $-0.018$^{_{+0.121}}_{^{-0.160}}$ & $ $-0.055$^{_{+0.197}}_{^{-0.111}}$ & 3.548460$^{_{+2.4\textrm{e-}05}}_{^{-2.6\textrm{e-}05}}$ & 4955.90075$^{_{+0.00088}}_{^{-0.00085}}$ & $ $-3.250$^{_{+2.41}}_{^{-30.4}}$ & 9.32\\
  64.01 & $ $ 0.0134$^{_{+0.0090}}_{^{-0.0092}}$ & 0.231$^{_{+0.015}}_{^{-0.012}}$ & 0.0427$^{_{+0.0027}}_{^{-0.0013}}$ & 80.10$^{_{+0.6878}}_{^{-1.0034}}$ & $ $-0.009$^{_{+0.012}}_{^{-0.013}}$ & $ $-0.226$^{_{+0.064}}_{^{-0.064}}$ & 1.951177$^{_{+2.8\textrm{e-}05}}_{^{-2.9\textrm{e-}05}}$ & 4990.53809$^{_{+0.00096}}_{^{-0.00098}}$ & $ $-0.423$^{_{+0.89}}_{^{-1.41}}$ & 10.4\\
  97.01 & $ $ 0.0070$^{_{+0.0017}}_{^{-0.0016}}$ & 0.155$^{_{+0.012}}_{^{-0.010}}$ & 0.0817$^{_{+0.0005}}_{^{-0.0005}}$ & 86.02$^{_{+0.6034}}_{^{-0.7233}}$ & $ $-0.000$^{_{+0.003}}_{^{-0.003}}$ & $ $-0.010$^{_{+0.077}}_{^{-0.071}}$ & 4.885495$^{_{+1.7\textrm{e-}05}}_{^{-1.7\textrm{e-}05}}$ & 4967.27590$^{_{+0.00030}}_{^{-0.00031}}$ & $ $ 0.115$^{_{+0.23}}_{^{-0.22}}$ & 2.24\\
 102.01 & $ $ 0.0255$^{_{+0.0095}}_{^{-0.0120}}$ & 0.179$^{_{+0.018}}_{^{-0.014}}$ & 0.0303$^{_{+0.0017}}_{^{-0.0014}}$ & 84.56$^{_{+0.7794}}_{^{-0.9164}}$ & $ $ 0.010$^{_{+0.009}}_{^{-0.009}}$ & $ $-0.402$^{_{+0.218}}_{^{-0.183}}$ & 1.735108$^{_{+2.1\textrm{e-}05}}_{^{-2.1\textrm{e-}05}}$ & 4968.06104$^{_{+0.00108}}_{^{-0.00105}}$ & $ $-0.090$^{_{+0.17}}_{^{-0.21}}$ & 2.32\\
 144.01 & $ $ 0.0712$^{_{+0.0482}}_{^{-0.0409}}$ & 0.263$^{_{+0.020}}_{^{-0.037}}$ & 0.0347$^{_{+0.0006}}_{^{-0.0005}}$ & 79.28$^{_{+3.8171}}_{^{-1.1387}}$ & $ $ 0.397$^{_{+0.086}}_{^{-0.058}}$ & $ $ 0.652$^{_{+0.084}}_{^{-0.173}}$ & 4.176174$^{_{+1.7\textrm{e-}04}}_{^{-1.7\textrm{e-}04}}$ & 4966.09365$^{_{+0.00376}}_{^{-0.00420}}$ & $ $ 1.016$^{_{+1.47}}_{^{-0.55}}$ & 6.89\\
 186.01 & $ $-0.0031$^{_{+0.0038}}_{^{-0.0033}}$ & 0.119$^{_{+0.014}}_{^{-0.013}}$ & 0.1224$^{_{+0.0011}}_{^{-0.0010}}$ & 88.35$^{_{+0.7668}}_{^{-0.7526}}$ & $ $-0.002$^{_{+0.028}}_{^{-0.029}}$ & $ $-0.075$^{_{+0.103}}_{^{-0.127}}$ & 3.243267$^{_{+1.3\textrm{e-}05}}_{^{-1.4\textrm{e-}05}}$ & 4966.66801$^{_{+0.00037}}_{^{-0.00036}}$ & $ $ 0.027$^{_{+0.46}}_{^{-0.71}}$ & 3.20\\
 188.01 & $ $ 0.0051$^{_{+0.0030}}_{^{-0.0030}}$ & 0.077$^{_{+0.009}}_{^{-0.009}}$ & 0.1153$^{_{+0.0016}}_{^{-0.0018}}$ & 88.16$^{_{+0.4271}}_{^{-0.4090}}$ & $ $-0.006$^{_{+0.008}}_{^{-0.008}}$ & $ $-0.174$^{_{+0.120}}_{^{-0.114}}$ & 3.797023$^{_{+1.3\textrm{e-}05}}_{^{-1.2\textrm{e-}05}}$ & 4966.50793$^{_{+0.00028}}_{^{-0.00028}}$ & $ $-0.212$^{_{+0.26}}_{^{-0.46}}$ & 2.14\\
 195.01 & $ $ 0.0071$^{_{+0.0034}}_{^{-0.0033}}$ & 0.094$^{_{+0.011}}_{^{-0.011}}$ & 0.1160$^{_{+0.0012}}_{^{-0.0013}}$ & 87.22$^{_{+0.5812}}_{^{-0.6459}}$ & $ $ 0.006$^{_{+0.006}}_{^{-0.007}}$ & $ $-0.113$^{_{+0.114}}_{^{-0.121}}$ & 3.217521$^{_{+1.2\textrm{e-}05}}_{^{-1.2\textrm{e-}05}}$ & 4966.63098$^{_{+0.00033}}_{^{-0.00033}}$ & $ $-0.083$^{_{+0.27}}_{^{-0.35}}$ & 2.38\\
 196.01 & $ $ 0.0073$^{_{+0.0021}}_{^{-0.0019}}$ & 0.202$^{_{+0.015}}_{^{-0.023}}$ & 0.1023$^{_{+0.0007}}_{^{-0.0008}}$ & 83.35$^{_{+1.3374}}_{^{-1.0172}}$ & $ $-0.008$^{_{+0.007}}_{^{-0.007}}$ & $ $-0.096$^{_{+0.084}}_{^{-0.116}}$ & 1.855561$^{_{+5.1\textrm{e-}06}}_{^{-5.3\textrm{e-}06}}$ & 4970.18009$^{_{+0.00024}}_{^{-0.00023}}$ & $ $-0.129$^{_{+0.16}}_{^{-0.18}}$ & 2.33\\
 199.01 & $ $ 0.0051$^{_{+0.0032}}_{^{-0.0051}}$ & 0.141$^{_{+0.017}}_{^{-0.017}}$ & 0.0963$^{_{+0.0009}}_{^{-0.0009}}$ & 87.34$^{_{+0.9351}}_{^{-0.9736}}$ & $ $ 0.026$^{_{+0.024}}_{^{-0.023}}$ & $ $-0.069$^{_{+0.116}}_{^{-0.135}}$ & 3.268695$^{_{+1.7\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 4970.48100$^{_{+0.00043}}_{^{-0.00044}}$ & $ $ 0.068$^{_{+0.22}}_{^{-0.23}}$ & 1.40\\
 201.01 & $ $-0.0076$^{_{+0.0061}}_{^{-0.0053}}$ & 0.090$^{_{+0.015}}_{^{-0.008}}$ & 0.0796$^{_{+0.0018}}_{^{-0.0009}}$ & 88.72$^{_{+1.1788}}_{^{-1.2048}}$ & $ $-0.007$^{_{+0.009}}_{^{-0.009}}$ & $ $-0.010$^{_{+0.131}}_{^{-0.123}}$ & 4.225373$^{_{+2.1\textrm{e-}05}}_{^{-2.2\textrm{e-}05}}$ & 4970.56037$^{_{+0.00040}}_{^{-0.00039}}$ & $ $ 0.966$^{_{+1.47}}_{^{-0.62}}$ & 3.60\\
 202.01 & $ $ 0.0069$^{_{+0.0023}}_{^{-0.0023}}$ & 0.198$^{_{+0.009}}_{^{-0.012}}$ & 0.1038$^{_{+0.0006}}_{^{-0.0006}}$ & 82.79$^{_{+0.7640}}_{^{-0.6781}}$ & $ $-0.017$^{_{+0.006}}_{^{-0.007}}$ & $ $-0.125$^{_{+0.051}}_{^{-0.062}}$ & 1.720867$^{_{+4.4\textrm{e-}06}}_{^{-4.6\textrm{e-}06}}$ & 4966.01997$^{_{+0.00024}}_{^{-0.00024}}$ & $ $-0.238$^{_{+0.16}}_{^{-0.23}}$ & 8.81\\
 204.01 & $ $-0.0053$^{_{+0.0046}}_{^{-0.0056}}$ & 0.141$^{_{+0.013}}_{^{-0.015}}$ & 0.0817$^{_{+0.0017}}_{^{-0.0021}}$ & 85.87$^{_{+0.9701}}_{^{-0.7645}}$ & $ $-0.016$^{_{+0.025}}_{^{-0.027}}$ & $ $-0.073$^{_{+0.131}}_{^{-0.129}}$ & 3.246707$^{_{+2.4\textrm{e-}05}}_{^{-2.5\textrm{e-}05}}$ & 4966.37895$^{_{+0.00068}}_{^{-0.00069}}$ & $ $ 1.055$^{_{+2.87}}_{^{-0.64}}$ & 2.08\\
 229.01 & $ $ 0.0264$^{_{+0.0155}}_{^{-0.0168}}$ & 0.148$^{_{+0.022}}_{^{-0.018}}$ & 0.0500$^{_{+0.0014}}_{^{-0.0008}}$ & 85.95$^{_{+2.5816}}_{^{-2.2049}}$ & $ $-0.043$^{_{+0.014}}_{^{-0.013}}$ & $ $ 0.236$^{_{+0.134}}_{^{-0.153}}$ & 3.573177$^{_{+6.7\textrm{e-}05}}_{^{-7.0\textrm{e-}05}}$ & 4967.93350$^{_{+0.00156}}_{^{-0.00154}}$ & $ $-0.332$^{_{+0.37}}_{^{-0.80}}$ & 1.93\\
 356.01 & $ $ 0.0262$^{_{+0.0151}}_{^{-0.0201}}$ & 0.166$^{_{+0.042}}_{^{-0.014}}$ & 0.0347$^{_{+0.0035}}_{^{-0.0021}}$ & 84.64$^{_{+0.9385}}_{^{-2.1961}}$ & $ $-0.050$^{_{+0.021}}_{^{-0.026}}$ & $ $-0.215$^{_{+0.365}}_{^{-0.310}}$ & 1.827096$^{_{+3.3\textrm{e-}05}}_{^{-3.5\textrm{e-}05}}$ & 5003.52430$^{_{+0.00109}}_{^{-0.00116}}$ & $ $-0.029$^{_{+0.18}}_{^{-0.21}}$ & 1.52\\
 412.01 & $ $ 0.0152$^{_{+0.0151}}_{^{-0.0155}}$ & 0.082$^{_{+0.018}}_{^{-0.011}}$ & 0.0566$^{_{+0.0029}}_{^{-0.0008}}$ & 88.87$^{_{+1.0283}}_{^{-1.2331}}$ & $ $ 0.002$^{_{+0.021}}_{^{-0.019}}$ & $ $-0.202$^{_{+0.192}}_{^{-0.203}}$ & 4.146994$^{_{+5.6\textrm{e-}05}}_{^{-5.7\textrm{e-}05}}$ & 5003.32538$^{_{+0.00073}}_{^{-0.00076}}$ & $ $-0.373$^{_{+0.55}}_{^{-1.70}}$ & 2.64\\
 421.01 & $ $-0.0087$^{_{+0.0055}}_{^{-0.0044}}$ & 0.086$^{_{+0.009}}_{^{-0.012}}$ & 0.1188$^{_{+0.0025}}_{^{-0.0026}}$ & 87.62$^{_{+0.9498}}_{^{-0.5578}}$ & $ $ 0.005$^{_{+0.006}}_{^{-0.007}}$ & $ $ 0.127$^{_{+0.141}}_{^{-0.125}}$ & 4.454225$^{_{+2.2\textrm{e-}05}}_{^{-2.2\textrm{e-}05}}$ & 5005.81889$^{_{+0.00027}}_{^{-0.00027}}$ & $ $ 0.113$^{_{+0.54}}_{^{-0.45}}$ & 4.01\\
 433.01 & $ $ 0.0437$^{_{+0.0998}}_{^{-0.0339}}$ & 0.161$^{_{+0.076}}_{^{-0.028}}$ & 0.0529$^{_{+0.0015}}_{^{-0.0010}}$ & 84.46$^{_{+3.1427}}_{^{-2.2738}}$ & $ $ 0.269$^{_{+0.022}}_{^{-0.096}}$ & $ $ 0.412$^{_{+0.332}}_{^{-0.179}}$ & 4.030406$^{_{+1.1\textrm{e-}04}}_{^{-1.1\textrm{e-}04}}$ & 5004.09261$^{_{+0.00159}}_{^{-0.00148}}$ & $ $ 0.287$^{_{+0.76}}_{^{-0.43}}$ & 7.50\\
 611.01 & $ $ 0.0133$^{_{+0.0068}}_{^{-0.0067}}$ & 0.108$^{_{+0.007}}_{^{-0.005}}$ & 0.0758$^{_{+0.0077}}_{^{-0.0021}}$ & 85.39$^{_{+0.3427}}_{^{-0.4494}}$ & $ $-0.021$^{_{+0.005}}_{^{-0.005}}$ & $ $-0.157$^{_{+0.054}}_{^{-0.066}}$ & 3.251646$^{_{+2.8\textrm{e-}05}}_{^{-2.5\textrm{e-}05}}$ & 5004.05972$^{_{+0.00038}}_{^{-0.00041}}$ & $ $ 0.081$^{_{+0.25}}_{^{-0.26}}$ & 2.12\\
 684.01 & $ $ 0.0453$^{_{+0.0358}}_{^{-0.0314}}$ & 0.131$^{_{+0.015}}_{^{-0.013}}$ & 0.0351$^{_{+0.0207}}_{^{-0.0036}}$ & 84.59$^{_{+0.7313}}_{^{-1.0427}}$ & $ $ 0.002$^{_{+0.005}}_{^{-0.006}}$ & $ $-0.274$^{_{+0.154}}_{^{-0.164}}$ & 4.035281$^{_{+2.1\textrm{e-}04}}_{^{-2.1\textrm{e-}04}}$ & 5005.25327$^{_{+0.00252}}_{^{-0.00265}}$ & $ $-0.157$^{_{+0.16}}_{^{-0.24}}$ & 2.11\\
 760.01 & $ $ 0.0018$^{_{+0.0085}}_{^{-0.0065}}$ & 0.090$^{_{+0.006}}_{^{-0.006}}$ & 0.1055$^{_{+0.0013}}_{^{-0.0013}}$ & 86.16$^{_{+0.4756}}_{^{-0.4736}}$ & $ $ 0.085$^{_{+0.033}}_{^{-0.032}}$ & $ $-0.051$^{_{+0.074}}_{^{-0.067}}$ & 4.959343$^{_{+4.4\textrm{e-}05}}_{^{-4.4\textrm{e-}05}}$ & 5005.25710$^{_{+0.00048}}_{^{-0.00048}}$ & $ $-0.182$^{_{+0.69}}_{^{-2.58}}$ & 1.83\\
 801.01 & $ $ 0.0121$^{_{+0.0064}}_{^{-0.0082}}$ & 0.215$^{_{+0.030}}_{^{-0.021}}$ & 0.0837$^{_{+0.0024}}_{^{-0.0008}}$ & 87.23$^{_{+2.5490}}_{^{-3.4209}}$ & $ $-0.012$^{_{+0.024}}_{^{-0.026}}$ & $ $ 0.079$^{_{+0.123}}_{^{-0.139}}$ & 1.625498$^{_{+1.1\textrm{e-}05}}_{^{-1.1\textrm{e-}05}}$ & 5003.82697$^{_{+0.00035}}_{^{-0.00038}}$ & $ $-0.474$^{_{+0.37}}_{^{-0.82}}$ & 2.81\\
 809.01 & $ $-0.0142$^{_{+0.0054}}_{^{-0.0058}}$ & 0.151$^{_{+0.024}}_{^{-0.022}}$ & 0.1230$^{_{+0.0016}}_{^{-0.0019}}$ & 86.26$^{_{+0.9381}}_{^{-1.1708}}$ & $ $-0.113$^{_{+0.010}}_{^{-0.010}}$ & $ $-0.269$^{_{+0.160}}_{^{-0.140}}$ & 1.594742$^{_{+7.4\textrm{e-}06}}_{^{-7.5\textrm{e-}06}}$ & 5003.64725$^{_{+0.00026}}_{^{-0.00026}}$ & $ $ 0.387$^{_{+0.28}}_{^{-0.17}}$ & 3.46\\
 813.01 & $ $-0.0205$^{_{+0.0188}}_{^{-0.0106}}$ & 0.101$^{_{+0.026}}_{^{-0.018}}$ & 0.0876$^{_{+0.0031}}_{^{-0.0011}}$ & 88.09$^{_{+1.4899}}_{^{-2.8157}}$ & $ $-0.006$^{_{+0.016}}_{^{-0.045}}$ & $ $ 0.176$^{_{+0.171}}_{^{-0.221}}$ & 3.895881$^{_{+5.3\textrm{e-}05}}_{^{-5.5\textrm{e-}05}}$ & 5003.52771$^{_{+0.00078}}_{^{-0.00082}}$ & $ $-0.034$^{_{+0.28}}_{^{-0.36}}$ & 1.72\\
 830.01 & $ $ 0.0070$^{_{+0.0036}}_{^{-0.0059}}$ & 0.089$^{_{+0.023}}_{^{-0.012}}$ & 0.1370$^{_{+0.0016}}_{^{-0.0010}}$ & 89.20$^{_{+0.6777}}_{^{-0.9649}}$ & $ $-0.028$^{_{+0.007}}_{^{-0.013}}$ & $ $-0.126$^{_{+0.201}}_{^{-0.138}}$ & 3.525638$^{_{+1.0\textrm{e-}05}}_{^{-1.1\textrm{e-}05}}$ & 5003.04714$^{_{+0.00015}}_{^{-0.00017}}$ & $ $-0.524$^{_{+0.53}}_{^{-0.93}}$ & 4.22\\
 838.01 & $ $ 0.0001$^{_{+0.0007}}_{^{-0.0004}}$ & 0.054$^{_{+0.003}}_{^{-0.004}}$ & 0.1080$^{_{+0.0433}}_{^{-0.0191}}$ & 88.37$^{_{+0.1654}}_{^{-0.1793}}$ & $ $-0.079$^{_{+0.105}}_{^{-0.096}}$ & $ $-0.678$^{_{+0.087}}_{^{-0.069}}$ & 4.859425$^{_{+8.4\textrm{e-}05}}_{^{-8.7\textrm{e-}05}}$ & 5006.00988$^{_{+0.00111}}_{^{-0.00115}}$ & $ $ 9.589$^{_{+85.4}}_{^{-54.7}}$ & 7.51\\
 840.01 & $ $-0.0074$^{_{+0.0079}}_{^{-0.0078}}$ & 0.085$^{_{+0.009}}_{^{-0.009}}$ & 0.1049$^{_{+0.0023}}_{^{-0.0027}}$ & 87.34$^{_{+0.4691}}_{^{-0.5066}}$ & $ $-0.003$^{_{+0.018}}_{^{-0.018}}$ & $ $-0.285$^{_{+0.138}}_{^{-0.114}}$ & 3.040347$^{_{+2.2\textrm{e-}05}}_{^{-2.3\textrm{e-}05}}$ & 5002.94812$^{_{+0.00042}}_{^{-0.00043}}$ & $ $ 0.085$^{_{+0.82}}_{^{-0.77}}$ & 4.10\\
 843.01 & $ $-0.0005$^{_{+0.0022}}_{^{-0.0088}}$ & 0.112$^{_{+0.009}}_{^{-0.008}}$ & 0.0550$^{_{+0.0029}}_{^{-0.0036}}$ & 86.21$^{_{+0.6140}}_{^{-0.5054}}$ & $ $ 0.024$^{_{+0.160}}_{^{-0.164}}$ & $ $-0.240$^{_{+0.274}}_{^{-0.185}}$ & 4.190622$^{_{+1.2\textrm{e-}04}}_{^{-1.1\textrm{e-}04}}$ & 5004.43916$^{_{+0.00175}}_{^{-0.00170}}$ & $ $ 0.970$^{_{+17.3}}_{^{-9.81}}$ & 1.51\\
 897.01 & $ $ 0.0054$^{_{+0.0057}}_{^{-0.0048}}$ & 0.126$^{_{+0.017}}_{^{-0.017}}$ & 0.1154$^{_{+0.0018}}_{^{-0.0020}}$ & 87.18$^{_{+0.8279}}_{^{-0.7868}}$ & $ $ 0.011$^{_{+0.023}}_{^{-0.023}}$ & $ $-0.196$^{_{+0.150}}_{^{-0.135}}$ & 2.052344$^{_{+8.6\textrm{e-}06}}_{^{-8.7\textrm{e-}06}}$ & 5002.89012$^{_{+0.00024}}_{^{-0.00024}}$ & $ $-0.986$^{_{+0.73}}_{^{-3.16}}$ & 2.58\\
 908.01 & $ $ 0.0093$^{_{+0.0068}}_{^{-0.0092}}$ & 0.094$^{_{+0.025}}_{^{-0.014}}$ & 0.0844$^{_{+0.0021}}_{^{-0.0013}}$ & 88.28$^{_{+1.2959}}_{^{-1.7425}}$ & $ $-0.031$^{_{+0.020}}_{^{-0.051}}$ & $ $-0.017$^{_{+0.202}}_{^{-0.172}}$ & 4.708363$^{_{+4.9\textrm{e-}05}}_{^{-4.9\textrm{e-}05}}$ & 5004.44518$^{_{+0.00051}}_{^{-0.00056}}$ & $ $ 0.155$^{_{+0.52}}_{^{-0.31}}$ & 1.47\\
 913.01 & $ $ 0.0047$^{_{+0.0031}}_{^{-0.0040}}$ & 0.095$^{_{+0.012}}_{^{-0.009}}$ & 0.1241$^{_{+0.0013}}_{^{-0.0008}}$ & 89.18$^{_{+0.7440}}_{^{-0.7086}}$ & $ $-0.013$^{_{+0.014}}_{^{-0.013}}$ & $ $-0.103$^{_{+0.103}}_{^{-0.107}}$ & 4.082286$^{_{+2.0\textrm{e-}05}}_{^{-1.9\textrm{e-}05}}$ & 5002.63669$^{_{+0.00023}}_{^{-0.00022}}$ & $ $ 0.131$^{_{+0.96}}_{^{-0.92}}$ & 2.82\\
 931.01 & $ $ 0.0027$^{_{+0.0049}}_{^{-0.0025}}$ & 0.111$^{_{+0.020}}_{^{-0.009}}$ & 0.1200$^{_{+0.0013}}_{^{-0.0008}}$ & 88.76$^{_{+1.0292}}_{^{-1.3306}}$ & $ $-0.027$^{_{+0.035}}_{^{-0.076}}$ & $ $-0.025$^{_{+0.138}}_{^{-0.097}}$ & 3.855646$^{_{+2.3\textrm{e-}05}}_{^{-2.3\textrm{e-}05}}$ & 5003.67756$^{_{+0.00031}}_{^{-0.00035}}$ & $ $-1.988$^{_{+1.40}}_{^{-8.15}}$ & 2.63\\
 961.02 & $ $ 0.0026$^{_{+0.0404}}_{^{-0.0259}}$ & 0.298$^{_{+0.028}}_{^{-0.028}}$ & 0.0487$^{_{+0.0076}}_{^{-0.0046}}$ & 74.29$^{_{+1.4869}}_{^{-1.1549}}$ & $ $-0.034$^{_{+0.164}}_{^{-0.157}}$ & $ $ 0.036$^{_{+0.083}}_{^{-0.129}}$ & 0.453296$^{_{+6.3\textrm{e-}06}}_{^{-6.2\textrm{e-}06}}$ & 4966.86703$^{_{+0.00143}}_{^{-0.00144}}$ & $ $ 0.007$^{_{+0.23}}_{^{-0.22}}$ & 1.95\\
 961.03 & $ $ 0.0000$^{_{+0.0023}}_{^{-0.0015}}$ & 0.061$^{_{+0.005}}_{^{-0.005}}$ & 0.1002$^{_{+0.2972}}_{^{-0.0580}}$ & 86.58$^{_{+0.2826}}_{^{-1.6218}}$ & $ $-0.085$^{_{+0.583}}_{^{-0.384}}$ & $ $-0.017$^{_{+0.099}}_{^{-0.217}}$ & 1.865069$^{_{+6.2\textrm{e-}05}}_{^{-6.5\textrm{e-}05}}$ & 4966.79490$^{_{+0.00309}}_{^{-0.00294}}$ & $ $-0.010$^{_{+2.92}}_{^{-5.75}}$ & 2.30\\
1419.01 & $ $ 0.0249$^{_{+0.0172}}_{^{-0.0150}}$ & 0.279$^{_{+0.024}}_{^{-0.024}}$ & 0.0558$^{_{+0.0208}}_{^{-0.0032}}$ & 77.67$^{_{+1.2237}}_{^{-1.0487}}$ & $ $-0.059$^{_{+0.014}}_{^{-0.015}}$ & $ $-0.169$^{_{+0.089}}_{^{-0.125}}$ & 1.336077$^{_{+2.6\textrm{e-}05}}_{^{-2.7\textrm{e-}05}}$ & 5011.25756$^{_{+0.00102}}_{^{-0.00101}}$ & $ $-0.556$^{_{+0.24}}_{^{-0.50}}$ & 1.99\\
1459.01 & $ $ 0.0181$^{_{+0.0167}}_{^{-0.0103}}$ & 0.368$^{_{+0.021}}_{^{-0.026}}$ & 0.1166$^{_{+0.0424}}_{^{-0.0340}}$ & 74.20$^{_{+0.9911}}_{^{-1.3131}}$ & $ $ 0.082$^{_{+0.012}}_{^{-0.013}}$ & $ $-0.177$^{_{+0.071}}_{^{-0.082}}$ & 0.692025$^{_{+7.9\textrm{e-}06}}_{^{-7.4\textrm{e-}06}}$ & 4966.11150$^{_{+0.00100}}_{^{-0.00105}}$ & $ $ 1.872$^{_{+1.08}}_{^{-0.77}}$ & 9.54\\

  \cutinhead{CLM Light Curve With Eccentricity Allowed To Vary}
     1.01 & $ $-0.0004$^{_{+0.0007}}_{^{-0.0004}}$ & 0.131$^{_{+0.002}}_{^{-0.002}}$ & 0.1250$^{_{+0.0002}}_{^{-0.0002}}$ & 84.83$^{_{+0.1677}}_{^{-0.1817}}$ & $ $-0.010$^{_{+0.033}}_{^{-0.031}}$ & $ $-0.087$^{_{+0.019}}_{^{-0.018}}$ & 2.470614$^{_{+1.3\textrm{e-}06}}_{^{-1.3\textrm{e-}06}}$ & 4955.76250$^{_{+0.00015}}_{^{-0.00015}}$ & $ $ 0.210$^{_{+0.46}}_{^{-0.48}}$ & 1.94\\
   2.01 & $ $ 0.0112$^{_{+0.0014}}_{^{-0.0013}}$ & 0.264$^{_{+0.009}}_{^{-0.008}}$ & 0.0765$^{_{+0.0003}}_{^{-0.0003}}$ & 83.35$^{_{+0.7450}}_{^{-0.7427}}$ & $ $-0.001$^{_{+0.002}}_{^{-0.002}}$ & $ $ 0.038$^{_{+0.028}}_{^{-0.026}}$ & 2.204733$^{_{+3.1\textrm{e-}06}}_{^{-3.0\textrm{e-}06}}$ & 4954.35792$^{_{+0.00013}}_{^{-0.00014}}$ & $ $ 0.249$^{_{+0.06}}_{^{-0.04}}$ & 7.61\\
   5.01 & $ $-0.0000$^{_{+0.0080}}_{^{-0.0111}}$ & 0.136$^{_{+0.007}}_{^{-0.007}}$ & 0.0371$^{_{+0.0009}}_{^{-0.0009}}$ & 82.79$^{_{+0.5165}}_{^{-0.5651}}$ & $ $-0.015$^{_{+0.099}}_{^{-0.100}}$ & $ $-0.003$^{_{+0.045}}_{^{-0.046}}$ & 4.780376$^{_{+7.1\textrm{e-}05}}_{^{-7.1\textrm{e-}05}}$ & 4965.97212$^{_{+0.00183}}_{^{-0.00180}}$ & $ $ 0.021$^{_{+3.54}}_{^{-2.02}}$ & 2.08\\
  10.01 & $ $ 0.0043$^{_{+0.0042}}_{^{-0.0039}}$ & 0.126$^{_{+0.010}}_{^{-0.008}}$ & 0.0929$^{_{+0.0007}}_{^{-0.0007}}$ & 86.21$^{_{+0.4192}}_{^{-0.5845}}$ & $ $ 0.012$^{_{+0.021}}_{^{-0.019}}$ & $ $-0.231$^{_{+0.083}}_{^{-0.071}}$ & 3.522496$^{_{+1.9\textrm{e-}05}}_{^{-1.9\textrm{e-}05}}$ & 4954.11873$^{_{+0.00056}}_{^{-0.00054}}$ & $ $-0.844$^{_{+0.51}}_{^{-2.55}}$ & 2.71\\
  13.01 & $ $ 0.0255$^{_{+0.0012}}_{^{-0.0015}}$ & 0.309$^{_{+0.009}}_{^{-0.010}}$ & 0.0653$^{_{+0.0002}}_{^{-0.0003}}$ & 78.85$^{_{+0.7264}}_{^{-0.6362}}$ & $ $ 0.002$^{_{+0.001}}_{^{-0.001}}$ & $ $ 0.098$^{_{+0.053}}_{^{-0.042}}$ & 1.763585$^{_{+1.6\textrm{e-}06}}_{^{-1.6\textrm{e-}06}}$ & 4953.56529$^{_{+0.00008}}_{^{-0.00009}}$ & $ $ 0.292$^{_{+0.02}}_{^{-0.01}}$ & 3.88\\
  17.01 & $ $-0.0038$^{_{+0.0029}}_{^{-0.0025}}$ & 0.147$^{_{+0.015}}_{^{-0.016}}$ & 0.0941$^{_{+0.0009}}_{^{-0.0009}}$ & 87.29$^{_{+0.9074}}_{^{-0.8624}}$ & $ $ 0.020$^{_{+0.019}}_{^{-0.019}}$ & $ $-0.058$^{_{+0.102}}_{^{-0.117}}$ & 3.234699$^{_{+1.2\textrm{e-}05}}_{^{-1.1\textrm{e-}05}}$ & 4954.48579$^{_{+0.00034}}_{^{-0.00037}}$ & $ $ 0.772$^{_{+1.30}}_{^{-0.30}}$ & 2.65\\
  18.01 & $ $-0.0037$^{_{+0.0046}}_{^{-0.0060}}$ & 0.177$^{_{+0.042}}_{^{-0.023}}$ & 0.0771$^{_{+0.0011}}_{^{-0.0006}}$ & 87.71$^{_{+1.7534}}_{^{-2.8686}}$ & $ $ 0.014$^{_{+0.096}}_{^{-0.059}}$ & $ $-0.032$^{_{+0.209}}_{^{-0.153}}$ & 3.548447$^{_{+2.7\textrm{e-}05}}_{^{-2.8\textrm{e-}05}}$ & 4955.90133$^{_{+0.00094}}_{^{-0.00086}}$ & $ $ 1.118$^{_{+4.16}}_{^{-2.53}}$ & 3.73\\
  20.01 & $ $ 0.0007$^{_{+0.0016}}_{^{-0.0006}}$ & 0.132$^{_{+0.007}}_{^{-0.007}}$ & 0.1172$^{_{+0.0005}}_{^{-0.0005}}$ & 88.63$^{_{+0.5590}}_{^{-0.4472}}$ & $ $ 0.007$^{_{+0.039}}_{^{-0.037}}$ & $ $-0.068$^{_{+0.054}}_{^{-0.050}}$ & 4.437979$^{_{+1.1\textrm{e-}05}}_{^{-1.0\textrm{e-}05}}$ & 5004.00820$^{_{+0.00011}}_{^{-0.00012}}$ & $ $-1.722$^{_{+2.52}}_{^{-6.72}}$ & 1.57\\
  64.01 & $ $ 0.0196$^{_{+0.0104}}_{^{-0.0110}}$ & 0.268$^{_{+0.020}}_{^{-0.015}}$ & 0.0428$^{_{+0.0067}}_{^{-0.0016}}$ & 77.66$^{_{+0.8119}}_{^{-1.1367}}$ & $ $ 0.007$^{_{+0.009}}_{^{-0.010}}$ & $ $-0.151$^{_{+0.060}}_{^{-0.064}}$ & 1.951148$^{_{+3.3\textrm{e-}05}}_{^{-3.6\textrm{e-}05}}$ & 4990.53869$^{_{+0.00118}}_{^{-0.00112}}$ & $ $-0.188$^{_{+0.63}}_{^{-0.78}}$ & 7.25\\
  97.01 & $ $ 0.0088$^{_{+0.0021}}_{^{-0.0021}}$ & 0.167$^{_{+0.016}}_{^{-0.012}}$ & 0.0807$^{_{+0.0005}}_{^{-0.0006}}$ & 85.55$^{_{+0.8831}}_{^{-1.1023}}$ & $ $-0.005$^{_{+0.003}}_{^{-0.004}}$ & $ $ 0.084$^{_{+0.085}}_{^{-0.073}}$ & 4.885521$^{_{+2.0\textrm{e-}05}}_{^{-2.0\textrm{e-}05}}$ & 4967.27548$^{_{+0.00034}}_{^{-0.00034}}$ & $ $-0.156$^{_{+0.05}}_{^{-0.08}}$ & 2.05\\
 127.01 & $ $-0.0092$^{_{+0.0028}}_{^{-0.0033}}$ & 0.156$^{_{+0.015}}_{^{-0.012}}$ & 0.0966$^{_{+0.0008}}_{^{-0.0007}}$ & 87.18$^{_{+2.4895}}_{^{-1.7298}}$ & $ $ 0.041$^{_{+0.007}}_{^{-0.007}}$ & $ $ 0.341$^{_{+0.073}}_{^{-0.073}}$ & 3.578773$^{_{+2.1\textrm{e-}05}}_{^{-2.1\textrm{e-}05}}$ & 4967.02976$^{_{+0.00047}}_{^{-0.00047}}$ & $ $ 0.154$^{_{+0.20}}_{^{-0.28}}$ & 3.79\\
 128.01 & $ $-0.0001$^{_{+0.0000}}_{^{-0.0000}}$ & 0.086$^{_{+0.002}}_{^{-0.002}}$ & 0.0984$^{_{+0.0008}}_{^{-0.0008}}$ & 87.50$^{_{+0.0968}}_{^{-0.1243}}$ & $ $ 0.071$^{_{+0.152}}_{^{-0.187}}$ & $ $-0.311$^{_{+0.037}}_{^{-0.042}}$ & 4.942765$^{_{+2.7\textrm{e-}05}}_{^{-2.6\textrm{e-}05}}$ & 4969.32936$^{_{+0.00078}}_{^{-0.00082}}$ & $ $49.513$^{_{+86.1}}_{^{-49.6}}$ & 5.15\\
 144.01 & $ $ 0.0880$^{_{+0.0351}}_{^{-0.0314}}$ & 0.133$^{_{+0.022}}_{^{-0.016}}$ & 0.0305$^{_{+0.0033}}_{^{-0.0017}}$ & 85.83$^{_{+1.3423}}_{^{-1.2473}}$ & $ $ 0.035$^{_{+0.006}}_{^{-0.006}}$ & $ $-0.155$^{_{+0.209}}_{^{-0.265}}$ & 4.176281$^{_{+2.5\textrm{e-}04}}_{^{-2.4\textrm{e-}04}}$ & 4966.09046$^{_{+0.00506}}_{^{-0.00535}}$ & $ $-0.090$^{_{+0.11}}_{^{-0.15}}$ & 2.31\\
 183.01 & $ $ 0.0069$^{_{+0.0026}}_{^{-0.0025}}$ & 0.148$^{_{+0.020}}_{^{-0.019}}$ & 0.1159$^{_{+0.0011}}_{^{-0.0012}}$ & 86.78$^{_{+1.0868}}_{^{-1.2452}}$ & $ $-0.152$^{_{+0.009}}_{^{-0.008}}$ & $ $ 0.030$^{_{+0.124}}_{^{-0.138}}$ & 2.684313$^{_{+9.7\textrm{e-}06}}_{^{-9.2\textrm{e-}06}}$ & 4966.35439$^{_{+0.00031}}_{^{-0.00031}}$ & $ $-0.203$^{_{+0.10}}_{^{-0.18}}$ & 3.35\\
 186.01 & $ $-0.0066$^{_{+0.0054}}_{^{-0.0043}}$ & 0.122$^{_{+0.021}}_{^{-0.014}}$ & 0.1161$^{_{+0.0013}}_{^{-0.0007}}$ & 88.66$^{_{+1.1558}}_{^{-1.4415}}$ & $ $-0.005$^{_{+0.017}}_{^{-0.019}}$ & $ $-0.035$^{_{+0.134}}_{^{-0.123}}$ & 3.243285$^{_{+2.0\textrm{e-}05}}_{^{-2.0\textrm{e-}05}}$ & 4966.66741$^{_{+0.00052}}_{^{-0.00055}}$ & $ $ 0.780$^{_{+1.10}}_{^{-0.32}}$ & 1.86\\
 188.01 & $ $-0.0003$^{_{+0.0009}}_{^{-0.0030}}$ & 0.075$^{_{+0.005}}_{^{-0.004}}$ & 0.1080$^{_{+0.0024}}_{^{-0.0022}}$ & 88.52$^{_{+0.6189}}_{^{-0.3824}}$ & $ $ 0.103$^{_{+0.094}}_{^{-0.093}}$ & $ $-0.147$^{_{+0.092}}_{^{-0.098}}$ & 3.797011$^{_{+1.8\textrm{e-}05}}_{^{-1.8\textrm{e-}05}}$ & 4966.50823$^{_{+0.00042}}_{^{-0.00043}}$ & $ $ 0.957$^{_{+9.93}}_{^{-5.83}}$ & 1.69\\
 195.01 & $ $ 0.0081$^{_{+0.0047}}_{^{-0.0047}}$ & 0.081$^{_{+0.010}}_{^{-0.010}}$ & 0.1163$^{_{+0.0012}}_{^{-0.0012}}$ & 87.75$^{_{+0.4441}}_{^{-0.4550}}$ & $ $ 0.018$^{_{+0.007}}_{^{-0.007}}$ & $ $-0.379$^{_{+0.108}}_{^{-0.114}}$ & 3.217557$^{_{+1.7\textrm{e-}05}}_{^{-1.7\textrm{e-}05}}$ & 4966.63031$^{_{+0.00044}}_{^{-0.00045}}$ & $ $-0.242$^{_{+0.12}}_{^{-0.29}}$ & 1.36\\
 196.01 & $ $ 0.0066$^{_{+0.0032}}_{^{-0.0029}}$ & 0.180$^{_{+0.019}}_{^{-0.019}}$ & 0.0988$^{_{+0.0010}}_{^{-0.0011}}$ & 84.60$^{_{+0.9580}}_{^{-1.0762}}$ & $ $ 0.002$^{_{+0.011}}_{^{-0.011}}$ & $ $-0.217$^{_{+0.109}}_{^{-0.103}}$ & 1.855556$^{_{+6.6\textrm{e-}06}}_{^{-6.6\textrm{e-}06}}$ & 4970.18030$^{_{+0.00030}}_{^{-0.00030}}$ & $ $-0.055$^{_{+0.10}}_{^{-0.15}}$ & 1.21\\
 201.01 & $ $-0.0034$^{_{+0.0034}}_{^{-0.0059}}$ & 0.098$^{_{+0.013}}_{^{-0.008}}$ & 0.0789$^{_{+0.0022}}_{^{-0.0008}}$ & 88.49$^{_{+1.2420}}_{^{-1.4910}}$ & $ $ 0.031$^{_{+0.043}}_{^{-0.033}}$ & $ $ 0.056$^{_{+0.099}}_{^{-0.117}}$ & 4.225405$^{_{+2.8\textrm{e-}05}}_{^{-2.7\textrm{e-}05}}$ & 4970.55978$^{_{+0.00052}}_{^{-0.00055}}$ & $ $ 1.104$^{_{+5.04}}_{^{-1.54}}$ & 1.91\\
 202.01 & $ $ 0.0053$^{_{+0.0026}}_{^{-0.0028}}$ & 0.209$^{_{+0.006}}_{^{-0.010}}$ & 0.0981$^{_{+0.0007}}_{^{-0.0007}}$ & 82.02$^{_{+0.6930}}_{^{-0.4738}}$ & $ $-0.011$^{_{+0.015}}_{^{-0.015}}$ & $ $-0.105$^{_{+0.039}}_{^{-0.054}}$ & 1.720865$^{_{+6.1\textrm{e-}06}}_{^{-6.3\textrm{e-}06}}$ & 4966.02012$^{_{+0.00035}}_{^{-0.00035}}$ & $ $ 0.043$^{_{+0.21}}_{^{-0.26}}$ & 1.47\\
 203.01 & $ $ 0.0046$^{_{+0.0035}}_{^{-0.0046}}$ & 0.180$^{_{+0.034}}_{^{-0.022}}$ & 0.1287$^{_{+0.0013}}_{^{-0.0014}}$ & 87.23$^{_{+1.1967}}_{^{-1.2664}}$ & $ $ 0.093$^{_{+0.031}}_{^{-0.030}}$ & $ $-0.169$^{_{+0.168}}_{^{-0.138}}$ & 1.485701$^{_{+4.4\textrm{e-}06}}_{^{-4.2\textrm{e-}06}}$ & 4965.79338$^{_{+0.00025}}_{^{-0.00027}}$ & $ $-0.301$^{_{+0.67}}_{^{-1.14}}$ & 19.4\\
 204.01 & $ $ 0.0182$^{_{+0.0132}}_{^{-0.0157}}$ & 0.118$^{_{+0.018}}_{^{-0.018}}$ & 0.0693$^{_{+0.0036}}_{^{-0.0026}}$ & 87.19$^{_{+1.4075}}_{^{-1.0848}}$ & $ $-0.031$^{_{+0.016}}_{^{-0.018}}$ & $ $-0.224$^{_{+0.186}}_{^{-0.197}}$ & 3.246636$^{_{+5.4\textrm{e-}05}}_{^{-5.5\textrm{e-}05}}$ & 4966.38047$^{_{+0.00153}}_{^{-0.00150}}$ & $ $-0.428$^{_{+0.25}}_{^{-1.01}}$ & 3.28\\
 214.01 & $ $-0.0233$^{_{+0.0192}}_{^{-0.1543}}$ & 0.109$^{_{+0.008}}_{^{-0.010}}$ & 0.0884$^{_{+0.0325}}_{^{-0.0057}}$ & 84.68$^{_{+0.6625}}_{^{-0.5261}}$ & $ $-0.019$^{_{+0.008}}_{^{-0.009}}$ & $ $ 0.015$^{_{+0.063}}_{^{-0.113}}$ & 3.311884$^{_{+5.1\textrm{e-}05}}_{^{-5.3\textrm{e-}05}}$ & 4964.74106$^{_{+0.00139}}_{^{-0.00141}}$ & $ $ 0.183$^{_{+0.65}}_{^{-0.18}}$ & 9.26\\
 217.01 & $ $ 0.0190$^{_{+0.0073}}_{^{-0.0072}}$ & 0.102$^{_{+0.016}}_{^{-0.012}}$ & 0.1081$^{_{+0.0031}}_{^{-0.0011}}$ & 88.63$^{_{+1.2886}}_{^{-1.6338}}$ & $ $ 0.082$^{_{+0.006}}_{^{-0.007}}$ & $ $ 0.032$^{_{+0.121}}_{^{-0.140}}$ & 3.905094$^{_{+3.7\textrm{e-}05}}_{^{-3.7\textrm{e-}05}}$ & 4966.41399$^{_{+0.00079}}_{^{-0.00082}}$ & $ $ 0.114$^{_{+0.35}}_{^{-0.31}}$ & 13.8\\
 229.01 & $ $ 0.0030$^{_{+0.0230}}_{^{-0.0056}}$ & 0.133$^{_{+0.023}}_{^{-0.016}}$ & 0.0479$^{_{+0.0034}}_{^{-0.0009}}$ & 86.91$^{_{+2.3589}}_{^{-2.0024}}$ & $ $ 0.020$^{_{+0.092}}_{^{-0.087}}$ & $ $ 0.090$^{_{+0.191}}_{^{-0.292}}$ & 3.573280$^{_{+9.2\textrm{e-}05}}_{^{-9.5\textrm{e-}05}}$ & 4967.93062$^{_{+0.00228}}_{^{-0.00223}}$ & $ $-0.248$^{_{+1.34}}_{^{-3.54}}$ & 1.55\\
 254.01 & $ $ 0.0349$^{_{+0.0168}}_{^{-0.0123}}$ & 0.069$^{_{+0.017}}_{^{-0.013}}$ & 0.1713$^{_{+0.0045}}_{^{-0.0052}}$ & 88.62$^{_{+0.3976}}_{^{-0.5933}}$ & $ $ 0.052$^{_{+0.006}}_{^{-0.006}}$ & $ $-0.496$^{_{+0.194}}_{^{-0.135}}$ & 2.455264$^{_{+2.9\textrm{e-}05}}_{^{-2.8\textrm{e-}05}}$ & 5003.82083$^{_{+0.00065}}_{^{-0.00069}}$ & $ $-0.126$^{_{+0.06}}_{^{-0.10}}$ & 6.42\\
 356.01 & $ $ 0.0701$^{_{+0.0349}}_{^{-0.0312}}$ & 0.139$^{_{+0.041}}_{^{-0.026}}$ & 0.0310$^{_{+0.0030}}_{^{-0.0009}}$ & 86.93$^{_{+2.3117}}_{^{-2.7558}}$ & $ $-0.003$^{_{+0.011}}_{^{-0.010}}$ & $ $-0.174$^{_{+0.247}}_{^{-0.296}}$ & 1.826970$^{_{+5.3\textrm{e-}05}}_{^{-5.2\textrm{e-}05}}$ & 5003.52752$^{_{+0.00150}}_{^{-0.00159}}$ & $ $-0.005$^{_{+0.11}}_{^{-0.11}}$ & 2.29\\
 412.01 & $ $-0.0002$^{_{+0.0005}}_{^{-0.0012}}$ & 0.119$^{_{+0.038}}_{^{-0.014}}$ & 0.0477$^{_{+0.0036}}_{^{-0.0011}}$ & 86.47$^{_{+2.5213}}_{^{-2.7070}}$ & $ $ 0.013$^{_{+0.512}}_{^{-0.512}}$ & $ $ 0.026$^{_{+0.242}}_{^{-0.321}}$ & 4.146984$^{_{+1.4\textrm{e-}04}}_{^{-1.4\textrm{e-}04}}$ & 5003.32622$^{_{+0.00295}}_{^{-0.00288}}$ & $ $ 8.721$^{_{+51.4}}_{^{-33.8}}$ & 4.62\\
 421.01 & $ $ 0.0003$^{_{+0.0036}}_{^{-0.0009}}$ & 0.063$^{_{+0.006}}_{^{-0.004}}$ & 0.1134$^{_{+0.0031}}_{^{-0.0023}}$ & 88.83$^{_{+0.6649}}_{^{-0.4695}}$ & $ $ 0.011$^{_{+0.117}}_{^{-0.119}}$ & $ $-0.118$^{_{+0.098}}_{^{-0.125}}$ & 4.454248$^{_{+3.5\textrm{e-}05}}_{^{-3.4\textrm{e-}05}}$ & 5005.81896$^{_{+0.00042}}_{^{-0.00042}}$ & $ $-1.164$^{_{+7.39}}_{^{-11.3}}$ & 2.07\\
 433.01 & $ $-0.0002$^{_{+0.0068}}_{^{-0.0229}}$ & 0.086$^{_{+0.013}}_{^{-0.015}}$ & 0.0541$^{_{+0.0058}}_{^{-0.0056}}$ & 87.30$^{_{+0.6371}}_{^{-0.6889}}$ & $ $-0.231$^{_{+0.110}}_{^{-0.115}}$ & $ $-0.610$^{_{+0.332}}_{^{-0.276}}$ & 4.030290$^{_{+1.9\textrm{e-}04}}_{^{-1.8\textrm{e-}04}}$ & 5004.09156$^{_{+0.00284}}_{^{-0.01005}}$ & $ $ 0.135$^{_{+8.59}}_{^{-4.72}}$ & 1.58\\
 611.01 & $ $-0.0018$^{_{+0.0015}}_{^{-0.0055}}$ & 0.109$^{_{+0.005}}_{^{-0.005}}$ & 0.1796$^{_{+0.1310}}_{^{-0.0758}}$ & 85.78$^{_{+0.3957}}_{^{-0.3992}}$ & $ $ 0.059$^{_{+0.011}}_{^{-0.010}}$ & $ $-0.371$^{_{+0.136}}_{^{-0.107}}$ & 3.251642$^{_{+3.9\textrm{e-}05}}_{^{-4.0\textrm{e-}05}}$ & 5004.06072$^{_{+0.00063}}_{^{-0.00061}}$ & $ $ 0.124$^{_{+0.23}}_{^{-0.16}}$ & 2.82\\
 667.01 & $ $ 0.0003$^{_{+0.0146}}_{^{-0.0049}}$ & 0.099$^{_{+0.051}}_{^{-0.020}}$ & 0.0766$^{_{+0.0081}}_{^{-0.0026}}$ & 87.68$^{_{+1.7035}}_{^{-2.8017}}$ & $ $-0.256$^{_{+0.282}}_{^{-0.236}}$ & $ $ 0.029$^{_{+0.360}}_{^{-0.412}}$ & 4.305101$^{_{+2.6\textrm{e-}04}}_{^{-2.5\textrm{e-}04}}$ & 5003.45495$^{_{+0.00322}}_{^{-0.00353}}$ & $ $-0.137$^{_{+7.53}}_{^{-10.0}}$ & 2.33\\
 684.01 & $ $ 0.0388$^{_{+0.0504}}_{^{-0.0729}}$ & 0.080$^{_{+0.013}}_{^{-0.011}}$ & 0.0307$^{_{+0.0057}}_{^{-0.0042}}$ & 87.08$^{_{+0.5216}}_{^{-0.7949}}$ & $ $ 0.040$^{_{+0.029}}_{^{-0.026}}$ & $ $-0.378$^{_{+0.385}}_{^{-0.236}}$ & 4.035404$^{_{+2.6\textrm{e-}04}}_{^{-2.5\textrm{e-}04}}$ & 5005.25403$^{_{+0.00337}}_{^{-0.00319}}$ & $ $ 0.017$^{_{+0.06}}_{^{-0.06}}$ & 1.87\\
 760.01 & $ $ 0.0001$^{_{+0.0092}}_{^{-0.0079}}$ & 0.091$^{_{+0.005}}_{^{-0.005}}$ & 0.1048$^{_{+0.0018}}_{^{-0.0017}}$ & 86.18$^{_{+0.3778}}_{^{-0.4901}}$ & $ $ 0.002$^{_{+0.137}}_{^{-0.136}}$ & $ $-0.085$^{_{+0.074}}_{^{-0.062}}$ & 4.959296$^{_{+5.7\textrm{e-}05}}_{^{-5.6\textrm{e-}05}}$ & 5005.25691$^{_{+0.00084}}_{^{-0.00084}}$ & $ $-0.044$^{_{+1.51}}_{^{-3.02}}$ & 1.41\\
 767.01 & $ $ 0.0111$^{_{+0.0044}}_{^{-0.0043}}$ & 0.122$^{_{+0.019}}_{^{-0.017}}$ & 0.1224$^{_{+0.0016}}_{^{-0.0017}}$ & 86.95$^{_{+0.7904}}_{^{-0.9652}}$ & $ $ 0.012$^{_{+0.006}}_{^{-0.007}}$ & $ $-0.146$^{_{+0.145}}_{^{-0.141}}$ & 2.816536$^{_{+1.5\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 5003.96631$^{_{+0.00028}}_{^{-0.00028}}$ & $ $-0.075$^{_{+0.10}}_{^{-0.14}}$ & 1.81\\
 801.01 & $ $ 0.0221$^{_{+0.0117}}_{^{-0.0103}}$ & 0.153$^{_{+0.026}}_{^{-0.022}}$ & 0.0798$^{_{+0.0039}}_{^{-0.0012}}$ & 88.08$^{_{+1.7431}}_{^{-2.0569}}$ & $ $-0.004$^{_{+0.012}}_{^{-0.012}}$ & $ $-0.289$^{_{+0.140}}_{^{-0.179}}$ & 1.625529$^{_{+1.7\textrm{e-}05}}_{^{-1.6\textrm{e-}05}}$ & 5003.82575$^{_{+0.00053}}_{^{-0.00053}}$ & $ $-0.114$^{_{+0.14}}_{^{-0.21}}$ & 2.13\\
 809.01 & $ $ 0.0168$^{_{+0.0064}}_{^{-0.0057}}$ & 0.177$^{_{+0.028}}_{^{-0.029}}$ & 0.1150$^{_{+0.0021}}_{^{-0.0026}}$ & 84.88$^{_{+1.5312}}_{^{-1.6161}}$ & $ $-0.022$^{_{+0.009}}_{^{-0.009}}$ & $ $-0.138$^{_{+0.152}}_{^{-0.168}}$ & 1.594732$^{_{+1.0\textrm{e-}05}}_{^{-1.0\textrm{e-}05}}$ & 5003.64776$^{_{+0.00034}}_{^{-0.00035}}$ & $ $ 0.046$^{_{+0.08}}_{^{-0.09}}$ & 1.62\\
 813.01 & $ $-0.0612$^{_{+0.0264}}_{^{-0.0308}}$ & 0.060$^{_{+0.014}}_{^{-0.012}}$ & 0.0813$^{_{+0.0063}}_{^{-0.0018}}$ & 89.17$^{_{+0.7397}}_{^{-0.9617}}$ & $ $-0.090$^{_{+0.011}}_{^{-0.008}}$ & $ $-0.381$^{_{+0.201}}_{^{-0.202}}$ & 3.895869$^{_{+9.5\textrm{e-}05}}_{^{-9.4\textrm{e-}05}}$ & 5003.52768$^{_{+0.00125}}_{^{-0.00123}}$ & $ $ 0.050$^{_{+0.04}}_{^{-0.03}}$ & 1.84\\
 830.01 & $ $-0.0000$^{_{+0.0000}}_{^{-0.0000}}$ & 0.095$^{_{+0.005}}_{^{-0.002}}$ & 0.1288$^{_{+0.0019}}_{^{-0.0019}}$ & 88.41$^{_{+0.7408}}_{^{-0.4725}}$ & $ $ 0.007$^{_{+0.314}}_{^{-0.340}}$ & $ $-0.106$^{_{+0.038}}_{^{-0.070}}$ & 3.525645$^{_{+1.2\textrm{e-}05}}_{^{-1.4\textrm{e-}05}}$ & 5003.04702$^{_{+0.00026}}_{^{-0.00028}}$ & $ $50.838$^{_{+101.}}_{^{-123.}}$ & 1.38\\
 838.01 & $ $ 0.0003$^{_{+0.0053}}_{^{-0.0025}}$ & 0.087$^{_{+0.004}}_{^{-0.005}}$ & 0.1254$^{_{+0.0555}}_{^{-0.0448}}$ & 86.89$^{_{+0.2559}}_{^{-0.2515}}$ & $ $-0.022$^{_{+0.053}}_{^{-0.054}}$ & $ $-0.449$^{_{+0.124}}_{^{-0.078}}$ & 4.859269$^{_{+1.2\textrm{e-}04}}_{^{-1.2\textrm{e-}04}}$ & 5006.01102$^{_{+0.00127}}_{^{-0.00129}}$ & $ $ 0.199$^{_{+5.84}}_{^{-1.14}}$ & 1.78\\
 840.01 & $ $ 0.0044$^{_{+0.0112}}_{^{-0.0101}}$ & 0.089$^{_{+0.008}}_{^{-0.009}}$ & 0.0959$^{_{+0.0030}}_{^{-0.0039}}$ & 87.10$^{_{+0.4951}}_{^{-0.4985}}$ & $ $ 0.084$^{_{+0.037}}_{^{-0.033}}$ & $ $-0.262$^{_{+0.172}}_{^{-0.119}}$ & 3.040329$^{_{+3.1\textrm{e-}05}}_{^{-3.0\textrm{e-}05}}$ & 5002.94877$^{_{+0.00053}}_{^{-0.00054}}$ & $ $-0.069$^{_{+0.45}}_{^{-1.31}}$ & 2.33\\
 843.01 & $ $ 0.0686$^{_{+0.0495}}_{^{-0.0253}}$ & 0.148$^{_{+0.025}}_{^{-0.014}}$ & 0.0507$^{_{+0.0037}}_{^{-0.0031}}$ & 83.64$^{_{+1.0836}}_{^{-1.7704}}$ & $ $ 0.060$^{_{+0.006}}_{^{-0.007}}$ & $ $ 0.065$^{_{+0.157}}_{^{-0.157}}$ & 4.190477$^{_{+1.7\textrm{e-}04}}_{^{-1.8\textrm{e-}04}}$ & 5004.44189$^{_{+0.00209}}_{^{-0.00221}}$ & $ $-0.056$^{_{+0.05}}_{^{-0.09}}$ & 1.74\\
 897.01 & $ $ 0.0132$^{_{+0.0076}}_{^{-0.0070}}$ & 0.122$^{_{+0.018}}_{^{-0.017}}$ & 0.1162$^{_{+0.0021}}_{^{-0.0025}}$ & 86.96$^{_{+0.7474}}_{^{-0.7906}}$ & $ $-0.001$^{_{+0.011}}_{^{-0.010}}$ & $ $-0.326$^{_{+0.155}}_{^{-0.136}}$ & 2.052357$^{_{+1.5\textrm{e-}05}}_{^{-1.4\textrm{e-}05}}$ & 5002.88992$^{_{+0.00036}}_{^{-0.00039}}$ & $ $-0.006$^{_{+0.16}}_{^{-0.18}}$ & 2.27\\
 908.01 & $ $ 0.0214$^{_{+0.0115}}_{^{-0.0191}}$ & 0.098$^{_{+0.028}}_{^{-0.017}}$ & 0.0794$^{_{+0.0031}}_{^{-0.0014}}$ & 88.24$^{_{+1.3406}}_{^{-2.2814}}$ & $ $-0.000$^{_{+0.016}}_{^{-0.014}}$ & $ $ 0.011$^{_{+0.198}}_{^{-0.223}}$ & 4.708359$^{_{+8.8\textrm{e-}05}}_{^{-8.2\textrm{e-}05}}$ & 5004.44499$^{_{+0.00092}}_{^{-0.00098}}$ & $ $-0.114$^{_{+0.09}}_{^{-0.18}}$ & 1.78\\
 913.01 & $ $ 0.0021$^{_{+0.0058}}_{^{-0.0025}}$ & 0.103$^{_{+0.013}}_{^{-0.010}}$ & 0.1112$^{_{+0.0016}}_{^{-0.0016}}$ & 88.15$^{_{+0.9795}}_{^{-0.7173}}$ & $ $-0.017$^{_{+0.040}}_{^{-0.043}}$ & $ $-0.069$^{_{+0.124}}_{^{-0.113}}$ & 4.082302$^{_{+3.1\textrm{e-}05}}_{^{-3.2\textrm{e-}05}}$ & 5002.63659$^{_{+0.00041}}_{^{-0.00040}}$ & $ $-0.604$^{_{+1.27}}_{^{-4.19}}$ & 1.82\\
1176.01 & $ $ 0.0002$^{_{+0.0061}}_{^{-0.0047}}$ & 0.119$^{_{+0.011}}_{^{-0.009}}$ & 0.1300$^{_{+0.0028}}_{^{-0.0033}}$ & 86.97$^{_{+0.5149}}_{^{-0.5087}}$ & $ $ 0.056$^{_{+0.121}}_{^{-0.126}}$ & $ $-0.234$^{_{+0.136}}_{^{-0.102}}$ & 1.973750$^{_{+9.6\textrm{e-}06}}_{^{-9.8\textrm{e-}06}}$ & 5011.68879$^{_{+0.00032}}_{^{-0.00030}}$ & $ $-0.088$^{_{+1.93}}_{^{-3.98}}$ & 1.87\\
1419.01 & $ $ 0.0225$^{_{+0.0451}}_{^{-0.0184}}$ & 0.256$^{_{+0.146}}_{^{-0.037}}$ & 0.0434$^{_{+0.0020}}_{^{-0.0015}}$ & 76.88$^{_{+7.5639}}_{^{-27.934}}$ & $ $-0.285$^{_{+0.826}}_{^{-0.468}}$ & $ $ 0.390$^{_{+0.214}}_{^{-0.299}}$ & 1.336130$^{_{+5.8\textrm{e-}05}}_{^{-5.5\textrm{e-}05}}$ & 5011.25785$^{_{+0.00480}}_{^{-0.00363}}$ & $ $-1.040$^{_{+0.97}}_{^{-1.81}}$ & 1.91\\
1459.01 & $ $ 0.0498$^{_{+0.0771}}_{^{-0.0366}}$ & 0.400$^{_{+0.021}}_{^{-0.025}}$ & 0.0917$^{_{+0.0365}}_{^{-0.0152}}$ & 69.02$^{_{+2.2429}}_{^{-0.8466}}$ & $ $ 0.004$^{_{+0.014}}_{^{-0.014}}$ & $ $ 0.027$^{_{+0.023}}_{^{-0.096}}$ & 0.692022$^{_{+9.3\textrm{e-}06}}_{^{-9.4\textrm{e-}06}}$ & 4966.11051$^{_{+0.00117}}_{^{-0.00119}}$ & $ $ 0.972$^{_{+1.13}}_{^{-0.58}}$ & 3.50\\
1541.01 & $ $ 0.0595$^{_{+0.0121}}_{^{-0.0113}}$ & 0.390$^{_{+0.004}}_{^{-0.005}}$ & 0.1693$^{_{+0.0008}}_{^{-0.0008}}$ & 82.85$^{_{+0.6984}}_{^{-0.6713}}$ & $ $-0.012$^{_{+0.012}}_{^{-0.008}}$ & $ $ 0.775$^{_{+0.018}}_{^{-0.017}}$ & 2.379293$^{_{+1.5\textrm{e-}05}}_{^{-1.5\textrm{e-}05}}$ & 4966.65019$^{_{+0.00052}}_{^{-0.00058}}$ & $ $ 0.485$^{_{+0.13}}_{^{-0.14}}$ & 28.7\\
1543.01 & $ $ 0.1226$^{_{+0.0745}}_{^{-0.0324}}$ & 0.369$^{_{+0.008}}_{^{-0.004}}$ & 0.1426$^{_{+0.0021}}_{^{-0.0014}}$ & 86.08$^{_{+3.0058}}_{^{-22.298}}$ & $ $ 0.114$^{_{+0.010}}_{^{-0.011}}$ & $ $ 0.797$^{_{+0.010}}_{^{-0.007}}$ & 3.964230$^{_{+8.1\textrm{e-}05}}_{^{-7.4\textrm{e-}05}}$ & 4969.03213$^{_{+0.00187}}_{^{-0.00315}}$ & $ $-0.065$^{_{+0.19}}_{^{-0.20}}$ & 38.4\\

  \enddata
  \label{modelresultstab}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{rrcccccccc}
  \rotate
  \tablewidth{0pt}
  \tabletypesize{\scriptsize}
  \tablecaption{Derived System Parameters and Associated 1$\sigma$ Uncertainties}
  \tablecolumns{10}
  \tablehead{KOI & $L_{r}$ & $\sigma_{sec}$ & $T_{\rm 0}$ & $T_{\epsilon=0}$ & $T_{\rm b}$\tablenotemark{a} & $T_{\rm b}$/$T_{0}$ & $R_{\rm p}$ & $a$ & $A_{\rm max}$\\ & (ppm) & & (K) & (K) & (K) & & ($R_{\rm Jup}$) & (AU) & } 
  \startdata
  \cutinhead{PDC Light Curve with Eccentricity Fixed to Zero and Stellar Parameters from the KIC}
     2.01 & $ $   75.0$^{_{+9.48}}_{^{-8.13}}$ & $ $9.11 & $ $2702$^{_{+0759}}_{^{-0597}}$ & $ $2441$^{_{+0686}}_{^{-0540}}$ & $ $ 2851$^{_{+0062}}_{^{-0064}}$ & $ $ 1.055$^{_{+0.294}}_{^{-0.232}}$ & 1.022$^{_{+0.955}}_{^{-0.497}}$ & 0.0367$^{_{+0.0132}}_{^{-0.0097}}$ & $ $ 0.38$^{_{+0.65}}_{^{-0.24}}$  \\
   5.01 & $ $  -13.4$^{_{+13.4}}_{^{-14.8}}$ & $ $-0.99 & $ $2139$^{_{+0597}}_{^{-0455}}$ & $ $1932$^{_{+0539}}_{^{-0411}}$ & $ $-2607$^{_{+0827}}_{^{-0256}}$ & $ $-1.159$^{_{+0.539}}_{^{-0.389}}$ & 0.617$^{_{+0.552}}_{^{-0.300}}$ & 0.0586$^{_{+0.0205}}_{^{-0.0154}}$ & $ $-0.40$^{_{+0.39}}_{^{-1.15}}$  \\
  10.01 & $ $   14.9$^{_{+34.7}}_{^{-13.9}}$ & $ $1.07 & $ $1993$^{_{+0546}}_{^{-0420}}$ & $ $1801$^{_{+0493}}_{^{-0380}}$ & $ $ 2319$^{_{+0205}}_{^{-0358}}$ & $ $ 1.121$^{_{+0.355}}_{^{-0.321}}$ & 0.990$^{_{+0.905}}_{^{-0.470}}$ & 0.0471$^{_{+0.0172}}_{^{-0.0124}}$ & $ $ 0.21$^{_{+0.55}}_{^{-0.17}}$  \\
  13.01 & $ $  124.3$^{_{+6.93}}_{^{-7.81}}$ & $ $16.15 & $ $5069$^{_{+1414}}_{^{-1135}}$ & $ $4580$^{_{+1278}}_{^{-1025}}$ & $ $ 3744$^{_{+0055}}_{^{-0056}}$ & $ $ 0.738$^{_{+0.213}}_{^{-0.161}}$ & 1.610$^{_{+1.524}}_{^{-0.779}}$ & 0.0348$^{_{+0.0127}}_{^{-0.0092}}$ & $ $ 0.23$^{_{+0.40}}_{^{-0.14}}$  \\
  18.01 & $ $    0.2$^{_{+1.42}}_{^{-0.27}}$ & $ $0.33 & $ $1827$^{_{+0514}}_{^{-0398}}$ & $ $1651$^{_{+0464}}_{^{-0360}}$ & $ $ 1648$^{_{+0132}}_{^{-0252}}$ & $ $ 0.866$^{_{+0.278}}_{^{-0.267}}$ & 0.749$^{_{+0.703}}_{^{-0.357}}$ & 0.0446$^{_{+0.0158}}_{^{-0.0118}}$ & $ $ 0.01$^{_{+0.03}}_{^{-0.01}}$  \\
  64.01 & $ $   47.7$^{_{+25.0}}_{^{-23.3}}$ & $ $2.05 & $ $2711$^{_{+0748}}_{^{-0605}}$ & $ $2449$^{_{+0676}}_{^{-0547}}$ & $ $ 2702$^{_{+0165}}_{^{-0227}}$ & $ $ 0.980$^{_{+0.294}}_{^{-0.226}}$ & 0.829$^{_{+0.756}}_{^{-0.403}}$ & 0.0324$^{_{+0.0115}}_{^{-0.0084}}$ & $ $ 0.24$^{_{+0.49}}_{^{-0.17}}$  \\
  97.01 & $ $   53.2$^{_{+14.1}}_{^{-13.0}}$ & $ $4.08 & $ $1899$^{_{+0527}}_{^{-0409}}$ & $ $1716$^{_{+0476}}_{^{-0370}}$ & $ $ 2541$^{_{+0086}}_{^{-0098}}$ & $ $ 1.333$^{_{+0.365}}_{^{-0.291}}$ & 1.038$^{_{+0.947}}_{^{-0.500}}$ & 0.0579$^{_{+0.0214}}_{^{-0.0152}}$ & $ $ 0.63$^{_{+1.06}}_{^{-0.41}}$  \\
 102.01 & $ $   13.6$^{_{+8.83}}_{^{-9.86}}$ & $ $1.38 & $ $3325$^{_{+0957}}_{^{-0726}}$ & $ $3005$^{_{+0865}}_{^{-0656}}$ & $ $ 2763$^{_{+0217}}_{^{-0423}}$ & $ $ 0.799$^{_{+0.250}}_{^{-0.238}}$ & 0.584$^{_{+0.546}}_{^{-0.282}}$ & 0.0302$^{_{+0.0109}}_{^{-0.0079}}$ & $ $ 0.11$^{_{+0.26}}_{^{-0.09}}$  \\
 144.01 & $ $   59.1$^{_{+55.3}}_{^{-48.6}}$ & $ $1.21 & $ $1865$^{_{+0517}}_{^{-0409}}$ & $ $1685$^{_{+0467}}_{^{-0369}}$ & $ $ 2776$^{_{+0261}}_{^{-0497}}$ & $ $ 1.429$^{_{+0.455}}_{^{-0.442}}$ & 0.629$^{_{+0.561}}_{^{-0.300}}$ & 0.0524$^{_{+0.0185}}_{^{-0.0134}}$ & $ $ 1.30$^{_{+3.27}}_{^{-1.12}}$  \\
 186.01 & $ $  -25.8$^{_{+48.2}}_{^{-49.3}}$ & $ $-0.54 & $ $1793$^{_{+0486}}_{^{-0387}}$ & $ $1620$^{_{+0439}}_{^{-0350}}$ & $ $-2118$^{_{+4188}}_{^{-0268}}$ & $ $-1.067$^{_{+2.175}}_{^{-0.430}}$ & 1.075$^{_{+0.992}}_{^{-0.505}}$ & 0.0438$^{_{+0.0157}}_{^{-0.0116}}$ & $ $-0.12$^{_{+0.23}}_{^{-0.51}}$  \\
 188.01 & $ $   56.2$^{_{+41.7}}_{^{-38.5}}$ & $ $1.47 & $ $1332$^{_{+0365}}_{^{-0287}}$ & $ $1204$^{_{+0330}}_{^{-0260}}$ & $ $ 2170$^{_{+0144}}_{^{-0248}}$ & $ $ 1.584$^{_{+0.468}}_{^{-0.422}}$ & 0.771$^{_{+0.712}}_{^{-0.367}}$ & 0.0459$^{_{+0.0165}}_{^{-0.0123}}$ & $ $ 0.63$^{_{+1.41}}_{^{-0.49}}$  \\
 195.01 & $ $   76.7$^{_{+45.5}}_{^{-50.2}}$ & $ $1.52 & $ $1799$^{_{+0504}}_{^{-0399}}$ & $ $1626$^{_{+0456}}_{^{-0361}}$ & $ $ 2344$^{_{+0150}}_{^{-0265}}$ & $ $ 1.265$^{_{+0.390}}_{^{-0.342}}$ & 1.121$^{_{+0.999}}_{^{-0.543}}$ & 0.0435$^{_{+0.0155}}_{^{-0.0116}}$ & $ $ 0.36$^{_{+0.82}}_{^{-0.28}}$  \\
 196.01 & $ $   77.0$^{_{+24.1}}_{^{-24.4}}$ & $ $3.13 & $ $2132$^{_{+0599}}_{^{-0463}}$ & $ $1927$^{_{+0542}}_{^{-0419}}$ & $ $ 2425$^{_{+0098}}_{^{-0116}}$ & $ $ 1.130$^{_{+0.319}}_{^{-0.246}}$ & 0.950$^{_{+0.857}}_{^{-0.455}}$ & 0.0298$^{_{+0.0108}}_{^{-0.0079}}$ & $ $ 0.27$^{_{+0.48}}_{^{-0.17}}$  \\
 199.01 & $ $   32.4$^{_{+33.9}}_{^{-35.8}}$ & $ $0.91 & $ $1871$^{_{+0523}}_{^{-0406}}$ & $ $1690$^{_{+0472}}_{^{-0367}}$ & $ $ 2339$^{_{+0223}}_{^{-4266}}$ & $ $ 1.167$^{_{+0.413}}_{^{-2.061}}$ & 0.827$^{_{+0.763}}_{^{-0.399}}$ & 0.0442$^{_{+0.0159}}_{^{-0.0117}}$ & $ $ 0.26$^{_{+0.81}}_{^{-0.30}}$  \\
 201.01 & $ $  -46.5$^{_{+40.3}}_{^{-40.7}}$ & $ $-1.14 & $ $1638$^{_{+0452}}_{^{-0351}}$ & $ $1480$^{_{+0408}}_{^{-0318}}$ & $ $-2398$^{_{+0470}}_{^{-0201}}$ & $ $-1.393$^{_{+0.474}}_{^{-0.461}}$ & 0.790$^{_{+0.736}}_{^{-0.374}}$ & 0.0518$^{_{+0.0191}}_{^{-0.0135}}$ & $ $-0.60$^{_{+0.54}}_{^{-1.62}}$  \\
 202.01 & $ $   68.9$^{_{+31.4}}_{^{-30.3}}$ & $ $2.26 & $ $2416$^{_{+0688}}_{^{-0529}}$ & $ $2183$^{_{+0622}}_{^{-0478}}$ & $ $ 2460$^{_{+0122}}_{^{-0167}}$ & $ $ 1.003$^{_{+0.292}}_{^{-0.230}}$ & 1.073$^{_{+1.019}}_{^{-0.513}}$ & 0.0290$^{_{+0.0104}}_{^{-0.0078}}$ & $ $ 0.17$^{_{+0.34}}_{^{-0.12}}$  \\
 204.01 & $ $  -15.6$^{_{+27.3}}_{^{-33.7}}$ & $ $-0.57 & $ $1706$^{_{+0476}}_{^{-0367}}$ & $ $1542$^{_{+0430}}_{^{-0331}}$ & $ $-2130$^{_{+4088}}_{^{-0248}}$ & $ $-1.154$^{_{+2.215}}_{^{-0.429}}$ & 0.778$^{_{+0.725}}_{^{-0.373}}$ & 0.0431$^{_{+0.0154}}_{^{-0.0117}}$ & $ $-0.17$^{_{+0.25}}_{^{-0.64}}$  \\
 229.01 & $ $    3.0$^{_{+42.7}}_{^{-5.58}}$ & $ $0.52 & $ $1872$^{_{+0524}}_{^{-0408}}$ & $ $1691$^{_{+0474}}_{^{-0368}}$ & $ $ 1773$^{_{+0140}}_{^{-0230}}$ & $ $ 0.915$^{_{+0.289}}_{^{-0.243}}$ & 3.204$^{_{+3.016}}_{^{-1.532}}$ & 0.0468$^{_{+0.0168}}_{^{-0.0124}}$ & $ $ 0.02$^{_{+0.06}}_{^{-0.02}}$  \\
 356.01 & $ $    1.1$^{_{+20.2}}_{^{-16.6}}$ & $ $0.06 & $ $2565$^{_{+0716}}_{^{-0573}}$ & $ $2318$^{_{+0647}}_{^{-0517}}$ & $ $ 2086$^{_{+0522}}_{^{-4546}}$ & $ $ 0.682$^{_{+0.422}}_{^{-1.686}}$ & 0.558$^{_{+0.529}}_{^{-0.270}}$ & 0.0304$^{_{+0.0110}}_{^{-0.0080}}$ & $ $ 0.02$^{_{+0.28}}_{^{-0.19}}$  \\
 412.01 & $ $   26.3$^{_{+47.4}}_{^{-50.2}}$ & $ $0.52 & $ $1879$^{_{+0523}}_{^{-0414}}$ & $ $1698$^{_{+0473}}_{^{-0374}}$ & $ $ 2426$^{_{+0364}}_{^{-4853}}$ & $ $ 1.157$^{_{+0.514}}_{^{-2.428}}$ & 0.744$^{_{+0.674}}_{^{-0.364}}$ & 0.0520$^{_{+0.0188}}_{^{-0.0136}}$ & $ $ 0.33$^{_{+1.59}}_{^{-0.76}}$  \\
 421.01 & $ $ -104.7$^{_{+85.3}}_{^{-75.5}}$ & $ $-1.22 & $ $1652$^{_{+0463}}_{^{-0361}}$ & $ $1493$^{_{+0419}}_{^{-0326}}$ & $ $-2306$^{_{+0398}}_{^{-0180}}$ & $ $-1.335$^{_{+0.444}}_{^{-0.435}}$ & 1.391$^{_{+1.307}}_{^{-0.672}}$ & 0.0534$^{_{+0.0192}}_{^{-0.0141}}$ & $ $-0.43$^{_{+0.39}}_{^{-1.09}}$  \\
 433.01 & $ $    8.2$^{_{+1201}}_{^{-2297}}$ & $ $0.01 & $ $1666$^{_{+0459}}_{^{-0369}}$ & $ $1505$^{_{+0415}}_{^{-0333}}$ & $ $-2128$^{_{+4757}}_{^{-0622}}$ & $ $-1.071$^{_{+2.722}}_{^{-0.709}}$ & 2.616$^{_{+3.572}}_{^{-1.778}}$ & 0.0493$^{_{+0.0176}}_{^{-0.0129}}$ & $ $-0.16$^{_{+1.75}}_{^{-2.29}}$  \\
 611.01 & $ $  -22.6$^{_{+59.0}}_{^{-56.5}}$ & $ $-0.39 & $ $1912$^{_{+0524}}_{^{-0412}}$ & $ $1728$^{_{+0474}}_{^{-0373}}$ & $ $-2327$^{_{+4821}}_{^{-0397}}$ & $ $-1.071$^{_{+2.382}}_{^{-0.495}}$ & 0.748$^{_{+0.661}}_{^{-0.363}}$ & 0.0444$^{_{+0.0157}}_{^{-0.0116}}$ & $ $-0.19$^{_{+0.70}}_{^{-1.17}}$  \\
 684.01 & $ $   76.3$^{_{+41.8}}_{^{-42.1}}$ & $ $1.83 & $ $2180$^{_{+0593}}_{^{-0469}}$ & $ $1970$^{_{+0535}}_{^{-0424}}$ & $ $ 3360$^{_{+0274}}_{^{-0361}}$ & $ $ 1.516$^{_{+0.454}}_{^{-0.378}}$ & 0.511$^{_{+0.478}}_{^{-0.241}}$ & 0.0523$^{_{+0.0186}}_{^{-0.0138}}$ & $ $ 2.68$^{_{+5.63}}_{^{-1.95}}$  \\
 760.01 & $ $   30.6$^{_{+72.8}}_{^{-70.2}}$ & $ $0.43 & $ $1522$^{_{+0436}}_{^{-0329}}$ & $ $1375$^{_{+0394}}_{^{-0297}}$ & $ $ 2239$^{_{+0337}}_{^{-4529}}$ & $ $ 1.300$^{_{+0.585}}_{^{-2.787}}$ & 0.883$^{_{+0.842}}_{^{-0.424}}$ & 0.0580$^{_{+0.0209}}_{^{-0.0152}}$ & $ $ 0.37$^{_{+1.92}}_{^{-0.96}}$  \\
 801.01 & $ $   56.6$^{_{+60.3}}_{^{-56.2}}$ & $ $1.01 & $ $2343$^{_{+0654}}_{^{-0506}}$ & $ $2117$^{_{+0591}}_{^{-0458}}$ & $ $ 2423$^{_{+0225}}_{^{-0697}}$ & $ $ 0.978$^{_{+0.327}}_{^{-0.416}}$ & 0.925$^{_{+0.863}}_{^{-0.440}}$ & 0.0274$^{_{+0.0099}}_{^{-0.0073}}$ & $ $ 0.15$^{_{+0.43}}_{^{-0.15}}$  \\
 809.01 & $ $  -41.1$^{_{+76.2}}_{^{-85.8}}$ & $ $-0.55 & $ $2328$^{_{+0634}}_{^{-0510}}$ & $ $2103$^{_{+0572}}_{^{-0461}}$ & $ $-2233$^{_{+4351}}_{^{-0282}}$ & $ $-0.874$^{_{+1.741}}_{^{-0.355}}$ & 1.146$^{_{+1.058}}_{^{-0.541}}$ & 0.0272$^{_{+0.0095}}_{^{-0.0071}}$ & $ $-0.07$^{_{+0.12}}_{^{-0.30}}$  \\
 813.01 & $ $ -166.1$^{_{+94.6}}_{^{-92.3}}$ & $ $-1.75 & $ $1397$^{_{+0381}}_{^{-0304}}$ & $ $1262$^{_{+0344}}_{^{-0275}}$ & $ $-2681$^{_{+0273}}_{^{-0182}}$ & $ $-1.875$^{_{+0.465}}_{^{-0.561}}$ & 0.626$^{_{+0.571}}_{^{-0.297}}$ & 0.0477$^{_{+0.0170}}_{^{-0.0126}}$ & $ $-3.07$^{_{+2.29}}_{^{-6.51}}$  \\
 830.01 & $ $   61.8$^{_{+78.4}}_{^{-83.3}}$ & $ $0.76 & $ $1187$^{_{+0332}}_{^{-0258}}$ & $ $1072$^{_{+0300}}_{^{-0233}}$ & $ $ 2049$^{_{+0205}}_{^{-3894}}$ & $ $ 1.595$^{_{+0.577}}_{^{-3.001}}$ & 0.725$^{_{+0.660}}_{^{-0.344}}$ & 0.0420$^{_{+0.0148}}_{^{-0.0111}}$ & $ $ 0.51$^{_{+1.85}}_{^{-0.69}}$  \\
 838.01 & $ $    1.3$^{_{+65.0}}_{^{-36.9}}$ & $ $0.03 & $ $1639$^{_{+0460}}_{^{-0360}}$ & $ $1481$^{_{+0416}}_{^{-0325}}$ & $ $ 2045$^{_{+0380}}_{^{-4257}}$ & $ $ 1.085$^{_{+0.543}}_{^{-2.449}}$ & 1.084$^{_{+1.042}}_{^{-0.531}}$ & 0.0571$^{_{+0.0206}}_{^{-0.0147}}$ & $ $ 0.12$^{_{+0.88}}_{^{-0.46}}$  \\
 840.01 & $ $  -61.7$^{_{+85.1}}_{^{-85.3}}$ & $ $-0.73 & $ $1699$^{_{+0472}}_{^{-0364}}$ & $ $1535$^{_{+0426}}_{^{-0329}}$ & $ $-2187$^{_{+4175}}_{^{-0238}}$ & $ $-1.187$^{_{+2.263}}_{^{-0.436}}$ & 1.067$^{_{+0.996}}_{^{-0.502}}$ & 0.0402$^{_{+0.0142}}_{^{-0.0104}}$ & $ $-0.23$^{_{+0.32}}_{^{-0.80}}$  \\
 843.01 & $ $   -2.2$^{_{+18.6}}_{^{-48.8}}$ & $ $-0.13 & $ $1811$^{_{+0491}}_{^{-0397}}$ & $ $1637$^{_{+0444}}_{^{-0359}}$ & $ $-2471$^{_{+4686}}_{^{-0364}}$ & $ $-1.264$^{_{+2.412}}_{^{-0.498}}$ & 0.593$^{_{+0.532}}_{^{-0.282}}$ & 0.0524$^{_{+0.0188}}_{^{-0.0138}}$ & $ $-0.48$^{_{+0.68}}_{^{-1.95}}$  \\
 897.01 & $ $   52.9$^{_{+62.2}}_{^{-52.7}}$ & $ $1.00 & $ $2181$^{_{+0609}}_{^{-0474}}$ & $ $1970$^{_{+0551}}_{^{-0428}}$ & $ $ 2307$^{_{+0210}}_{^{-0629}}$ & $ $ 1.000$^{_{+0.342}}_{^{-0.417}}$ & 1.165$^{_{+1.084}}_{^{-0.555}}$ & 0.0323$^{_{+0.0117}}_{^{-0.0087}}$ & $ $ 0.13$^{_{+0.39}}_{^{-0.13}}$  \\
 908.01 & $ $   45.0$^{_{+53.9}}_{^{-47.8}}$ & $ $0.95 & $ $1762$^{_{+0500}}_{^{-0380}}$ & $ $1592$^{_{+0452}}_{^{-0343}}$ & $ $ 2362$^{_{+0215}}_{^{-0800}}$ & $ $ 1.269$^{_{+0.427}}_{^{-0.638}}$ & 1.096$^{_{+1.034}}_{^{-0.524}}$ & 0.0565$^{_{+0.0204}}_{^{-0.0150}}$ & $ $ 0.39$^{_{+1.13}}_{^{-0.38}}$  \\
 913.01 & $ $   39.8$^{_{+51.1}}_{^{-52.2}}$ & $ $0.76 & $ $1388$^{_{+0389}}_{^{-0299}}$ & $ $1254$^{_{+0352}}_{^{-0271}}$ & $ $ 2128$^{_{+0216}}_{^{-4025}}$ & $ $ 1.423$^{_{+0.521}}_{^{-2.662}}$ & 0.852$^{_{+0.796}}_{^{-0.411}}$ & 0.0494$^{_{+0.0183}}_{^{-0.0133}}$ & $ $ 0.38$^{_{+1.31}}_{^{-0.50}}$  \\
 931.01 & $ $   12.8$^{_{+62.5}}_{^{-20.0}}$ & $ $0.67 & $ $1460$^{_{+0405}}_{^{-0314}}$ & $ $1320$^{_{+0366}}_{^{-0283}}$ & $ $ 2198$^{_{+0217}}_{^{-0418}}$ & $ $ 1.440$^{_{+0.480}}_{^{-0.473}}$ & 0.827$^{_{+0.752}}_{^{-0.400}}$ & 0.0484$^{_{+0.0175}}_{^{-0.0130}}$ & $ $ 0.44$^{_{+1.32}}_{^{-0.40}}$  \\
 961.02 & $ $    6.1$^{_{+68.1}}_{^{-63.7}}$ & $ $0.09 & $ $2358$^{_{+0674}}_{^{-0507}}$ & $ $2131$^{_{+0609}}_{^{-0459}}$ & $ $ 1922$^{_{+0479}}_{^{-4231}}$ & $ $ 0.676$^{_{+0.424}}_{^{-1.691}}$ & 0.354$^{_{+0.336}}_{^{-0.169}}$ & 0.0098$^{_{+0.0034}}_{^{-0.0026}}$ & $ $ 0.02$^{_{+0.24}}_{^{-0.18}}$  \\
 961.03 & $ $  828.9$^{_{+4850}}_{^{-3971}}$ & $ $0.40 & $ $1478$^{_{+0412}}_{^{-0327}}$ & $ $1336$^{_{+0372}}_{^{-0295}}$ & $ $ 2371$^{_{+0383}}_{^{-4756}}$ & $ $ 1.449$^{_{+0.636}}_{^{-3.040}}$ & 5.349$^{_{+9.106}}_{^{-4.062}}$ & 0.0254$^{_{+0.0092}}_{^{-0.0067}}$ & $ $ 0.94$^{_{+4.77}}_{^{-2.19}}$  \\
1419.01 & $ $   54.0$^{_{+73.0}}_{^{-53.8}}$ & $ $1.00 & $ $2572$^{_{+0706}}_{^{-0564}}$ & $ $2324$^{_{+0638}}_{^{-0510}}$ & $ $ 2755$^{_{+0289}}_{^{-0911}}$ & $ $ 1.017$^{_{+0.345}}_{^{-0.466}}$ & 0.631$^{_{+0.577}}_{^{-0.305}}$ & 0.0244$^{_{+0.0087}}_{^{-0.0065}}$ & $ $ 0.29$^{_{+0.85}}_{^{-0.28}}$  \\
1459.01 & $ $  314.2$^{_{+238.}}_{^{-151.}}$ & $ $2.10 & $ $2189$^{_{+0622}}_{^{-0470}}$ & $ $1978$^{_{+0562}}_{^{-0424}}$ & $ $ 2383$^{_{+0146}}_{^{-0185}}$ & $ $ 1.076$^{_{+0.303}}_{^{-0.259}}$ & 0.889$^{_{+0.902}}_{^{-0.432}}$ & 0.0132$^{_{+0.0048}}_{^{-0.0035}}$ & $ $ 0.27$^{_{+0.52}}_{^{-0.19}}$  \\

  \cutinhead{PDC Light Curve with Eccentricity Fixed to Zero and Stellar Parameters from Isochrones}
     2.01 & $ $   75.0$^{_{+9.48}}_{^{-8.13}}$ & $ $9.11 & $ $2747$^{_{+0171}}_{^{-0170}}$ & $ $2482$^{_{+0155}}_{^{-0154}}$ & $ $ 2850$^{_{+0062}}_{^{-0063}}$ & $ $ 1.036$^{_{+0.055}}_{^{-0.046}}$ & 1.042$^{_{+0.088}}_{^{-0.086}}$ & 0.0363$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 0.36$^{_{+0.07}}_{^{-0.05}}$  \\
   5.01 & $ $  -13.4$^{_{+13.4}}_{^{-14.8}}$ & $ $-0.99 & $ $1627$^{_{+0106}}_{^{-0095}}$ & $ $1470$^{_{+0096}}_{^{-0086}}$ & $ $-2608$^{_{+0784}}_{^{-0253}}$ & $ $-1.594$^{_{+0.477}}_{^{-0.175}}$ & 0.339$^{_{+0.029}}_{^{-0.025}}$ & 0.0562$^{_{+0.0011}}_{^{-0.0010}}$ & $ $-1.49$^{_{+1.43}}_{^{-1.50}}$  \\
  10.01 & $ $   14.9$^{_{+34.7}}_{^{-13.9}}$ & $ $1.07 & $ $2050$^{_{+0144}}_{^{-0129}}$ & $ $1852$^{_{+0130}}_{^{-0117}}$ & $ $ 2318$^{_{+0204}}_{^{-0344}}$ & $ $ 1.124$^{_{+0.121}}_{^{-0.174}}$ & 1.057$^{_{+0.102}}_{^{-0.087}}$ & 0.0476$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.21$^{_{+0.23}}_{^{-0.17}}$  \\
  13.01 & $ $  124.3$^{_{+6.93}}_{^{-7.81}}$ & $ $16.15 & $ $4047$^{_{+0100}}_{^{-0100}}$ & $ $3657$^{_{+0090}}_{^{-0090}}$ & $ $ 3744$^{_{+0056}}_{^{-0058}}$ & $ $ 0.925$^{_{+0.015}}_{^{-0.015}}$ & 1.059$^{_{+0.014}}_{^{-0.015}}$ & 0.0359$^{_{+0.0003}}_{^{-0.0003}}$ & $ $ 0.56$^{_{+0.03}}_{^{-0.04}}$  \\
  18.01 & $ $    0.2$^{_{+1.42}}_{^{-0.27}}$ & $ $0.33 & $ $1829$^{_{+0118}}_{^{-0112}}$ & $ $1652$^{_{+0106}}_{^{-0101}}$ & $ $ 1649$^{_{+0129}}_{^{-0261}}$ & $ $ 0.896$^{_{+0.089}}_{^{-0.148}}$ & 0.779$^{_{+0.067}}_{^{-0.058}}$ & 0.0463$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.01$^{_{+0.01}}_{^{-0.01}}$  \\
  64.01 & $ $   47.7$^{_{+25.0}}_{^{-23.3}}$ & $ $2.05 & $ $1817$^{_{+0106}}_{^{-0101}}$ & $ $1642$^{_{+0096}}_{^{-0092}}$ & $ $ 2699$^{_{+0170}}_{^{-0228}}$ & $ $ 1.484$^{_{+0.099}}_{^{-0.128}}$ & 0.336$^{_{+0.024}}_{^{-0.021}}$ & 0.0292$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 1.32$^{_{+0.67}}_{^{-0.65}}$  \\
  97.01 & $ $   53.2$^{_{+14.1}}_{^{-13.0}}$ & $ $4.08 & $ $1710$^{_{+0118}}_{^{-0105}}$ & $ $1545$^{_{+0107}}_{^{-0095}}$ & $ $ 2541$^{_{+0089}}_{^{-0096}}$ & $ $ 1.485$^{_{+0.085}}_{^{-0.088}}$ & 0.837$^{_{+0.077}}_{^{-0.063}}$ & 0.0580$^{_{+0.0012}}_{^{-0.0011}}$ & $ $ 0.97$^{_{+0.29}}_{^{-0.26}}$  \\
 102.01 & $ $   13.6$^{_{+8.83}}_{^{-9.86}}$ & $ $1.38 & $ $2394$^{_{+0165}}_{^{-0147}}$ & $ $2163$^{_{+0149}}_{^{-0132}}$ & $ $ 2769$^{_{+0215}}_{^{-0423}}$ & $ $ 1.148$^{_{+0.107}}_{^{-0.179}}$ & 0.290$^{_{+0.027}}_{^{-0.023}}$ & 0.0290$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.49$^{_{+0.35}}_{^{-0.36}}$  \\
 144.01 & $ $   59.1$^{_{+55.3}}_{^{-48.6}}$ & $ $1.21 & $ $1244$^{_{+0084}}_{^{-0083}}$ & $ $1124$^{_{+0076}}_{^{-0075}}$ & $ $ 2768$^{_{+0269}}_{^{-0508}}$ & $ $ 2.236$^{_{+0.223}}_{^{-0.430}}$ & 0.248$^{_{+0.021}}_{^{-0.023}}$ & 0.0465$^{_{+0.0010}}_{^{-0.0011}}$ & $ $ 7.98$^{_{+7.01}}_{^{-6.49}}$  \\
 186.01 & $ $  -25.8$^{_{+48.2}}_{^{-49.3}}$ & $ $-0.54 & $ $1888$^{_{+0125}}_{^{-0116}}$ & $ $1706$^{_{+0113}}_{^{-0105}}$ & $ $-2106$^{_{+4180}}_{^{-0272}}$ & $ $-1.110$^{_{+2.205}}_{^{-0.160}}$ & 1.196$^{_{+0.099}}_{^{-0.088}}$ & 0.0436$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.13$^{_{+0.24}}_{^{-0.25}}$  \\
 188.01 & $ $   56.2$^{_{+41.7}}_{^{-38.5}}$ & $ $1.47 & $ $1438$^{_{+0084}}_{^{-0082}}$ & $ $1299$^{_{+0076}}_{^{-0074}}$ & $ $ 2169$^{_{+0144}}_{^{-0244}}$ & $ $ 1.506$^{_{+0.116}}_{^{-0.177}}$ & 0.893$^{_{+0.051}}_{^{-0.051}}$ & 0.0453$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.54$^{_{+0.39}}_{^{-0.37}}$  \\
 195.01 & $ $   76.7$^{_{+45.5}}_{^{-50.2}}$ & $ $1.52 & $ $1766$^{_{+0115}}_{^{-0100}}$ & $ $1596$^{_{+0104}}_{^{-0090}}$ & $ $ 2348$^{_{+0152}}_{^{-0267}}$ & $ $ 1.322$^{_{+0.107}}_{^{-0.159}}$ & 1.050$^{_{+0.081}}_{^{-0.064}}$ & 0.0425$^{_{+0.0008}}_{^{-0.0008}}$ & $ $ 0.45$^{_{+0.30}}_{^{-0.29}}$  \\
 196.01 & $ $   77.0$^{_{+24.1}}_{^{-24.4}}$ & $ $3.13 & $ $2109$^{_{+0133}}_{^{-0120}}$ & $ $1906$^{_{+0120}}_{^{-0108}}$ & $ $ 2425$^{_{+0096}}_{^{-0115}}$ & $ $ 1.147$^{_{+0.065}}_{^{-0.069}}$ & 0.916$^{_{+0.068}}_{^{-0.056}}$ & 0.0294$^{_{+0.0006}}_{^{-0.0005}}$ & $ $ 0.29$^{_{+0.10}}_{^{-0.09}}$  \\
 199.01 & $ $   32.4$^{_{+33.9}}_{^{-35.8}}$ & $ $0.91 & $ $2140$^{_{+0151}}_{^{-0140}}$ & $ $1933$^{_{+0137}}_{^{-0126}}$ & $ $ 2345$^{_{+0220}}_{^{-4208}}$ & $ $ 1.087$^{_{+0.126}}_{^{-1.952}}$ & 1.112$^{_{+0.108}}_{^{-0.096}}$ & 0.0456$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.20$^{_{+0.23}}_{^{-0.23}}$  \\
 201.01 & $ $  -46.5$^{_{+40.3}}_{^{-40.7}}$ & $ $-1.14 & $ $1559$^{_{+0096}}_{^{-0087}}$ & $ $1409$^{_{+0087}}_{^{-0079}}$ & $ $-2397$^{_{+0499}}_{^{-0201}}$ & $ $-1.532$^{_{+0.326}}_{^{-0.146}}$ & 0.703$^{_{+0.050}}_{^{-0.044}}$ & 0.0504$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.90$^{_{+0.80}}_{^{-0.80}}$  \\
 202.01 & $ $   68.9$^{_{+31.4}}_{^{-30.3}}$ & $ $2.26 & $ $2398$^{_{+0159}}_{^{-0146}}$ & $ $2167$^{_{+0144}}_{^{-0132}}$ & $ $ 2461$^{_{+0124}}_{^{-0170}}$ & $ $ 1.023$^{_{+0.072}}_{^{-0.083}}$ & 1.053$^{_{+0.092}}_{^{-0.078}}$ & 0.0288$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.19$^{_{+0.09}}_{^{-0.09}}$  \\
 204.01 & $ $  -15.6$^{_{+27.3}}_{^{-33.7}}$ & $ $-0.57 & $ $1603$^{_{+0099}}_{^{-0087}}$ & $ $1449$^{_{+0090}}_{^{-0079}}$ & $ $-2129$^{_{+4110}}_{^{-0253}}$ & $ $-1.323$^{_{+2.555}}_{^{-0.169}}$ & 0.665$^{_{+0.045}}_{^{-0.039}}$ & 0.0415$^{_{+0.0008}}_{^{-0.0007}}$ & $ $-0.29$^{_{+0.43}}_{^{-0.48}}$  \\
 229.01 & $ $    3.0$^{_{+42.7}}_{^{-5.58}}$ & $ $0.52 & $ $1708$^{_{+0106}}_{^{-0097}}$ & $ $1544$^{_{+0096}}_{^{-0088}}$ & $ $ 1771$^{_{+0143}}_{^{-0236}}$ & $ $ 1.031$^{_{+0.099}}_{^{-0.143}}$ & 2.627$^{_{+0.350}}_{^{-0.317}}$ & 0.0456$^{_{+0.0008}}_{^{-0.0008}}$ & $ $ 0.03$^{_{+0.04}}_{^{-0.03}}$  \\
 356.01 & $ $    1.1$^{_{+20.2}}_{^{-16.6}}$ & $ $0.06 & $ $1856$^{_{+0110}}_{^{-0106}}$ & $ $1677$^{_{+0099}}_{^{-0096}}$ & $ $ 2092$^{_{+0517}}_{^{-4555}}$ & $ $ 1.122$^{_{+0.287}}_{^{-2.452}}$ & 0.268$^{_{+0.023}}_{^{-0.020}}$ & 0.0279$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.14$^{_{+0.79}}_{^{-0.72}}$  \\
 412.01 & $ $   26.3$^{_{+47.4}}_{^{-50.2}}$ & $ $0.52 & $ $1614$^{_{+0103}}_{^{-0090}}$ & $ $1458$^{_{+0093}}_{^{-0081}}$ & $ $ 2424$^{_{+0361}}_{^{-4836}}$ & $ $ 1.495$^{_{+0.236}}_{^{-2.977}}$ & 0.526$^{_{+0.045}}_{^{-0.036}}$ & 0.0503$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.85$^{_{+1.67}}_{^{-1.65}}$  \\
 421.01 & $ $ -104.7$^{_{+85.3}}_{^{-75.5}}$ & $ $-1.22 & $ $1400$^{_{+0085}}_{^{-0078}}$ & $ $1265$^{_{+0077}}_{^{-0070}}$ & $ $-2306$^{_{+0395}}_{^{-0181}}$ & $ $-1.641$^{_{+0.285}}_{^{-0.141}}$ & 0.949$^{_{+0.061}}_{^{-0.053}}$ & 0.0508$^{_{+0.0010}}_{^{-0.0009}}$ & $ $-1.01$^{_{+0.84}}_{^{-0.85}}$  \\
 433.01 & $ $    8.2$^{_{+1201}}_{^{-2297}}$ & $ $0.01 & $ $1471$^{_{+0090}}_{^{-0080}}$ & $ $1329$^{_{+0081}}_{^{-0072}}$ & $ $-2121$^{_{+4743}}_{^{-0630}}$ & $ $-1.431$^{_{+3.216}}_{^{-0.439}}$ & 2.128$^{_{+1.462}}_{^{-1.315}}$ & 0.0477$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-0.40$^{_{+2.81}}_{^{-3.04}}$  \\
 611.01 & $ $  -22.6$^{_{+59.0}}_{^{-56.5}}$ & $ $-0.39 & $ $2080$^{_{+0145}}_{^{-0135}}$ & $ $1879$^{_{+0131}}_{^{-0122}}$ & $ $-2350$^{_{+4825}}_{^{-0394}}$ & $ $-1.118$^{_{+2.312}}_{^{-0.207}}$ & 0.890$^{_{+0.107}}_{^{-0.090}}$ & 0.0450$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.23$^{_{+0.60}}_{^{-0.57}}$  \\
 684.01 & $ $   76.3$^{_{+41.8}}_{^{-42.1}}$ & $ $1.83 & $ $1511$^{_{+0093}}_{^{-0084}}$ & $ $1365$^{_{+0084}}_{^{-0076}}$ & $ $ 3365$^{_{+0271}}_{^{-0370}}$ & $ $ 2.225$^{_{+0.187}}_{^{-0.249}}$ & 0.229$^{_{+0.026}}_{^{-0.023}}$ & 0.0482$^{_{+0.0009}}_{^{-0.0008}}$ & $ $12.79$^{_{+7.49}}_{^{-6.92}}$  \\
 760.01 & $ $   30.6$^{_{+72.8}}_{^{-70.2}}$ & $ $0.43 & $ $1671$^{_{+0115}}_{^{-0105}}$ & $ $1510$^{_{+0104}}_{^{-0095}}$ & $ $ 2233$^{_{+0347}}_{^{-4532}}$ & $ $ 1.326$^{_{+0.223}}_{^{-2.698}}$ & 1.058$^{_{+0.095}}_{^{-0.081}}$ & 0.0583$^{_{+0.0011}}_{^{-0.0011}}$ & $ $ 0.36$^{_{+0.84}}_{^{-0.81}}$  \\
 801.01 & $ $   56.6$^{_{+60.3}}_{^{-56.2}}$ & $ $1.01 & $ $2135$^{_{+0134}}_{^{-0125}}$ & $ $1929$^{_{+0121}}_{^{-0113}}$ & $ $ 2428$^{_{+0223}}_{^{-0627}}$ & $ $ 1.132$^{_{+0.117}}_{^{-0.305}}$ & 0.748$^{_{+0.056}}_{^{-0.051}}$ & 0.0267$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.28$^{_{+0.29}}_{^{-0.27}}$  \\
 809.01 & $ $  -41.1$^{_{+76.2}}_{^{-85.8}}$ & $ $-0.55 & $ $2293$^{_{+0149}}_{^{-0135}}$ & $ $2072$^{_{+0135}}_{^{-0122}}$ & $ $-2232$^{_{+4347}}_{^{-0282}}$ & $ $-0.967$^{_{+1.883}}_{^{-0.136}}$ & 1.109$^{_{+0.090}}_{^{-0.073}}$ & 0.0268$^{_{+0.0005}}_{^{-0.0005}}$ & $ $-0.10$^{_{+0.16}}_{^{-0.18}}$  \\
 813.01 & $ $ -166.1$^{_{+94.6}}_{^{-92.3}}$ & $ $-1.75 & $ $1540$^{_{+0094}}_{^{-0087}}$ & $ $1391$^{_{+0085}}_{^{-0078}}$ & $ $-2684$^{_{+0274}}_{^{-0180}}$ & $ $-1.741$^{_{+0.187}}_{^{-0.130}}$ & 0.756$^{_{+0.059}}_{^{-0.051}}$ & 0.0472$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-2.38$^{_{+1.38}}_{^{-1.39}}$  \\
 830.01 & $ $   61.8$^{_{+78.4}}_{^{-83.3}}$ & $ $0.76 & $ $1403$^{_{+0086}}_{^{-0087}}$ & $ $1268$^{_{+0078}}_{^{-0079}}$ & $ $ 2053$^{_{+0202}}_{^{-3914}}$ & $ $ 1.459$^{_{+0.163}}_{^{-2.785}}$ & 1.022$^{_{+0.061}}_{^{-0.068}}$ & 0.0424$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.37$^{_{+0.48}}_{^{-0.50}}$  \\
 838.01 & $ $    1.3$^{_{+65.0}}_{^{-36.9}}$ & $ $0.03 & $ $1633$^{_{+0106}}_{^{-0096}}$ & $ $1475$^{_{+0096}}_{^{-0087}}$ & $ $ 2032$^{_{+0394}}_{^{-4251}}$ & $ $ 1.231$^{_{+0.257}}_{^{-2.593}}$ & 1.071$^{_{+0.228}}_{^{-0.178}}$ & 0.0570$^{_{+0.0011}}_{^{-0.0010}}$ & $ $ 0.16$^{_{+0.64}}_{^{-0.54}}$  \\
 840.01 & $ $  -61.7$^{_{+85.1}}_{^{-85.3}}$ & $ $-0.73 & $ $1475$^{_{+0086}}_{^{-0092}}$ & $ $1332$^{_{+0077}}_{^{-0083}}$ & $ $-2194$^{_{+4155}}_{^{-0236}}$ & $ $-1.486$^{_{+2.816}}_{^{-0.176}}$ & 0.772$^{_{+0.047}}_{^{-0.053}}$ & 0.0384$^{_{+0.0007}}_{^{-0.0008}}$ & $ $-0.56$^{_{+0.75}}_{^{-0.78}}$  \\
 843.01 & $ $   -2.2$^{_{+18.6}}_{^{-48.8}}$ & $ $-0.13 & $ $1710$^{_{+0113}}_{^{-0103}}$ & $ $1545$^{_{+0103}}_{^{-0093}}$ & $ $-2482$^{_{+4688}}_{^{-0352}}$ & $ $-1.446$^{_{+2.733}}_{^{-0.219}}$ & 0.520$^{_{+0.052}}_{^{-0.046}}$ & 0.0516$^{_{+0.0010}}_{^{-0.0010}}$ & $ $-0.82$^{_{+1.11}}_{^{-1.46}}$  \\
 897.01 & $ $   52.9$^{_{+62.2}}_{^{-52.7}}$ & $ $1.00 & $ $2136$^{_{+0138}}_{^{-0128}}$ & $ $1930$^{_{+0125}}_{^{-0116}}$ & $ $ 2312$^{_{+0204}}_{^{-0630}}$ & $ $ 1.076$^{_{+0.112}}_{^{-0.303}}$ & 1.101$^{_{+0.090}}_{^{-0.076}}$ & 0.0319$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.18$^{_{+0.19}}_{^{-0.17}}$  \\
 908.01 & $ $   45.0$^{_{+53.9}}_{^{-47.8}}$ & $ $0.95 & $ $1462$^{_{+0086}}_{^{-0084}}$ & $ $1321$^{_{+0078}}_{^{-0076}}$ & $ $ 2365$^{_{+0218}}_{^{-0692}}$ & $ $ 1.614$^{_{+0.164}}_{^{-0.478}}$ & 0.720$^{_{+0.049}}_{^{-0.044}}$ & 0.0537$^{_{+0.0010}}_{^{-0.0010}}$ & $ $ 1.05$^{_{+1.09}}_{^{-1.01}}$  \\
 913.01 & $ $   39.8$^{_{+51.1}}_{^{-52.2}}$ & $ $0.76 & $ $1568$^{_{+0092}}_{^{-0090}}$ & $ $1417$^{_{+0083}}_{^{-0082}}$ & $ $ 2131$^{_{+0214}}_{^{-4039}}$ & $ $ 1.351$^{_{+0.151}}_{^{-2.566}}$ & 1.077$^{_{+0.069}}_{^{-0.066}}$ & 0.0492$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.30$^{_{+0.41}}_{^{-0.41}}$  \\
 931.01 & $ $   12.8$^{_{+62.5}}_{^{-20.0}}$ & $ $0.67 & $ $1721$^{_{+0112}}_{^{-0100}}$ & $ $1555$^{_{+0102}}_{^{-0090}}$ & $ $ 2198$^{_{+0219}}_{^{-0428}}$ & $ $ 1.271$^{_{+0.144}}_{^{-0.255}}$ & 1.139$^{_{+0.093}}_{^{-0.075}}$ & 0.0484$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.27$^{_{+0.35}}_{^{-0.24}}$  \\
 961.02 & $ $    6.1$^{_{+68.1}}_{^{-63.7}}$ & $ $0.09 & $ $2001$^{_{+0265}}_{^{-0274}}$ & $ $1808$^{_{+0239}}_{^{-0247}}$ & $ $ 1895$^{_{+0500}}_{^{-4207}}$ & $ $ 0.915$^{_{+0.314}}_{^{-2.090}}$ & 0.239$^{_{+0.073}}_{^{-0.068}}$ & 0.0094$^{_{+0.0006}}_{^{-0.0010}}$ & $ $ 0.05$^{_{+0.40}}_{^{-0.36}}$  \\
 961.03 & $ $  828.9$^{_{+4850}}_{^{-3971}}$ & $ $0.40 & $ $1252$^{_{+0163}}_{^{-0171}}$ & $ $1132$^{_{+0147}}_{^{-0155}}$ & $ $ 2360$^{_{+0398}}_{^{-4763}}$ & $ $ 1.859$^{_{+0.404}}_{^{-3.781}}$ & 3.715$^{_{+3.999}}_{^{-2.699}}$ & 0.0241$^{_{+0.0016}}_{^{-0.0026}}$ & $ $ 2.53$^{_{+6.19}}_{^{-5.41}}$  \\
1419.01 & $ $   54.0$^{_{+73.0}}_{^{-53.8}}$ & $ $1.00 & $ $2555$^{_{+0167}}_{^{-0155}}$ & $ $2309$^{_{+0151}}_{^{-0140}}$ & $ $ 2763$^{_{+0288}}_{^{-0934}}$ & $ $ 1.078$^{_{+0.126}}_{^{-0.368}}$ & 0.614$^{_{+0.110}}_{^{-0.083}}$ & 0.0242$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.38$^{_{+0.39}}_{^{-0.37}}$  \\
1459.01 & $ $  314.2$^{_{+238.}}_{^{-151.}}$ & $ $2.10 & $ $1587$^{_{+0228}}_{^{-0222}}$ & $ $1434$^{_{+0206}}_{^{-0201}}$ & $ $ 2381$^{_{+0145}}_{^{-0184}}$ & $ $ 1.493$^{_{+0.204}}_{^{-0.180}}$ & 0.402$^{_{+0.181}}_{^{-0.134}}$ & 0.0117$^{_{+0.0011}}_{^{-0.0016}}$ & $ $ 1.05$^{_{+0.78}}_{^{-0.54}}$  \\

  \cutinhead{CLM Light Curve with Eccentricity Fixed to Zero and Stellar Parameters from the KIC}
     1.01 & $ $   -3.9$^{_{+8.07}}_{^{-8.02}}$ & $ $-0.48 & $ $2461$^{_{+0696}}_{^{-0543}}$ & $ $2223$^{_{+0629}}_{^{-0490}}$ & $ $-1727$^{_{+3465}}_{^{-0195}}$ & $ $-0.618$^{_{+1.324}}_{^{-0.259}}$ & 1.861$^{_{+1.740}}_{^{-0.904}}$ & 0.0373$^{_{+0.0135}}_{^{-0.0098}}$ & $ $-0.00$^{_{+0.01}}_{^{-0.02}}$  \\
   2.01 & $ $   77.7$^{_{+10.3}}_{^{-9.51}}$ & $ $8.28 & $ $2714$^{_{+0757}}_{^{-0577}}$ & $ $2452$^{_{+0684}}_{^{-0521}}$ & $ $ 2865$^{_{+0065}}_{^{-0066}}$ & $ $ 1.055$^{_{+0.285}}_{^{-0.228}}$ & 1.032$^{_{+0.926}}_{^{-0.501}}$ & 0.0367$^{_{+0.0129}}_{^{-0.0097}}$ & $ $ 0.39$^{_{+0.63}}_{^{-0.24}}$  \\
   5.01 & $ $   -3.1$^{_{+11.8}}_{^{-13.0}}$ & $ $-0.26 & $ $2144$^{_{+0586}}_{^{-0454}}$ & $ $1937$^{_{+0530}}_{^{-0410}}$ & $ $-2256$^{_{+4703}}_{^{-0418}}$ & $ $-0.915$^{_{+2.065}}_{^{-0.462}}$ & 0.612$^{_{+0.556}}_{^{-0.292}}$ & 0.0587$^{_{+0.0215}}_{^{-0.0155}}$ & $ $-0.10$^{_{+0.37}}_{^{-0.66}}$  \\
  10.01 & $ $   19.6$^{_{+31.6}}_{^{-33.7}}$ & $ $0.58 & $ $1997$^{_{+0561}}_{^{-0449}}$ & $ $1804$^{_{+0507}}_{^{-0406}}$ & $ $ 2200$^{_{+0293}}_{^{-4373}}$ & $ $ 0.992$^{_{+0.425}}_{^{-2.040}}$ & 0.976$^{_{+0.923}}_{^{-0.472}}$ & 0.0469$^{_{+0.0172}}_{^{-0.0123}}$ & $ $ 0.11$^{_{+0.51}}_{^{-0.23}}$  \\
  13.01 & $ $  125.6$^{_{+6.31}}_{^{-8.56}}$ & $ $15.64 & $ $5039$^{_{+1409}}_{^{-1097}}$ & $ $4553$^{_{+1273}}_{^{-0991}}$ & $ $ 3754$^{_{+0057}}_{^{-0057}}$ & $ $ 0.744$^{_{+0.210}}_{^{-0.162}}$ & 1.582$^{_{+1.490}}_{^{-0.753}}$ & 0.0348$^{_{+0.0124}}_{^{-0.0092}}$ & $ $ 0.24$^{_{+0.40}}_{^{-0.15}}$  \\
  17.01 & $ $  -17.1$^{_{+17.2}}_{^{-22.3}}$ & $ $-0.99 & $ $1832$^{_{+0502}}_{^{-0408}}$ & $ $1656$^{_{+0454}}_{^{-0369}}$ & $ $-2142$^{_{+0464}}_{^{-0185}}$ & $ $-1.116$^{_{+0.426}}_{^{-0.372}}$ & 0.864$^{_{+0.797}}_{^{-0.420}}$ & 0.0414$^{_{+0.0147}}_{^{-0.0107}}$ & $ $-0.14$^{_{+0.13}}_{^{-0.40}}$  \\
  18.01 & $ $  -27.4$^{_{+30.1}}_{^{-33.2}}$ & $ $-0.91 & $ $1824$^{_{+0505}}_{^{-0393}}$ & $ $1648$^{_{+0456}}_{^{-0355}}$ & $ $-2360$^{_{+4085}}_{^{-0230}}$ & $ $-1.215$^{_{+2.003}}_{^{-0.421}}$ & 0.729$^{_{+0.667}}_{^{-0.350}}$ & 0.0443$^{_{+0.0164}}_{^{-0.0116}}$ & $ $-0.32$^{_{+0.33}}_{^{-1.00}}$  \\
  20.01 & $ $    4.7$^{_{+17.2}}_{^{-9.67}}$ & $ $0.49 & $ $1758$^{_{+0505}}_{^{-0384}}$ & $ $1589$^{_{+0456}}_{^{-0347}}$ & $ $ 1945$^{_{+0207}}_{^{-3668}}$ & $ $ 1.023$^{_{+0.375}}_{^{-1.908}}$ & 1.165$^{_{+1.091}}_{^{-0.563}}$ & 0.0540$^{_{+0.0196}}_{^{-0.0142}}$ & $ $ 0.06$^{_{+0.22}}_{^{-0.08}}$  \\
  64.01 & $ $   75.1$^{_{+35.1}}_{^{-27.7}}$ & $ $2.78 & $ $2716$^{_{+0748}}_{^{-0594}}$ & $ $2454$^{_{+0676}}_{^{-0537}}$ & $ $ 2853$^{_{+0151}}_{^{-0175}}$ & $ $ 1.046$^{_{+0.290}}_{^{-0.233}}$ & 0.883$^{_{+0.800}}_{^{-0.421}}$ & 0.0323$^{_{+0.0114}}_{^{-0.0083}}$ & $ $ 0.38$^{_{+0.68}}_{^{-0.25}}$  \\
  97.01 & $ $   66.1$^{_{+17.4}}_{^{-17.5}}$ & $ $3.79 & $ $1903$^{_{+0516}}_{^{-0410}}$ & $ $1719$^{_{+0467}}_{^{-0371}}$ & $ $ 2611$^{_{+0092}}_{^{-0109}}$ & $ $ 1.367$^{_{+0.379}}_{^{-0.297}}$ & 1.032$^{_{+0.949}}_{^{-0.485}}$ & 0.0586$^{_{+0.0210}}_{^{-0.0156}}$ & $ $ 0.77$^{_{+1.32}}_{^{-0.50}}$  \\
 127.01 & $ $  -31.4$^{_{+37.5}}_{^{-43.9}}$ & $ $-0.83 & $ $1699$^{_{+0466}}_{^{-0367}}$ & $ $1535$^{_{+0421}}_{^{-0332}}$ & $ $-2236$^{_{+3996}}_{^{-0219}}$ & $ $-1.240$^{_{+2.113}}_{^{-0.431}}$ & 0.902$^{_{+0.831}}_{^{-0.428}}$ & 0.0464$^{_{+0.0167}}_{^{-0.0124}}$ & $ $-0.27$^{_{+0.29}}_{^{-0.86}}$  \\
 128.01 & $ $   -8.3$^{_{+8.16}}_{^{-34.3}}$ & $ $-1.01 & $ $1918$^{_{+0536}}_{^{-0425}}$ & $ $1733$^{_{+0484}}_{^{-0384}}$ & $ $-2181$^{_{+0285}}_{^{-0195}}$ & $ $-1.108$^{_{+0.297}}_{^{-0.341}}$ & 1.410$^{_{+1.255}}_{^{-0.684}}$ & 0.0593$^{_{+0.0211}}_{^{-0.0158}}$ & $ $-0.14$^{_{+0.12}}_{^{-0.38}}$  \\
 144.01 & $ $   34.6$^{_{+37.5}}_{^{-34.3}}$ & $ $1.01 & $ $1856$^{_{+0525}}_{^{-0404}}$ & $ $1677$^{_{+0474}}_{^{-0365}}$ & $ $ 2702$^{_{+0288}}_{^{-0985}}$ & $ $ 1.375$^{_{+0.475}}_{^{-0.676}}$ & 0.528$^{_{+0.486}}_{^{-0.254}}$ & 0.0524$^{_{+0.0190}}_{^{-0.0139}}$ & $ $ 1.04$^{_{+2.94}}_{^{-1.03}}$  \\
 183.01 & $ $   14.4$^{_{+42.5}}_{^{-40.1}}$ & $ $0.36 & $ $1715$^{_{+0479}}_{^{-0373}}$ & $ $1550$^{_{+0432}}_{^{-0337}}$ & $ $ 2012$^{_{+0303}}_{^{-4123}}$ & $ $ 1.028$^{_{+0.475}}_{^{-2.260}}$ & 0.847$^{_{+0.782}}_{^{-0.409}}$ & 0.0379$^{_{+0.0137}}_{^{-0.0100}}$ & $ $ 0.08$^{_{+0.47}}_{^{-0.26}}$  \\
 186.01 & $ $  -76.3$^{_{+59.2}}_{^{-63.7}}$ & $ $-1.25 & $ $1786$^{_{+0491}}_{^{-0383}}$ & $ $1614$^{_{+0444}}_{^{-0346}}$ & $ $-2390$^{_{+0384}}_{^{-0186}}$ & $ $-1.281$^{_{+0.395}}_{^{-0.415}}$ & 1.031$^{_{+0.954}}_{^{-0.488}}$ & 0.0437$^{_{+0.0161}}_{^{-0.0114}}$ & $ $-0.41$^{_{+0.35}}_{^{-1.06}}$  \\
 188.01 & $ $  -54.2$^{_{+49.7}}_{^{-52.2}}$ & $ $-1.09 & $ $1327$^{_{+0378}}_{^{-0293}}$ & $ $1199$^{_{+0341}}_{^{-0264}}$ & $ $-2173$^{_{+0439}}_{^{-0176}}$ & $ $-1.560$^{_{+0.560}}_{^{-0.518}}$ & 0.741$^{_{+0.708}}_{^{-0.354}}$ & 0.0459$^{_{+0.0164}}_{^{-0.0123}}$ & $ $-0.60$^{_{+0.55}}_{^{-1.69}}$  \\
 195.01 & $ $    0.7$^{_{+27.8}}_{^{-1.60}}$ & $ $0.41 & $ $1805$^{_{+0502}}_{^{-0387}}$ & $ $1631$^{_{+0454}}_{^{-0350}}$ & $ $ 2015$^{_{+0175}}_{^{-0265}}$ & $ $ 1.087$^{_{+0.328}}_{^{-0.284}}$ & 1.122$^{_{+1.046}}_{^{-0.535}}$ & 0.0437$^{_{+0.0156}}_{^{-0.0119}}$ & $ $ 0.09$^{_{+0.24}}_{^{-0.07}}$  \\
 196.01 & $ $   63.2$^{_{+32.8}}_{^{-31.5}}$ & $ $2.00 & $ $2134$^{_{+0598}}_{^{-0465}}$ & $ $1929$^{_{+0541}}_{^{-0420}}$ & $ $ 2397$^{_{+0133}}_{^{-0188}}$ & $ $ 1.103$^{_{+0.322}}_{^{-0.258}}$ & 0.925$^{_{+0.853}}_{^{-0.438}}$ & 0.0299$^{_{+0.0108}}_{^{-0.0080}}$ & $ $ 0.23$^{_{+0.46}}_{^{-0.16}}$  \\
 201.01 & $ $  -12.0$^{_{+23.8}}_{^{-33.5}}$ & $ $-0.50 & $ $1658$^{_{+0462}}_{^{-0369}}$ & $ $1498$^{_{+0418}}_{^{-0334}}$ & $ $-2158$^{_{+4165}}_{^{-0259}}$ & $ $-1.191$^{_{+2.332}}_{^{-0.470}}$ & 0.809$^{_{+0.752}}_{^{-0.391}}$ & 0.0519$^{_{+0.0187}}_{^{-0.0136}}$ & $ $-0.20$^{_{+0.32}}_{^{-0.84}}$  \\
 202.01 & $ $   46.0$^{_{+30.8}}_{^{-36.1}}$ & $ $1.26 & $ $2424$^{_{+0674}}_{^{-0534}}$ & $ $2190$^{_{+0609}}_{^{-0482}}$ & $ $ 2354$^{_{+0175}}_{^{-0403}}$ & $ $ 0.927$^{_{+0.299}}_{^{-0.289}}$ & 1.026$^{_{+0.932}}_{^{-0.503}}$ & 0.0290$^{_{+0.0105}}_{^{-0.0076}}$ & $ $ 0.10$^{_{+0.27}}_{^{-0.09}}$  \\
 203.01 & $ $  -14.7$^{_{+58.5}}_{^{-58.3}}$ & $ $-0.25 & $ $2357$^{_{+0661}}_{^{-0513}}$ & $ $2130$^{_{+0597}}_{^{-0464}}$ & $ $-1937$^{_{+4106}}_{^{-0363}}$ & $ $-0.695$^{_{+1.647}}_{^{-0.376}}$ & 1.251$^{_{+1.173}}_{^{-0.604}}$ & 0.0260$^{_{+0.0093}}_{^{-0.0069}}$ & $ $-0.01$^{_{+0.09}}_{^{-0.13}}$  \\
 204.01 & $ $   34.4$^{_{+57.2}}_{^{-57.4}}$ & $ $0.60 & $ $1701$^{_{+0469}}_{^{-0377}}$ & $ $1537$^{_{+0424}}_{^{-0340}}$ & $ $ 2321$^{_{+0301}}_{^{-4526}}$ & $ $ 1.246$^{_{+0.496}}_{^{-2.467}}$ & 0.685$^{_{+0.619}}_{^{-0.332}}$ & 0.0424$^{_{+0.0151}}_{^{-0.0111}}$ & $ $ 0.36$^{_{+1.49}}_{^{-0.61}}$  \\
 214.01 & $ $  -68.3$^{_{+127.}}_{^{-153.}}$ & $ $-0.54 & $ $1744$^{_{+0481}}_{^{-0377}}$ & $ $1576$^{_{+0435}}_{^{-0341}}$ & $ $-2391$^{_{+4721}}_{^{-0323}}$ & $ $-1.248$^{_{+2.535}}_{^{-0.495}}$ & 1.242$^{_{+1.258}}_{^{-0.631}}$ & 0.0438$^{_{+0.0155}}_{^{-0.0115}}$ & $ $-0.41$^{_{+0.78}}_{^{-1.69}}$  \\
 217.01 & $ $-3543.0$^{_{+4634}}_{^{-8232}}$ & $ $-0.72 & $ $1442$^{_{+0392}}_{^{-0310}}$ & $ $1303$^{_{+0354}}_{^{-0280}}$ & $ $-2273$^{_{+4285}}_{^{-0250}}$ & $ $-1.462$^{_{+2.753}}_{^{-0.522}}$ & 7.469$^{_{+8.323}}_{^{-3.949}}$ & 0.0481$^{_{+0.0171}}_{^{-0.0126}}$ & $ $-0.59$^{_{+0.78}}_{^{-1.96}}$  \\
 229.01 & $ $   -0.3$^{_{+10.2}}_{^{-36.3}}$ & $ $-0.04 & $ $1873$^{_{+0537}}_{^{-0405}}$ & $ $1693$^{_{+0485}}_{^{-0366}}$ & $ $-2433$^{_{+4417}}_{^{-0325}}$ & $ $-1.205$^{_{+2.142}}_{^{-0.453}}$ & 0.557$^{_{+0.528}}_{^{-0.267}}$ & 0.0469$^{_{+0.0169}}_{^{-0.0123}}$ & $ $-0.37$^{_{+0.42}}_{^{-1.38}}$  \\
 254.01 & $ $ -157.4$^{_{+262.}}_{^{-277.}}$ & $ $-0.61 & $ $1279$^{_{+0356}}_{^{-0281}}$ & $ $1155$^{_{+0322}}_{^{-0254}}$ & $ $-1941$^{_{+3774}}_{^{-0221}}$ & $ $-1.386$^{_{+2.767}}_{^{-0.528}}$ & 1.096$^{_{+1.025}}_{^{-0.520}}$ & 0.0288$^{_{+0.0104}}_{^{-0.0077}}$ & $ $-0.30$^{_{+0.50}}_{^{-1.16}}$  \\
 356.01 & $ $   59.5$^{_{+27.0}}_{^{-26.6}}$ & $ $2.25 & $ $2544$^{_{+0696}}_{^{-0561}}$ & $ $2299$^{_{+0628}}_{^{-0507}}$ & $ $ 3043$^{_{+0197}}_{^{-0242}}$ & $ $ 1.186$^{_{+0.336}}_{^{-0.276}}$ & 0.497$^{_{+0.458}}_{^{-0.235}}$ & 0.0303$^{_{+0.0106}}_{^{-0.0080}}$ & $ $ 0.78$^{_{+1.47}}_{^{-0.53}}$  \\
 412.01 & $ $    0.4$^{_{+17.7}}_{^{-0.40}}$ & $ $1.00 & $ $1870$^{_{+0511}}_{^{-0407}}$ & $ $1689$^{_{+0461}}_{^{-0368}}$ & $ $ 2325$^{_{+0224}}_{^{-0291}}$ & $ $ 1.221$^{_{+0.373}}_{^{-0.286}}$ & 0.614$^{_{+0.560}}_{^{-0.291}}$ & 0.0521$^{_{+0.0186}}_{^{-0.0138}}$ & $ $ 0.29$^{_{+0.77}}_{^{-0.23}}$  \\
 421.01 & $ $  -17.1$^{_{+76.9}}_{^{-79.5}}$ & $ $-0.22 & $ $1644$^{_{+0459}}_{^{-0356}}$ & $ $1485$^{_{+0414}}_{^{-0322}}$ & $ $-1963$^{_{+4160}}_{^{-0374}}$ & $ $-1.020$^{_{+2.407}}_{^{-0.538}}$ & 1.317$^{_{+1.206}}_{^{-0.623}}$ & 0.0533$^{_{+0.0188}}_{^{-0.0140}}$ & $ $-0.08$^{_{+0.43}}_{^{-0.65}}$  \\
 433.01 & $ $    0.2$^{_{+15.1}}_{^{-0.31}}$ & $ $0.74 & $ $1663$^{_{+0468}}_{^{-0367}}$ & $ $1503$^{_{+0423}}_{^{-0331}}$ & $ $ 2200$^{_{+0204}}_{^{-0273}}$ & $ $ 1.300$^{_{+0.396}}_{^{-0.318}}$ & 0.521$^{_{+0.482}}_{^{-0.249}}$ & 0.0494$^{_{+0.0178}}_{^{-0.0127}}$ & $ $ 0.30$^{_{+0.79}}_{^{-0.23}}$  \\
 611.01 & $ $   48.9$^{_{+453.}}_{^{-200.}}$ & $ $0.28 & $ $1908$^{_{+0523}}_{^{-0406}}$ & $ $1724$^{_{+0473}}_{^{-0367}}$ & $ $ 2322$^{_{+0461}}_{^{-4892}}$ & $ $ 1.051$^{_{+0.543}}_{^{-2.421}}$ & 1.643$^{_{+2.178}}_{^{-1.014}}$ & 0.0441$^{_{+0.0156}}_{^{-0.0115}}$ & $ $ 0.19$^{_{+1.37}}_{^{-0.88}}$  \\
 667.01 & $ $    1.6$^{_{+200.}}_{^{-15.2}}$ & $ $0.11 & $ $1108$^{_{+0304}}_{^{-0246}}$ & $ $1002$^{_{+0275}}_{^{-0223}}$ & $ $ 2274$^{_{+0243}}_{^{-0357}}$ & $ $ 1.998$^{_{+0.631}}_{^{-0.563}}$ & 0.555$^{_{+0.503}}_{^{-0.266}}$ & 0.0439$^{_{+0.0158}}_{^{-0.0115}}$ & $ $ 2.57$^{_{+7.16}}_{^{-2.19}}$  \\
 684.01 & $ $   79.6$^{_{+48.8}}_{^{-48.6}}$ & $ $1.63 & $ $2173$^{_{+0610}}_{^{-0475}}$ & $ $1963$^{_{+0551}}_{^{-0429}}$ & $ $ 3461$^{_{+0318}}_{^{-0459}}$ & $ $ 1.549$^{_{+0.493}}_{^{-0.406}}$ & 0.469$^{_{+0.441}}_{^{-0.225}}$ & 0.0524$^{_{+0.0189}}_{^{-0.0140}}$ & $ $ 3.14$^{_{+7.19}}_{^{-2.38}}$  \\
 760.01 & $ $   25.9$^{_{+90.5}}_{^{-91.0}}$ & $ $0.28 & $ $1521$^{_{+0431}}_{^{-0328}}$ & $ $1375$^{_{+0390}}_{^{-0296}}$ & $ $ 2204$^{_{+0412}}_{^{-4633}}$ & $ $ 1.248$^{_{+0.647}}_{^{-2.868}}$ & 0.864$^{_{+0.817}}_{^{-0.413}}$ & 0.0581$^{_{+0.0210}}_{^{-0.0154}}$ & $ $ 0.30$^{_{+2.17}}_{^{-1.34}}$  \\
 767.01 & $ $   95.4$^{_{+71.2}}_{^{-70.7}}$ & $ $1.35 & $ $1870$^{_{+0524}}_{^{-0403}}$ & $ $1690$^{_{+0473}}_{^{-0365}}$ & $ $ 2351$^{_{+0173}}_{^{-0322}}$ & $ $ 1.211$^{_{+0.382}}_{^{-0.356}}$ & 1.224$^{_{+1.138}}_{^{-0.591}}$ & 0.0394$^{_{+0.0146}}_{^{-0.0106}}$ & $ $ 0.31$^{_{+0.76}}_{^{-0.26}}$  \\
 801.01 & $ $  105.4$^{_{+60.8}}_{^{-66.4}}$ & $ $1.58 & $ $2338$^{_{+0649}}_{^{-0503}}$ & $ $2113$^{_{+0586}}_{^{-0455}}$ & $ $ 2622$^{_{+0185}}_{^{-0313}}$ & $ $ 1.085$^{_{+0.331}}_{^{-0.282}}$ & 0.885$^{_{+0.812}}_{^{-0.427}}$ & 0.0275$^{_{+0.0099}}_{^{-0.0074}}$ & $ $ 0.31$^{_{+0.70}}_{^{-0.24}}$  \\
 809.01 & $ $  119.6$^{_{+83.3}}_{^{-82.9}}$ & $ $1.45 & $ $2314$^{_{+0657}}_{^{-0490}}$ & $ $2091$^{_{+0594}}_{^{-0443}}$ & $ $ 2516$^{_{+0182}}_{^{-0305}}$ & $ $ 1.053$^{_{+0.314}}_{^{-0.291}}$ & 1.106$^{_{+1.007}}_{^{-0.517}}$ & 0.0271$^{_{+0.0094}}_{^{-0.0072}}$ & $ $ 0.24$^{_{+0.51}}_{^{-0.19}}$  \\
 813.01 & $ $  -97.2$^{_{+144.}}_{^{-136.}}$ & $ $-0.67 & $ $1398$^{_{+0388}}_{^{-0307}}$ & $ $1263$^{_{+0351}}_{^{-0277}}$ & $ $-2531$^{_{+4913}}_{^{-0342}}$ & $ $-1.657$^{_{+3.273}}_{^{-0.668}}$ & 0.580$^{_{+0.538}}_{^{-0.278}}$ & 0.0478$^{_{+0.0173}}_{^{-0.0126}}$ & $ $-1.60$^{_{+2.67}}_{^{-6.56}}$  \\
 830.01 & $ $   24.5$^{_{+56.3}}_{^{-49.5}}$ & $ $0.50 & $ $1191$^{_{+0327}}_{^{-0262}}$ & $ $1076$^{_{+0296}}_{^{-0237}}$ & $ $ 1929$^{_{+0237}}_{^{-3831}}$ & $ $ 1.457$^{_{+0.599}}_{^{-3.025}}$ & 0.677$^{_{+0.612}}_{^{-0.320}}$ & 0.0423$^{_{+0.0151}}_{^{-0.0112}}$ & $ $ 0.28$^{_{+1.25}}_{^{-0.56}}$  \\
 838.01 & $ $ -380.4$^{_{+319.}}_{^{-1111}}$ & $ $-1.30 & $ $1629$^{_{+0460}}_{^{-0347}}$ & $ $1472$^{_{+0415}}_{^{-0314}}$ & $ $-2785$^{_{+0449}}_{^{-0232}}$ & $ $-1.639$^{_{+0.501}}_{^{-0.514}}$ & 1.491$^{_{+2.011}}_{^{-0.973}}$ & 0.0573$^{_{+0.0210}}_{^{-0.0151}}$ & $ $-2.02$^{_{+1.70}}_{^{-4.90}}$  \\
 840.01 & $ $  -38.0$^{_{+84.0}}_{^{-80.7}}$ & $ $-0.45 & $ $1692$^{_{+0465}}_{^{-0368}}$ & $ $1529$^{_{+0420}}_{^{-0332}}$ & $ $-2104$^{_{+4268}}_{^{-0315}}$ & $ $-1.104$^{_{+2.384}}_{^{-0.484}}$ & 0.957$^{_{+0.892}}_{^{-0.455}}$ & 0.0403$^{_{+0.0141}}_{^{-0.0104}}$ & $ $-0.15$^{_{+0.42}}_{^{-0.80}}$  \\
 843.01 & $ $   83.6$^{_{+67.3}}_{^{-61.6}}$ & $ $1.36 & $ $1812$^{_{+0501}}_{^{-0395}}$ & $ $1638$^{_{+0452}}_{^{-0357}}$ & $ $ 3032$^{_{+0269}}_{^{-0470}}$ & $ $ 1.611$^{_{+0.525}}_{^{-0.465}}$ & 0.555$^{_{+0.511}}_{^{-0.272}}$ & 0.0524$^{_{+0.0186}}_{^{-0.0140}}$ & $ $ 2.49$^{_{+6.05}}_{^{-2.03}}$  \\
 897.01 & $ $  106.6$^{_{+88.8}}_{^{-91.0}}$ & $ $1.17 & $ $2196$^{_{+0604}}_{^{-0481}}$ & $ $1984$^{_{+0546}}_{^{-0435}}$ & $ $ 2483$^{_{+0205}}_{^{-0463}}$ & $ $ 1.081$^{_{+0.359}}_{^{-0.361}}$ & 1.182$^{_{+1.076}}_{^{-0.575}}$ & 0.0323$^{_{+0.0115}}_{^{-0.0084}}$ & $ $ 0.25$^{_{+0.67}}_{^{-0.22}}$  \\
 908.01 & $ $  145.4$^{_{+85.1}}_{^{-78.8}}$ & $ $1.83 & $ $1764$^{_{+0491}}_{^{-0390}}$ & $ $1594$^{_{+0444}}_{^{-0353}}$ & $ $ 2729$^{_{+0184}}_{^{-0260}}$ & $ $ 1.520$^{_{+0.459}}_{^{-0.367}}$ & 1.039$^{_{+0.973}}_{^{-0.503}}$ & 0.0559$^{_{+0.0201}}_{^{-0.0149}}$ & $ $ 1.38$^{_{+3.03}}_{^{-0.99}}$  \\
 913.01 & $ $   23.4$^{_{+56.7}}_{^{-61.1}}$ & $ $0.39 & $ $1387$^{_{+0383}}_{^{-0303}}$ & $ $1253$^{_{+0346}}_{^{-0274}}$ & $ $ 2051$^{_{+0318}}_{^{-4236}}$ & $ $ 1.286$^{_{+0.609}}_{^{-2.879}}$ & 0.759$^{_{+0.665}}_{^{-0.364}}$ & 0.0495$^{_{+0.0176}}_{^{-0.0129}}$ & $ $ 0.23$^{_{+1.44}}_{^{-0.84}}$  \\
1176.01 & $ $  -33.2$^{_{+81.8}}_{^{-81.8}}$ & $ $-0.41 & $ $1514$^{_{+0429}}_{^{-0332}}$ & $ $1368$^{_{+0387}}_{^{-0300}}$ & $ $-1897$^{_{+3885}}_{^{-0275}}$ & $ $-1.109$^{_{+2.422}}_{^{-0.496}}$ & 0.808$^{_{+0.773}}_{^{-0.385}}$ & 0.0279$^{_{+0.0099}}_{^{-0.0075}}$ & $ $-0.09$^{_{+0.28}}_{^{-0.51}}$  \\
1419.01 & $ $   44.1$^{_{+107.}}_{^{-90.3}}$ & $ $0.48 & $ $2562$^{_{+0720}}_{^{-0558}}$ & $ $2315$^{_{+0651}}_{^{-0504}}$ & $ $ 2875$^{_{+0490}}_{^{-5626}}$ & $ $ 1.022$^{_{+0.437}}_{^{-2.063}}$ & 0.488$^{_{+0.454}}_{^{-0.234}}$ & 0.0243$^{_{+0.0087}}_{^{-0.0064}}$ & $ $ 0.36$^{_{+1.61}}_{^{-0.68}}$  \\
1459.01 & $ $  182.6$^{_{+87.9}}_{^{-83.6}}$ & $ $2.16 & $ $2212$^{_{+0620}}_{^{-0478}}$ & $ $1999$^{_{+0560}}_{^{-0432}}$ & $ $ 2461$^{_{+0149}}_{^{-0187}}$ & $ $ 1.096$^{_{+0.314}}_{^{-0.252}}$ & 0.556$^{_{+0.512}}_{^{-0.267}}$ & 0.0134$^{_{+0.0047}}_{^{-0.0035}}$ & $ $ 0.34$^{_{+0.65}}_{^{-0.24}}$  \\
1541.01 & $ $ 1755.3$^{_{+320.}}_{^{-336.}}$ & $ $5.42 & $ $2167$^{_{+0583}}_{^{-0482}}$ & $ $1958$^{_{+0527}}_{^{-0436}}$ & $ $ 3414$^{_{+0117}}_{^{-0123}}$ & $ $ 1.576$^{_{+0.444}}_{^{-0.337}}$ & 1.640$^{_{+1.450}}_{^{-0.802}}$ & 0.0360$^{_{+0.0131}}_{^{-0.0094}}$ & $ $ 3.18$^{_{+5.48}}_{^{-1.97}}$  \\
1543.01 & $ $  646.7$^{_{+604.}}_{^{-578.}}$ & $ $1.12 & $ $1697$^{_{+0485}}_{^{-0367}}$ & $ $1533$^{_{+0438}}_{^{-0332}}$ & $ $ 3000$^{_{+0297}}_{^{-0848}}$ & $ $ 1.676$^{_{+0.566}}_{^{-0.682}}$ & 1.306$^{_{+1.240}}_{^{-0.619}}$ & 0.0497$^{_{+0.0179}}_{^{-0.0129}}$ & $ $ 2.84$^{_{+7.60}}_{^{-2.69}}$  \\

  \cutinhead{CLM Light Curve with Eccentricity Fixed to Zero and Stellar Parameters from from Isochrones}
     1.01 & $ $   -3.9$^{_{+8.07}}_{^{-8.02}}$ & $ $-0.48 & $ $1994$^{_{+0128}}_{^{-0115}}$ & $ $1802$^{_{+0116}}_{^{-0104}}$ & $ $-1727$^{_{+3460}}_{^{-0197}}$ & $ $-0.857$^{_{+1.725}}_{^{-0.116}}$ & 1.173$^{_{+0.093}}_{^{-0.074}}$ & 0.0360$^{_{+0.0007}}_{^{-0.0006}}$ & $ $-0.01$^{_{+0.03}}_{^{-0.03}}$  \\
   2.01 & $ $   77.7$^{_{+10.3}}_{^{-9.51}}$ & $ $8.28 & $ $2746$^{_{+0173}}_{^{-0167}}$ & $ $2481$^{_{+0156}}_{^{-0151}}$ & $ $ 2865$^{_{+0066}}_{^{-0067}}$ & $ $ 1.042$^{_{+0.054}}_{^{-0.049}}$ & 1.039$^{_{+0.087}}_{^{-0.085}}$ & 0.0363$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 0.37$^{_{+0.07}}_{^{-0.06}}$  \\
   5.01 & $ $   -3.1$^{_{+11.8}}_{^{-13.0}}$ & $ $-0.26 & $ $1627$^{_{+0107}}_{^{-0095}}$ & $ $1470$^{_{+0097}}_{^{-0086}}$ & $ $-2248$^{_{+4688}}_{^{-0416}}$ & $ $-1.373$^{_{+2.867}}_{^{-0.272}}$ & 0.336$^{_{+0.030}}_{^{-0.025}}$ & 0.0562$^{_{+0.0011}}_{^{-0.0010}}$ & $ $-0.42$^{_{+1.27}}_{^{-1.32}}$  \\
  10.01 & $ $   19.6$^{_{+31.6}}_{^{-33.7}}$ & $ $0.58 & $ $2051$^{_{+0143}}_{^{-0130}}$ & $ $1854$^{_{+0129}}_{^{-0118}}$ & $ $ 2214$^{_{+0281}}_{^{-4391}}$ & $ $ 1.069$^{_{+0.158}}_{^{-2.128}}$ & 1.048$^{_{+0.099}}_{^{-0.088}}$ & 0.0476$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.14$^{_{+0.26}}_{^{-0.27}}$  \\
  13.01 & $ $  125.6$^{_{+6.31}}_{^{-8.56}}$ & $ $15.64 & $ $4049$^{_{+0097}}_{^{-0101}}$ & $ $3658$^{_{+0088}}_{^{-0092}}$ & $ $ 3753$^{_{+0055}}_{^{-0058}}$ & $ $ 0.927$^{_{+0.016}}_{^{-0.015}}$ & 1.054$^{_{+0.015}}_{^{-0.015}}$ & 0.0359$^{_{+0.0003}}_{^{-0.0003}}$ & $ $ 0.57$^{_{+0.03}}_{^{-0.03}}$  \\
  17.01 & $ $  -17.1$^{_{+17.2}}_{^{-22.3}}$ & $ $-0.99 & $ $1830$^{_{+0118}}_{^{-0106}}$ & $ $1653$^{_{+0107}}_{^{-0096}}$ & $ $-2146$^{_{+0477}}_{^{-0181}}$ & $ $-1.165$^{_{+0.266}}_{^{-0.119}}$ & 0.899$^{_{+0.071}}_{^{-0.059}}$ & 0.0431$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.17$^{_{+0.16}}_{^{-0.18}}$  \\
  18.01 & $ $  -27.4$^{_{+30.1}}_{^{-33.2}}$ & $ $-0.91 & $ $1826$^{_{+0121}}_{^{-0112}}$ & $ $1650$^{_{+0109}}_{^{-0101}}$ & $ $-2357$^{_{+4075}}_{^{-0234}}$ & $ $-1.284$^{_{+2.206}}_{^{-0.142}}$ & 0.760$^{_{+0.063}}_{^{-0.056}}$ & 0.0463$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.41$^{_{+0.42}}_{^{-0.47}}$  \\
  20.01 & $ $    4.7$^{_{+17.2}}_{^{-9.67}}$ & $ $0.49 & $ $1804$^{_{+0126}}_{^{-0112}}$ & $ $1630$^{_{+0114}}_{^{-0101}}$ & $ $ 1954$^{_{+0199}}_{^{-3675}}$ & $ $ 1.073$^{_{+0.129}}_{^{-2.018}}$ & 1.238$^{_{+0.116}}_{^{-0.095}}$ & 0.0547$^{_{+0.0011}}_{^{-0.0010}}$ & $ $ 0.07$^{_{+0.11}}_{^{-0.09}}$  \\
  64.01 & $ $   75.1$^{_{+35.1}}_{^{-27.7}}$ & $ $2.78 & $ $1815$^{_{+0108}}_{^{-0101}}$ & $ $1640$^{_{+0098}}_{^{-0091}}$ & $ $ 2849$^{_{+0150}}_{^{-0177}}$ & $ $ 1.571$^{_{+0.089}}_{^{-0.107}}$ & 0.354$^{_{+0.036}}_{^{-0.029}}$ & 0.0291$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 2.00$^{_{+0.76}}_{^{-0.75}}$  \\
  97.01 & $ $   66.1$^{_{+17.4}}_{^{-17.5}}$ & $ $3.79 & $ $1710$^{_{+0117}}_{^{-0106}}$ & $ $1545$^{_{+0106}}_{^{-0096}}$ & $ $ 2612$^{_{+0095}}_{^{-0109}}$ & $ $ 1.527$^{_{+0.086}}_{^{-0.092}}$ & 0.828$^{_{+0.075}}_{^{-0.062}}$ & 0.0580$^{_{+0.0012}}_{^{-0.0011}}$ & $ $ 1.22$^{_{+0.37}}_{^{-0.34}}$  \\
 127.01 & $ $  -31.4$^{_{+37.5}}_{^{-43.9}}$ & $ $-0.83 & $ $1687$^{_{+0107}}_{^{-0097}}$ & $ $1524$^{_{+0097}}_{^{-0088}}$ & $ $-2237$^{_{+4047}}_{^{-0220}}$ & $ $-1.319$^{_{+2.372}}_{^{-0.145}}$ & 0.877$^{_{+0.066}}_{^{-0.056}}$ & 0.0455$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-0.35$^{_{+0.39}}_{^{-0.43}}$  \\
 128.01 & $ $   -8.3$^{_{+8.16}}_{^{-34.3}}$ & $ $-1.01 & $ $1585$^{_{+0104}}_{^{-0092}}$ & $ $1433$^{_{+0094}}_{^{-0083}}$ & $ $-2184$^{_{+0298}}_{^{-0191}}$ & $ $-1.374$^{_{+0.199}}_{^{-0.136}}$ & 0.923$^{_{+0.074}}_{^{-0.060}}$ & 0.0572$^{_{+0.0011}}_{^{-0.0010}}$ & $ $-0.37$^{_{+0.28}}_{^{-0.38}}$  \\
 144.01 & $ $   34.6$^{_{+37.5}}_{^{-34.3}}$ & $ $1.01 & $ $1246$^{_{+0081}}_{^{-0085}}$ & $ $1126$^{_{+0074}}_{^{-0077}}$ & $ $ 2709$^{_{+0281}}_{^{-0915}}$ & $ $ 2.176$^{_{+0.249}}_{^{-0.697}}$ & 0.210$^{_{+0.022}}_{^{-0.021}}$ & 0.0465$^{_{+0.0010}}_{^{-0.0011}}$ & $ $ 6.66$^{_{+6.89}}_{^{-6.48}}$  \\
 183.01 & $ $   14.4$^{_{+42.5}}_{^{-40.1}}$ & $ $0.36 & $ $1946$^{_{+0130}}_{^{-0114}}$ & $ $1759$^{_{+0117}}_{^{-0103}}$ & $ $ 2018$^{_{+0300}}_{^{-4115}}$ & $ $ 1.026$^{_{+0.171}}_{^{-2.100}}$ & 1.091$^{_{+0.089}}_{^{-0.072}}$ & 0.0381$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 0.08$^{_{+0.19}}_{^{-0.18}}$  \\
 186.01 & $ $  -76.3$^{_{+59.2}}_{^{-63.7}}$ & $ $-1.25 & $ $1886$^{_{+0127}}_{^{-0112}}$ & $ $1704$^{_{+0115}}_{^{-0101}}$ & $ $-2390$^{_{+0395}}_{^{-0185}}$ & $ $-1.260$^{_{+0.221}}_{^{-0.119}}$ & 1.156$^{_{+0.100}}_{^{-0.085}}$ & 0.0436$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-0.40$^{_{+0.33}}_{^{-0.33}}$  \\
 188.01 & $ $  -54.2$^{_{+49.7}}_{^{-52.2}}$ & $ $-1.09 & $ $1439$^{_{+0082}}_{^{-0081}}$ & $ $1301$^{_{+0074}}_{^{-0073}}$ & $ $-2177$^{_{+0462}}_{^{-0172}}$ & $ $-1.507$^{_{+0.329}}_{^{-0.136}}$ & 0.864$^{_{+0.050}}_{^{-0.049}}$ & 0.0453$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.55$^{_{+0.50}}_{^{-0.52}}$  \\
 195.01 & $ $    0.7$^{_{+27.8}}_{^{-1.60}}$ & $ $0.41 & $ $1765$^{_{+0116}}_{^{-0098}}$ & $ $1595$^{_{+0105}}_{^{-0088}}$ & $ $ 2024$^{_{+0174}}_{^{-0259}}$ & $ $ 1.141$^{_{+0.113}}_{^{-0.150}}$ & 1.048$^{_{+0.081}}_{^{-0.062}}$ & 0.0425$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 0.11$^{_{+0.13}}_{^{-0.09}}$  \\
 196.01 & $ $   63.2$^{_{+32.8}}_{^{-31.5}}$ & $ $2.00 & $ $2111$^{_{+0130}}_{^{-0120}}$ & $ $1907$^{_{+0118}}_{^{-0108}}$ & $ $ 2394$^{_{+0134}}_{^{-0188}}$ & $ $ 1.131$^{_{+0.078}}_{^{-0.101}}$ & 0.885$^{_{+0.065}}_{^{-0.054}}$ & 0.0294$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.26$^{_{+0.14}}_{^{-0.13}}$  \\
 201.01 & $ $  -12.0$^{_{+23.8}}_{^{-33.5}}$ & $ $-0.50 & $ $1561$^{_{+0096}}_{^{-0091}}$ & $ $1411$^{_{+0086}}_{^{-0082}}$ & $ $-2153$^{_{+4162}}_{^{-0264}}$ & $ $-1.371$^{_{+2.648}}_{^{-0.184}}$ & 0.699$^{_{+0.050}}_{^{-0.045}}$ & 0.0505$^{_{+0.0009}}_{^{-0.0010}}$ & $ $-0.34$^{_{+0.52}}_{^{-0.60}}$  \\
 202.01 & $ $   46.0$^{_{+30.8}}_{^{-36.1}}$ & $ $1.26 & $ $2397$^{_{+0163}}_{^{-0144}}$ & $ $2166$^{_{+0148}}_{^{-0131}}$ & $ $ 2357$^{_{+0169}}_{^{-0375}}$ & $ $ 0.977$^{_{+0.088}}_{^{-0.166}}$ & 0.994$^{_{+0.089}}_{^{-0.073}}$ & 0.0288$^{_{+0.0006}}_{^{-0.0005}}$ & $ $ 0.13$^{_{+0.10}}_{^{-0.11}}$  \\
 203.01 & $ $  -14.7$^{_{+58.5}}_{^{-58.3}}$ & $ $-0.25 & $ $2304$^{_{+0151}}_{^{-0130}}$ & $ $2082$^{_{+0137}}_{^{-0117}}$ & $ $-1926$^{_{+4093}}_{^{-0378}}$ & $ $-0.829$^{_{+1.768}}_{^{-0.170}}$ & 1.172$^{_{+0.093}}_{^{-0.071}}$ & 0.0255$^{_{+0.0005}}_{^{-0.0004}}$ & $ $-0.02$^{_{+0.10}}_{^{-0.10}}$  \\
 204.01 & $ $   34.4$^{_{+57.2}}_{^{-57.4}}$ & $ $0.60 & $ $1604$^{_{+0098}}_{^{-0087}}$ & $ $1449$^{_{+0089}}_{^{-0079}}$ & $ $ 2325$^{_{+0294}}_{^{-4528}}$ & $ $ 1.442$^{_{+0.198}}_{^{-2.812}}$ & 0.596$^{_{+0.043}}_{^{-0.039}}$ & 0.0415$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 0.62$^{_{+1.04}}_{^{-1.01}}$  \\
 214.01 & $ $  -68.3$^{_{+127.}}_{^{-153.}}$ & $ $-0.54 & $ $1612$^{_{+0098}}_{^{-0091}}$ & $ $1457$^{_{+0088}}_{^{-0082}}$ & $ $-2401$^{_{+4709}}_{^{-0331}}$ & $ $-1.484$^{_{+2.923}}_{^{-0.214}}$ & 1.005$^{_{+0.376}}_{^{-0.241}}$ & 0.0422$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.81$^{_{+1.40}}_{^{-1.41}}$  \\
 217.01 & $ $-3543.0$^{_{+4634}}_{^{-8232}}$ & $ $-0.72 & $ $1607$^{_{+0100}}_{^{-0092}}$ & $ $1452$^{_{+0090}}_{^{-0083}}$ & $ $-2274$^{_{+4291}}_{^{-0250}}$ & $ $-1.408$^{_{+2.657}}_{^{-0.170}}$ & 9.656$^{_{+3.992}}_{^{-3.316}}$ & 0.0479$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.50$^{_{+0.67}}_{^{-0.69}}$  \\
 229.01 & $ $   -0.3$^{_{+10.2}}_{^{-36.3}}$ & $ $-0.04 & $ $1708$^{_{+0111}}_{^{-0098}}$ & $ $1543$^{_{+0100}}_{^{-0089}}$ & $ $-2435$^{_{+4419}}_{^{-0324}}$ & $ $-1.420$^{_{+2.575}}_{^{-0.199}}$ & 0.447$^{_{+0.039}}_{^{-0.032}}$ & 0.0456$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-0.71$^{_{+0.82}}_{^{-1.15}}$  \\
 254.01 & $ $ -157.4$^{_{+262.}}_{^{-277.}}$ & $ $-0.61 & $ $ 962$^{_{+0155}}_{^{-0133}}$ & $ $ 869$^{_{+0140}}_{^{-0120}}$ & $ $-1944$^{_{+3788}}_{^{-0219}}$ & $ $-1.959$^{_{+3.858}}_{^{-0.388}}$ & 0.538$^{_{+0.211}}_{^{-0.152}}$ & 0.0250$^{_{+0.0035}}_{^{-0.0032}}$ & $ $-1.22$^{_{+1.98}}_{^{-2.35}}$  \\
 356.01 & $ $   59.5$^{_{+27.0}}_{^{-26.6}}$ & $ $2.25 & $ $1857$^{_{+0109}}_{^{-0107}}$ & $ $1678$^{_{+0099}}_{^{-0097}}$ & $ $ 3044$^{_{+0193}}_{^{-0240}}$ & $ $ 1.641$^{_{+0.108}}_{^{-0.135}}$ & 0.245$^{_{+0.018}}_{^{-0.016}}$ & 0.0279$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 2.95$^{_{+1.37}}_{^{-1.29}}$  \\
 412.01 & $ $    0.4$^{_{+17.7}}_{^{-0.40}}$ & $ $1.00 & $ $1612$^{_{+0104}}_{^{-0092}}$ & $ $1456$^{_{+0094}}_{^{-0083}}$ & $ $ 2323$^{_{+0221}}_{^{-0291}}$ & $ $ 1.437$^{_{+0.151}}_{^{-0.189}}$ & 0.441$^{_{+0.040}}_{^{-0.032}}$ & 0.0502$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.59$^{_{+0.66}}_{^{-0.42}}$  \\
 421.01 & $ $  -17.1$^{_{+76.9}}_{^{-79.5}}$ & $ $-0.22 & $ $1401$^{_{+0087}}_{^{-0077}}$ & $ $1266$^{_{+0078}}_{^{-0070}}$ & $ $-1956$^{_{+4153}}_{^{-0389}}$ & $ $-1.388$^{_{+2.959}}_{^{-0.287}}$ & 0.913$^{_{+0.060}}_{^{-0.056}}$ & 0.0508$^{_{+0.0010}}_{^{-0.0009}}$ & $ $-0.22$^{_{+0.88}}_{^{-0.94}}$  \\
 433.01 & $ $    0.2$^{_{+15.1}}_{^{-0.31}}$ & $ $0.74 & $ $1471$^{_{+0089}}_{^{-0078}}$ & $ $1329$^{_{+0081}}_{^{-0071}}$ & $ $ 2202$^{_{+0204}}_{^{-0272}}$ & $ $ 1.496$^{_{+0.145}}_{^{-0.192}}$ & 0.392$^{_{+0.032}}_{^{-0.026}}$ & 0.0477$^{_{+0.0009}}_{^{-0.0008}}$ & $ $ 0.55$^{_{+0.60}}_{^{-0.40}}$  \\
 611.01 & $ $   48.9$^{_{+453.}}_{^{-200.}}$ & $ $0.28 & $ $2079$^{_{+0140}}_{^{-0132}}$ & $ $1878$^{_{+0127}}_{^{-0120}}$ & $ $ 2295$^{_{+0479}}_{^{-4870}}$ & $ $ 1.094$^{_{+0.246}}_{^{-2.335}}$ & 2.128$^{_{+1.279}}_{^{-1.064}}$ & 0.0450$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.19$^{_{+0.69}}_{^{-0.69}}$  \\
 667.01 & $ $    1.6$^{_{+200.}}_{^{-15.2}}$ & $ $0.11 & $ $ 912$^{_{+0124}}_{^{-0126}}$ & $ $ 824$^{_{+0112}}_{^{-0114}}$ & $ $ 2283$^{_{+0234}}_{^{-0359}}$ & $ $ 2.488$^{_{+0.395}}_{^{-0.447}}$ & 0.350$^{_{+0.098}}_{^{-0.099}}$ & 0.0411$^{_{+0.0032}}_{^{-0.0051}}$ & $ $ 6.60$^{_{+8.97}}_{^{-5.29}}$  \\
 684.01 & $ $   79.6$^{_{+48.8}}_{^{-48.6}}$ & $ $1.63 & $ $1512$^{_{+0091}}_{^{-0086}}$ & $ $1366$^{_{+0082}}_{^{-0078}}$ & $ $ 3472$^{_{+0308}}_{^{-0463}}$ & $ $ 2.298$^{_{+0.206}}_{^{-0.313}}$ & 0.209$^{_{+0.018}}_{^{-0.016}}$ & 0.0482$^{_{+0.0009}}_{^{-0.0009}}$ & $ $15.70$^{_{+9.92}}_{^{-9.64}}$  \\
 760.01 & $ $   25.9$^{_{+90.5}}_{^{-91.0}}$ & $ $0.28 & $ $1670$^{_{+0112}}_{^{-0104}}$ & $ $1509$^{_{+0101}}_{^{-0094}}$ & $ $ 2214$^{_{+0414}}_{^{-4639}}$ & $ $ 1.314$^{_{+0.266}}_{^{-2.761}}$ & 1.047$^{_{+0.092}}_{^{-0.079}}$ & 0.0583$^{_{+0.0011}}_{^{-0.0011}}$ & $ $ 0.33$^{_{+1.07}}_{^{-1.04}}$  \\
 767.01 & $ $   95.4$^{_{+71.2}}_{^{-70.7}}$ & $ $1.35 & $ $1758$^{_{+0103}}_{^{-0101}}$ & $ $1589$^{_{+0093}}_{^{-0092}}$ & $ $ 2353$^{_{+0171}}_{^{-0337}}$ & $ $ 1.334$^{_{+0.111}}_{^{-0.193}}$ & 1.047$^{_{+0.067}}_{^{-0.065}}$ & 0.0383$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 0.47$^{_{+0.36}}_{^{-0.35}}$  \\
 801.01 & $ $  105.4$^{_{+60.8}}_{^{-66.4}}$ & $ $1.58 & $ $2135$^{_{+0129}}_{^{-0122}}$ & $ $1930$^{_{+0117}}_{^{-0110}}$ & $ $ 2622$^{_{+0186}}_{^{-0318}}$ & $ $ 1.225$^{_{+0.097}}_{^{-0.156}}$ & 0.711$^{_{+0.055}}_{^{-0.048}}$ & 0.0267$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.53$^{_{+0.34}}_{^{-0.35}}$  \\
 809.01 & $ $  119.6$^{_{+83.3}}_{^{-82.9}}$ & $ $1.45 & $ $2290$^{_{+0150}}_{^{-0132}}$ & $ $2069$^{_{+0135}}_{^{-0120}}$ & $ $ 2514$^{_{+0182}}_{^{-0323}}$ & $ $ 1.093$^{_{+0.095}}_{^{-0.146}}$ & 1.069$^{_{+0.087}}_{^{-0.072}}$ & 0.0268$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.28$^{_{+0.20}}_{^{-0.19}}$  \\
 813.01 & $ $  -97.2$^{_{+144.}}_{^{-136.}}$ & $ $-0.67 & $ $1543$^{_{+0092}}_{^{-0087}}$ & $ $1394$^{_{+0083}}_{^{-0079}}$ & $ $-2541$^{_{+4926}}_{^{-0340}}$ & $ $-1.647$^{_{+3.190}}_{^{-0.227}}$ & 0.698$^{_{+0.055}}_{^{-0.046}}$ & 0.0472$^{_{+0.0008}}_{^{-0.0009}}$ & $ $-1.56$^{_{+2.46}}_{^{-2.41}}$  \\
 830.01 & $ $   24.5$^{_{+56.3}}_{^{-49.5}}$ & $ $0.50 & $ $1403$^{_{+0082}}_{^{-0087}}$ & $ $1268$^{_{+0074}}_{^{-0079}}$ & $ $ 1936$^{_{+0235}}_{^{-3839}}$ & $ $ 1.379$^{_{+0.182}}_{^{-2.738}}$ & 0.946$^{_{+0.054}}_{^{-0.061}}$ & 0.0424$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.21$^{_{+0.40}}_{^{-0.38}}$  \\
 838.01 & $ $ -380.4$^{_{+319.}}_{^{-1111}}$ & $ $-1.30 & $ $1632$^{_{+0107}}_{^{-0098}}$ & $ $1475$^{_{+0096}}_{^{-0088}}$ & $ $-2783$^{_{+0436}}_{^{-0235}}$ & $ $-1.700$^{_{+0.276}}_{^{-0.161}}$ & 1.656$^{_{+0.921}}_{^{-0.957}}$ & 0.0570$^{_{+0.0011}}_{^{-0.0011}}$ & $ $-2.40$^{_{+1.77}}_{^{-1.93}}$  \\
 840.01 & $ $  -38.0$^{_{+84.0}}_{^{-80.7}}$ & $ $-0.45 & $ $1473$^{_{+0088}}_{^{-0092}}$ & $ $1331$^{_{+0079}}_{^{-0083}}$ & $ $-2112$^{_{+4300}}_{^{-0305}}$ & $ $-1.428$^{_{+2.911}}_{^{-0.227}}$ & 0.695$^{_{+0.050}}_{^{-0.053}}$ & 0.0384$^{_{+0.0007}}_{^{-0.0008}}$ & $ $-0.39$^{_{+0.93}}_{^{-0.91}}$  \\
 843.01 & $ $   83.6$^{_{+67.3}}_{^{-61.6}}$ & $ $1.36 & $ $1713$^{_{+0108}}_{^{-0104}}$ & $ $1548$^{_{+0098}}_{^{-0094}}$ & $ $ 3027$^{_{+0277}}_{^{-0478}}$ & $ $ 1.762$^{_{+0.178}}_{^{-0.285}}$ & 0.487$^{_{+0.057}}_{^{-0.052}}$ & 0.0516$^{_{+0.0009}}_{^{-0.0010}}$ & $ $ 3.63$^{_{+2.97}}_{^{-2.60}}$  \\
 897.01 & $ $  106.6$^{_{+88.8}}_{^{-91.0}}$ & $ $1.17 & $ $2137$^{_{+0141}}_{^{-0128}}$ & $ $1931$^{_{+0128}}_{^{-0116}}$ & $ $ 2474$^{_{+0213}}_{^{-0488}}$ & $ $ 1.152$^{_{+0.114}}_{^{-0.236}}$ & 1.098$^{_{+0.093}}_{^{-0.076}}$ & 0.0319$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.32$^{_{+0.29}}_{^{-0.28}}$  \\
 908.01 & $ $  145.4$^{_{+85.1}}_{^{-78.8}}$ & $ $1.83 & $ $1463$^{_{+0087}}_{^{-0084}}$ & $ $1322$^{_{+0079}}_{^{-0076}}$ & $ $ 2727$^{_{+0181}}_{^{-0263}}$ & $ $ 1.862$^{_{+0.138}}_{^{-0.189}}$ & 0.689$^{_{+0.050}}_{^{-0.045}}$ & 0.0537$^{_{+0.0010}}_{^{-0.0010}}$ & $ $ 3.29$^{_{+1.90}}_{^{-1.80}}$  \\
 913.01 & $ $   23.4$^{_{+56.7}}_{^{-61.1}}$ & $ $0.39 & $ $1566$^{_{+0095}}_{^{-0090}}$ & $ $1415$^{_{+0086}}_{^{-0082}}$ & $ $ 2040$^{_{+0331}}_{^{-4219}}$ & $ $ 1.297$^{_{+0.224}}_{^{-2.686}}$ & 0.955$^{_{+0.065}}_{^{-0.058}}$ & 0.0492$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.21$^{_{+0.59}}_{^{-0.58}}$  \\
1176.01 & $ $  -33.2$^{_{+81.8}}_{^{-81.8}}$ & $ $-0.41 & $ $1533$^{_{+0110}}_{^{-0137}}$ & $ $1385$^{_{+0099}}_{^{-0124}}$ & $ $-1897$^{_{+3884}}_{^{-0272}}$ & $ $-1.235$^{_{+2.538}}_{^{-0.201}}$ & 0.829$^{_{+0.071}}_{^{-0.105}}$ & 0.0278$^{_{+0.0006}}_{^{-0.0010}}$ & $ $-0.13$^{_{+0.33}}_{^{-0.33}}$  \\
1419.01 & $ $   44.1$^{_{+107.}}_{^{-90.3}}$ & $ $0.48 & $ $2552$^{_{+0176}}_{^{-0154}}$ & $ $2306$^{_{+0159}}_{^{-0139}}$ & $ $ 2882$^{_{+0475}}_{^{-5650}}$ & $ $ 1.125$^{_{+0.197}}_{^{-2.205}}$ & 0.483$^{_{+0.068}}_{^{-0.057}}$ & 0.0242$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.52$^{_{+0.98}}_{^{-0.90}}$  \\
1459.01 & $ $  182.6$^{_{+87.9}}_{^{-83.6}}$ & $ $2.16 & $ $1588$^{_{+0231}}_{^{-0225}}$ & $ $1435$^{_{+0209}}_{^{-0203}}$ & $ $ 2458$^{_{+0152}}_{^{-0189}}$ & $ $ 1.542$^{_{+0.209}}_{^{-0.186}}$ & 0.248$^{_{+0.079}}_{^{-0.074}}$ & 0.0117$^{_{+0.0011}}_{^{-0.0016}}$ & $ $ 1.37$^{_{+1.04}}_{^{-0.69}}$  \\
1541.01 & $ $ 1755.3$^{_{+320.}}_{^{-336.}}$ & $ $5.42 & $ $2337$^{_{+0162}}_{^{-0151}}$ & $ $2112$^{_{+0147}}_{^{-0136}}$ & $ $ 3411$^{_{+0118}}_{^{-0123}}$ & $ $ 1.459$^{_{+0.080}}_{^{-0.080}}$ & 1.945$^{_{+0.186}}_{^{-0.162}}$ & 0.0367$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 2.35$^{_{+0.56}}_{^{-0.51}}$  \\
1543.01 & $ $  646.7$^{_{+604.}}_{^{-578.}}$ & $ $1.12 & $ $1763$^{_{+0114}}_{^{-0108}}$ & $ $1593$^{_{+0103}}_{^{-0097}}$ & $ $ 2996$^{_{+0307}}_{^{-0782}}$ & $ $ 1.696$^{_{+0.184}}_{^{-0.458}}$ & 1.405$^{_{+0.121}}_{^{-0.105}}$ & 0.0499$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 3.05$^{_{+2.75}}_{^{-2.78}}$  \\

  \cutinhead{PDC Light Curve with Eccentricity Free and Stellar Parameters from the KIC}`
     2.01 & $ $   41.1$^{_{+9.23}}_{^{-8.67}}$ & $ $9.03 & $ $2702$^{_{+0759}}_{^{-0597}}$ & $ $2441$^{_{+0686}}_{^{-0540}}$ & $ $ 2842$^{_{+0062}}_{^{-0063}}$ & $ $ 1.052$^{_{+0.294}}_{^{-0.232}}$ & 1.022$^{_{+0.956}}_{^{-0.497}}$ & 0.0367$^{_{+0.0132}}_{^{-0.0097}}$ & $ $ 0.37$^{_{+0.63}}_{^{-0.24}}$  \\
   5.01 & $ $   16.9$^{_{+30.4}}_{^{-16.8}}$ & $ $0.76 & $ $2139$^{_{+0597}}_{^{-0455}}$ & $ $1932$^{_{+0539}}_{^{-0411}}$ & $ $ 2760$^{_{+0332}}_{^{-0858}}$ & $ $ 1.225$^{_{+0.436}}_{^{-0.556}}$ & 0.622$^{_{+0.556}}_{^{-0.303}}$ & 0.0586$^{_{+0.0205}}_{^{-0.0154}}$ & $ $ 0.62$^{_{+1.96}}_{^{-0.60}}$  \\
  10.01 & $ $  -85.6$^{_{+58.5}}_{^{-52.1}}$ & $ $1.20 & $ $1993$^{_{+0546}}_{^{-0420}}$ & $ $1801$^{_{+0493}}_{^{-0380}}$ & $ $ 2445$^{_{+0211}}_{^{-0374}}$ & $ $ 1.181$^{_{+0.375}}_{^{-0.345}}$ & 0.990$^{_{+0.906}}_{^{-0.470}}$ & 0.0471$^{_{+0.0172}}_{^{-0.0124}}$ & $ $ 0.33$^{_{+0.82}}_{^{-0.27}}$  \\
  13.01 & $ $   82.4$^{_{+6.86}}_{^{-7.79}}$ & $ $16.39 & $ $5069$^{_{+1414}}_{^{-1135}}$ & $ $4580$^{_{+1278}}_{^{-1025}}$ & $ $ 3750$^{_{+0054}}_{^{-0056}}$ & $ $ 0.740$^{_{+0.212}}_{^{-0.161}}$ & 1.606$^{_{+1.520}}_{^{-0.777}}$ & 0.0348$^{_{+0.0127}}_{^{-0.0092}}$ & $ $ 0.23$^{_{+0.40}}_{^{-0.14}}$  \\
  18.01 & $ $ -118.8$^{_{+75.4}}_{^{-45.6}}$ & $ $1.01 & $ $1827$^{_{+0514}}_{^{-0398}}$ & $ $1651$^{_{+0464}}_{^{-0360}}$ & $ $ 2518$^{_{+0254}}_{^{-0361}}$ & $ $ 1.339$^{_{+0.431}}_{^{-0.367}}$ & 0.738$^{_{+0.692}}_{^{-0.352}}$ & 0.0446$^{_{+0.0158}}_{^{-0.0118}}$ & $ $ 0.61$^{_{+1.59}}_{^{-0.50}}$  \\
  64.01 & $ $   16.6$^{_{+37.5}}_{^{-39.1}}$ & $ $1.46 & $ $2711$^{_{+0748}}_{^{-0605}}$ & $ $2449$^{_{+0676}}_{^{-0547}}$ & $ $ 2553$^{_{+0187}}_{^{-0334}}$ & $ $ 0.909$^{_{+0.288}}_{^{-0.250}}$ & 0.846$^{_{+0.775}}_{^{-0.410}}$ & 0.0324$^{_{+0.0115}}_{^{-0.0084}}$ & $ $ 0.14$^{_{+0.34}}_{^{-0.12}}$  \\
  97.01 & $ $   62.3$^{_{+19.7}}_{^{-18.7}}$ & $ $4.22 & $ $1899$^{_{+0527}}_{^{-0409}}$ & $ $1716$^{_{+0476}}_{^{-0370}}$ & $ $ 2556$^{_{+0084}}_{^{-0095}}$ & $ $ 1.342$^{_{+0.366}}_{^{-0.294}}$ & 1.038$^{_{+0.946}}_{^{-0.500}}$ & 0.0579$^{_{+0.0214}}_{^{-0.0152}}$ & $ $ 0.66$^{_{+1.10}}_{^{-0.42}}$  \\
 102.01 & $ $   25.2$^{_{+12.8}}_{^{-14.1}}$ & $ $2.11 & $ $3325$^{_{+0957}}_{^{-0726}}$ & $ $3005$^{_{+0865}}_{^{-0656}}$ & $ $ 2995$^{_{+0174}}_{^{-0252}}$ & $ $ 0.886$^{_{+0.254}}_{^{-0.212}}$ & 0.625$^{_{+0.584}}_{^{-0.304}}$ & 0.0302$^{_{+0.0109}}_{^{-0.0079}}$ & $ $ 0.21$^{_{+0.42}}_{^{-0.15}}$  \\
 144.01 & $ $   -4.9$^{_{+82.7}}_{^{-92.6}}$ & $ $1.74 & $ $1865$^{_{+0517}}_{^{-0409}}$ & $ $1685$^{_{+0467}}_{^{-0369}}$ & $ $ 3049$^{_{+0247}}_{^{-0340}}$ & $ $ 1.601$^{_{+0.474}}_{^{-0.396}}$ & 0.608$^{_{+0.540}}_{^{-0.290}}$ & 0.0524$^{_{+0.0185}}_{^{-0.0134}}$ & $ $ 2.77$^{_{+5.82}}_{^{-2.03}}$  \\
 186.01 & $ $  -49.7$^{_{+92.0}}_{^{-79.0}}$ & $ $-0.80 & $ $1793$^{_{+0486}}_{^{-0387}}$ & $ $1620$^{_{+0439}}_{^{-0350}}$ & $ $-2266$^{_{+4275}}_{^{-0238}}$ & $ $-1.168$^{_{+2.187}}_{^{-0.421}}$ & 1.080$^{_{+0.995}}_{^{-0.506}}$ & 0.0438$^{_{+0.0157}}_{^{-0.0116}}$ & $ $-0.23$^{_{+0.31}}_{^{-0.76}}$  \\
 188.01 & $ $   66.5$^{_{+53.2}}_{^{-61.3}}$ & $ $1.67 & $ $1332$^{_{+0365}}_{^{-0287}}$ & $ $1204$^{_{+0330}}_{^{-0260}}$ & $ $ 2265$^{_{+0140}}_{^{-0221}}$ & $ $ 1.663$^{_{+0.484}}_{^{-0.417}}$ & 0.771$^{_{+0.710}}_{^{-0.367}}$ & 0.0459$^{_{+0.0165}}_{^{-0.0123}}$ & $ $ 0.94$^{_{+2.00}}_{^{-0.71}}$  \\
 195.01 & $ $  103.0$^{_{+66.0}}_{^{-65.8}}$ & $ $2.10 & $ $1799$^{_{+0504}}_{^{-0399}}$ & $ $1626$^{_{+0456}}_{^{-0361}}$ & $ $ 2477$^{_{+0135}}_{^{-0185}}$ & $ $ 1.360$^{_{+0.398}}_{^{-0.316}}$ & 1.117$^{_{+0.995}}_{^{-0.542}}$ & 0.0435$^{_{+0.0155}}_{^{-0.0116}}$ & $ $ 0.60$^{_{+1.24}}_{^{-0.42}}$  \\
 196.01 & $ $   82.1$^{_{+33.9}}_{^{-31.2}}$ & $ $3.76 & $ $2132$^{_{+0599}}_{^{-0463}}$ & $ $1927$^{_{+0542}}_{^{-0419}}$ & $ $ 2490$^{_{+0094}}_{^{-0103}}$ & $ $ 1.162$^{_{+0.327}}_{^{-0.251}}$ & 0.951$^{_{+0.857}}_{^{-0.456}}$ & 0.0298$^{_{+0.0108}}_{^{-0.0079}}$ & $ $ 0.34$^{_{+0.59}}_{^{-0.22}}$  \\
 199.01 & $ $   60.0$^{_{+40.2}}_{^{-64.9}}$ & $ $1.00 & $ $1871$^{_{+0523}}_{^{-0406}}$ & $ $1690$^{_{+0472}}_{^{-0367}}$ & $ $ 2432$^{_{+0216}}_{^{-4480}}$ & $ $ 1.209$^{_{+0.429}}_{^{-2.181}}$ & 0.828$^{_{+0.763}}_{^{-0.400}}$ & 0.0442$^{_{+0.0159}}_{^{-0.0117}}$ & $ $ 0.36$^{_{+1.08}}_{^{-0.43}}$  \\
 201.01 & $ $ -123.5$^{_{+53.4}}_{^{-47.4}}$ & $ $-1.23 & $ $1638$^{_{+0452}}_{^{-0351}}$ & $ $1480$^{_{+0408}}_{^{-0318}}$ & $ $-2451$^{_{+0436}}_{^{-0197}}$ & $ $-1.427$^{_{+0.462}}_{^{-0.467}}$ & 0.787$^{_{+0.734}}_{^{-0.372}}$ & 0.0518$^{_{+0.0191}}_{^{-0.0135}}$ & $ $-0.72$^{_{+0.63}}_{^{-1.87}}$  \\
 202.01 & $ $   67.9$^{_{+34.3}}_{^{-34.8}}$ & $ $2.88 & $ $2416$^{_{+0688}}_{^{-0529}}$ & $ $2183$^{_{+0622}}_{^{-0478}}$ & $ $ 2537$^{_{+0106}}_{^{-0132}}$ & $ $ 1.042$^{_{+0.295}}_{^{-0.231}}$ & 1.072$^{_{+1.018}}_{^{-0.512}}$ & 0.0290$^{_{+0.0104}}_{^{-0.0078}}$ & $ $ 0.23$^{_{+0.42}}_{^{-0.15}}$  \\
 204.01 & $ $ -100.6$^{_{+47.0}}_{^{-49.2}}$ & $ $-1.13 & $ $1706$^{_{+0476}}_{^{-0367}}$ & $ $1542$^{_{+0430}}_{^{-0331}}$ & $ $-2353$^{_{+0407}}_{^{-0197}}$ & $ $-1.325$^{_{+0.442}}_{^{-0.422}}$ & 0.779$^{_{+0.724}}_{^{-0.374}}$ & 0.0431$^{_{+0.0154}}_{^{-0.0117}}$ & $ $-0.46$^{_{+0.40}}_{^{-1.16}}$  \\
 229.01 & $ $  114.2$^{_{+53.8}}_{^{-54.5}}$ & $ $1.57 & $ $1872$^{_{+0524}}_{^{-0408}}$ & $ $1691$^{_{+0474}}_{^{-0368}}$ & $ $ 2930$^{_{+0224}}_{^{-0374}}$ & $ $ 1.517$^{_{+0.466}}_{^{-0.400}}$ & 0.563$^{_{+0.524}}_{^{-0.266}}$ & 0.0468$^{_{+0.0168}}_{^{-0.0124}}$ & $ $ 1.74$^{_{+3.95}}_{^{-1.33}}$  \\
 356.01 & $ $   39.1$^{_{+26.7}}_{^{-33.3}}$ & $ $1.30 & $ $2565$^{_{+0716}}_{^{-0573}}$ & $ $2318$^{_{+0647}}_{^{-0517}}$ & $ $ 2727$^{_{+0225}}_{^{-0499}}$ & $ $ 1.017$^{_{+0.334}}_{^{-0.323}}$ & 0.580$^{_{+0.555}}_{^{-0.282}}$ & 0.0304$^{_{+0.0110}}_{^{-0.0080}}$ & $ $ 0.29$^{_{+0.74}}_{^{-0.25}}$  \\
 412.01 & $ $   21.5$^{_{+72.5}}_{^{-78.0}}$ & $ $0.98 & $ $1879$^{_{+0523}}_{^{-0414}}$ & $ $1698$^{_{+0473}}_{^{-0374}}$ & $ $ 2715$^{_{+0285}}_{^{-4603}}$ & $ $ 1.357$^{_{+0.485}}_{^{-2.176}}$ & 0.739$^{_{+0.672}}_{^{-0.361}}$ & 0.0520$^{_{+0.0188}}_{^{-0.0136}}$ & $ $ 0.90$^{_{+2.75}}_{^{-0.92}}$  \\
 421.01 & $ $ -134.5$^{_{+119.}}_{^{-104.}}$ & $ $-1.59 & $ $1652$^{_{+0463}}_{^{-0361}}$ & $ $1493$^{_{+0419}}_{^{-0326}}$ & $ $-2412$^{_{+0260}}_{^{-0157}}$ & $ $-1.422$^{_{+0.382}}_{^{-0.431}}$ & 1.382$^{_{+1.297}}_{^{-0.668}}$ & 0.0534$^{_{+0.0192}}_{^{-0.0141}}$ & $ $-0.67$^{_{+0.52}}_{^{-1.47}}$  \\
 433.01 & $ $   92.6$^{_{+381.}}_{^{-123.}}$ & $ $1.29 & $ $1666$^{_{+0459}}_{^{-0369}}$ & $ $1505$^{_{+0415}}_{^{-0333}}$ & $ $ 3343$^{_{+0394}}_{^{-0521}}$ & $ $ 1.954$^{_{+0.648}}_{^{-0.527}}$ & 0.573$^{_{+0.511}}_{^{-0.279}}$ & 0.0493$^{_{+0.0176}}_{^{-0.0129}}$ & $ $ 7.25$^{_{+19.31}}_{^{-5.69}}$  \\
 611.01 & $ $  105.7$^{_{+52.3}}_{^{-53.3}}$ & $ $1.97 & $ $1912$^{_{+0524}}_{^{-0412}}$ & $ $1728$^{_{+0474}}_{^{-0373}}$ & $ $ 2820$^{_{+0175}}_{^{-0244}}$ & $ $ 1.450$^{_{+0.418}}_{^{-0.335}}$ & 0.746$^{_{+0.658}}_{^{-0.362}}$ & 0.0444$^{_{+0.0157}}_{^{-0.0116}}$ & $ $ 1.26$^{_{+2.53}}_{^{-0.88}}$  \\
 684.01 & $ $   72.1$^{_{+38.8}}_{^{-43.5}}$ & $ $1.44 & $ $2180$^{_{+0593}}_{^{-0469}}$ & $ $1970$^{_{+0535}}_{^{-0424}}$ & $ $ 3095$^{_{+0277}}_{^{-0434}}$ & $ $ 1.382$^{_{+0.432}}_{^{-0.384}}$ & 0.871$^{_{+0.903}}_{^{-0.432}}$ & 0.0523$^{_{+0.0186}}_{^{-0.0138}}$ & $ $ 1.48$^{_{+3.49}}_{^{-1.17}}$  \\
 760.01 & $ $   10.6$^{_{+118.}}_{^{-83.6}}$ & $ $0.27 & $ $1522$^{_{+0436}}_{^{-0329}}$ & $ $1375$^{_{+0394}}_{^{-0297}}$ & $ $ 2307$^{_{+0388}}_{^{-4687}}$ & $ $ 1.339$^{_{+0.624}}_{^{-2.895}}$ & 0.883$^{_{+0.842}}_{^{-0.424}}$ & 0.0580$^{_{+0.0209}}_{^{-0.0152}}$ & $ $ 0.48$^{_{+2.71}}_{^{-1.30}}$  \\
 801.01 & $ $  158.2$^{_{+66.5}}_{^{-63.4}}$ & $ $1.46 & $ $2343$^{_{+0654}}_{^{-0506}}$ & $ $2117$^{_{+0591}}_{^{-0458}}$ & $ $ 2578$^{_{+0186}}_{^{-0356}}$ & $ $ 1.057$^{_{+0.330}}_{^{-0.300}}$ & 0.913$^{_{+0.850}}_{^{-0.431}}$ & 0.0274$^{_{+0.0099}}_{^{-0.0073}}$ & $ $ 0.27$^{_{+0.61}}_{^{-0.22}}$  \\
 809.01 & $ $ -338.7$^{_{+105.}}_{^{-111.}}$ & $ $-2.62 & $ $2328$^{_{+0634}}_{^{-0510}}$ & $ $2103$^{_{+0572}}_{^{-0461}}$ & $ $-2734$^{_{+0170}}_{^{-0142}}$ & $ $-1.166$^{_{+0.260}}_{^{-0.334}}$ & 1.183$^{_{+1.089}}_{^{-0.558}}$ & 0.0272$^{_{+0.0095}}_{^{-0.0071}}$ & $ $-0.48$^{_{+0.32}}_{^{-0.92}}$  \\
 813.01 & $ $ -201.4$^{_{+146.}}_{^{-125.}}$ & $ $-1.08 & $ $1397$^{_{+0381}}_{^{-0304}}$ & $ $1262$^{_{+0344}}_{^{-0275}}$ & $ $-2653$^{_{+4712}}_{^{-0247}}$ & $ $-1.782$^{_{+3.057}}_{^{-0.607}}$ & 0.615$^{_{+0.567}}_{^{-0.290}}$ & 0.0477$^{_{+0.0170}}_{^{-0.0126}}$ & $ $-2.43$^{_{+2.66}}_{^{-6.93}}$  \\
 830.01 & $ $   59.6$^{_{+133.}}_{^{-144.}}$ & $ $1.19 & $ $1187$^{_{+0332}}_{^{-0258}}$ & $ $1072$^{_{+0300}}_{^{-0233}}$ & $ $ 2243$^{_{+0170}}_{^{-0545}}$ & $ $ 1.791$^{_{+0.584}}_{^{-0.731}}$ & 0.722$^{_{+0.655}}_{^{-0.342}}$ & 0.0420$^{_{+0.0148}}_{^{-0.0111}}$ & $ $ 1.26$^{_{+3.35}}_{^{-1.20}}$  \\
 838.01 & $ $   22.4$^{_{+221.}}_{^{-220.}}$ & $ $0.13 & $ $1639$^{_{+0460}}_{^{-0360}}$ & $ $1481$^{_{+0416}}_{^{-0325}}$ & $ $ 1804$^{_{+0221}}_{^{-3556}}$ & $ $ 0.989$^{_{+0.407}}_{^{-2.025}}$ & 1.219$^{_{+1.228}}_{^{-0.615}}$ & 0.0571$^{_{+0.0206}}_{^{-0.0147}}$ & $ $ 0.04$^{_{+0.17}}_{^{-0.07}}$  \\
 840.01 & $ $ -115.8$^{_{+154.}}_{^{-132.}}$ & $ $-0.93 & $ $1699$^{_{+0472}}_{^{-0364}}$ & $ $1535$^{_{+0426}}_{^{-0329}}$ & $ $-2317$^{_{+4100}}_{^{-0220}}$ & $ $-1.281$^{_{+2.168}}_{^{-0.439}}$ & 1.067$^{_{+0.995}}_{^{-0.502}}$ & 0.0402$^{_{+0.0142}}_{^{-0.0104}}$ & $ $-0.39$^{_{+0.42}}_{^{-1.18}}$  \\
 843.01 & $ $  -47.2$^{_{+27.8}}_{^{-38.0}}$ & $ $-0.24 & $ $1811$^{_{+0491}}_{^{-0397}}$ & $ $1637$^{_{+0444}}_{^{-0359}}$ & $ $-2406$^{_{+3926}}_{^{-0293}}$ & $ $-1.265$^{_{+1.945}}_{^{-0.443}}$ & 0.598$^{_{+0.539}}_{^{-0.284}}$ & 0.0524$^{_{+0.0188}}_{^{-0.0138}}$ & $ $-0.42$^{_{+0.42}}_{^{-1.35}}$  \\
 897.01 & $ $  -31.5$^{_{+112.}}_{^{-94.2}}$ & $ $1.11 & $ $2181$^{_{+0609}}_{^{-0474}}$ & $ $1970$^{_{+0551}}_{^{-0428}}$ & $ $ 2455$^{_{+0221}}_{^{-0483}}$ & $ $ 1.073$^{_{+0.359}}_{^{-0.366}}$ & 1.154$^{_{+1.073}}_{^{-0.550}}$ & 0.0323$^{_{+0.0117}}_{^{-0.0087}}$ & $ $ 0.23$^{_{+0.64}}_{^{-0.21}}$  \\
 908.01 & $ $   93.8$^{_{+62.7}}_{^{-87.9}}$ & $ $1.00 & $ $1762$^{_{+0500}}_{^{-0380}}$ & $ $1592$^{_{+0452}}_{^{-0343}}$ & $ $ 2462$^{_{+0219}}_{^{-4327}}$ & $ $ 1.312$^{_{+0.450}}_{^{-2.188}}$ & 1.094$^{_{+1.033}}_{^{-0.523}}$ & 0.0565$^{_{+0.0204}}_{^{-0.0150}}$ & $ $ 0.53$^{_{+1.54}}_{^{-0.57}}$  \\
 913.01 & $ $  103.9$^{_{+88.0}}_{^{-114.}}$ & $ $1.16 & $ $1388$^{_{+0389}}_{^{-0299}}$ & $ $1254$^{_{+0352}}_{^{-0271}}$ & $ $ 2292$^{_{+0182}}_{^{-0512}}$ & $ $ 1.572$^{_{+0.521}}_{^{-0.621}}$ & 0.852$^{_{+0.795}}_{^{-0.411}}$ & 0.0494$^{_{+0.0183}}_{^{-0.0133}}$ & $ $ 0.78$^{_{+2.11}}_{^{-0.74}}$  \\
 931.01 & $ $  -65.0$^{_{+83.4}}_{^{-65.5}}$ & $ $1.06 & $ $1460$^{_{+0405}}_{^{-0314}}$ & $ $1320$^{_{+0366}}_{^{-0283}}$ & $ $ 2357$^{_{+0212}}_{^{-0384}}$ & $ $ 1.546$^{_{+0.505}}_{^{-0.468}}$ & 0.822$^{_{+0.744}}_{^{-0.398}}$ & 0.0484$^{_{+0.0175}}_{^{-0.0130}}$ & $ $ 0.82$^{_{+2.22}}_{^{-0.70}}$  \\
 961.02 & $ $   13.3$^{_{+118.}}_{^{-83.6}}$ & $ $0.10 & $ $2358$^{_{+0674}}_{^{-0507}}$ & $ $2131$^{_{+0609}}_{^{-0459}}$ & $ $ 2223$^{_{+0423}}_{^{-4568}}$ & $ $ 0.837$^{_{+0.389}}_{^{-1.838}}$ & 0.339$^{_{+0.320}}_{^{-0.162}}$ & 0.0098$^{_{+0.0034}}_{^{-0.0026}}$ & $ $ 0.08$^{_{+0.51}}_{^{-0.25}}$  \\
 961.03 & $ $   -0.1$^{_{+65.9}}_{^{-41.5}}$ & $ $0.00 & $ $1478$^{_{+0412}}_{^{-0327}}$ & $ $1336$^{_{+0372}}_{^{-0295}}$ & $ $ 1629$^{_{+0279}}_{^{-3418}}$ & $ $ 0.941$^{_{+0.493}}_{^{-2.185}}$ & 1.617$^{_{+2.612}}_{^{-1.093}}$ & 0.0254$^{_{+0.0092}}_{^{-0.0067}}$ & $ $ 0.02$^{_{+0.18}}_{^{-0.11}}$  \\
1419.01 & $ $   54.9$^{_{+52.7}}_{^{-53.4}}$ & $ $1.66 & $ $2572$^{_{+0706}}_{^{-0564}}$ & $ $2324$^{_{+0638}}_{^{-0510}}$ & $ $ 3007$^{_{+0235}}_{^{-0351}}$ & $ $ 1.143$^{_{+0.344}}_{^{-0.291}}$ & 0.696$^{_{+0.646}}_{^{-0.340}}$ & 0.0244$^{_{+0.0087}}_{^{-0.0065}}$ & $ $ 0.61$^{_{+1.32}}_{^{-0.46}}$  \\
1459.01 & $ $  843.8$^{_{+166.}}_{^{-199.}}$ & $ $1.74 & $ $2189$^{_{+0622}}_{^{-0470}}$ & $ $1978$^{_{+0562}}_{^{-0424}}$ & $ $ 2345$^{_{+0172}}_{^{-0223}}$ & $ $ 1.052$^{_{+0.310}}_{^{-0.263}}$ & 0.972$^{_{+1.042}}_{^{-0.494}}$ & 0.0132$^{_{+0.0048}}_{^{-0.0035}}$ & $ $ 0.23$^{_{+0.50}}_{^{-0.17}}$  \\

  \cutinhead{PDC Light Curve with Eccentricity Free and Stellar Parameters from from Isochrones}
     2.01 & $ $   41.1$^{_{+9.23}}_{^{-8.67}}$ & $ $9.03 & $ $2747$^{_{+0171}}_{^{-0170}}$ & $ $2482$^{_{+0155}}_{^{-0154}}$ & $ $ 2841$^{_{+0061}}_{^{-0063}}$ & $ $ 1.033$^{_{+0.055}}_{^{-0.046}}$ & 1.042$^{_{+0.088}}_{^{-0.086}}$ & 0.0363$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 0.35$^{_{+0.07}}_{^{-0.05}}$  \\
   5.01 & $ $   16.9$^{_{+30.4}}_{^{-16.8}}$ & $ $0.76 & $ $1627$^{_{+0106}}_{^{-0095}}$ & $ $1470$^{_{+0096}}_{^{-0086}}$ & $ $ 2760$^{_{+0328}}_{^{-0827}}$ & $ $ 1.686$^{_{+0.219}}_{^{-0.504}}$ & 0.341$^{_{+0.029}}_{^{-0.024}}$ & 0.0562$^{_{+0.0011}}_{^{-0.0010}}$ & $ $ 2.27$^{_{+2.86}}_{^{-2.17}}$  \\
  10.01 & $ $  -85.6$^{_{+58.5}}_{^{-52.1}}$ & $ $1.20 & $ $2050$^{_{+0144}}_{^{-0129}}$ & $ $1852$^{_{+0130}}_{^{-0117}}$ & $ $ 2446$^{_{+0205}}_{^{-0361}}$ & $ $ 1.186$^{_{+0.122}}_{^{-0.182}}$ & 1.057$^{_{+0.102}}_{^{-0.087}}$ & 0.0476$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.34$^{_{+0.32}}_{^{-0.26}}$  \\
  13.01 & $ $   82.4$^{_{+6.86}}_{^{-7.79}}$ & $ $16.39 & $ $4047$^{_{+0100}}_{^{-0100}}$ & $ $3657$^{_{+0090}}_{^{-0090}}$ & $ $ 3749$^{_{+0056}}_{^{-0057}}$ & $ $ 0.927$^{_{+0.015}}_{^{-0.015}}$ & 1.057$^{_{+0.014}}_{^{-0.015}}$ & 0.0359$^{_{+0.0003}}_{^{-0.0003}}$ & $ $ 0.57$^{_{+0.03}}_{^{-0.04}}$  \\
  18.01 & $ $ -118.8$^{_{+75.4}}_{^{-45.6}}$ & $ $1.01 & $ $1828$^{_{+0118}}_{^{-0112}}$ & $ $1652$^{_{+0106}}_{^{-0101}}$ & $ $ 2517$^{_{+0253}}_{^{-0368}}$ & $ $ 1.375$^{_{+0.151}}_{^{-0.215}}$ & 0.767$^{_{+0.064}}_{^{-0.056}}$ & 0.0463$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.70$^{_{+0.76}}_{^{-0.53}}$  \\
  64.01 & $ $   16.6$^{_{+37.5}}_{^{-39.1}}$ & $ $1.46 & $ $1817$^{_{+0106}}_{^{-0101}}$ & $ $1642$^{_{+0096}}_{^{-0092}}$ & $ $ 2548$^{_{+0194}}_{^{-0338}}$ & $ $ 1.400$^{_{+0.112}}_{^{-0.186}}$ & 0.342$^{_{+0.027}}_{^{-0.023}}$ & 0.0292$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.83$^{_{+0.58}}_{^{-0.58}}$  \\
  97.01 & $ $   62.3$^{_{+19.7}}_{^{-18.7}}$ & $ $4.22 & $ $1710$^{_{+0118}}_{^{-0105}}$ & $ $1545$^{_{+0107}}_{^{-0095}}$ & $ $ 2555$^{_{+0088}}_{^{-0094}}$ & $ $ 1.493$^{_{+0.085}}_{^{-0.086}}$ & 0.837$^{_{+0.077}}_{^{-0.063}}$ & 0.0580$^{_{+0.0012}}_{^{-0.0011}}$ & $ $ 1.02$^{_{+0.29}}_{^{-0.27}}$  \\
 102.01 & $ $   25.2$^{_{+12.8}}_{^{-14.1}}$ & $ $2.11 & $ $2394$^{_{+0165}}_{^{-0147}}$ & $ $2163$^{_{+0149}}_{^{-0132}}$ & $ $ 2997$^{_{+0174}}_{^{-0259}}$ & $ $ 1.247$^{_{+0.090}}_{^{-0.118}}$ & 0.310$^{_{+0.032}}_{^{-0.027}}$ & 0.0290$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.88$^{_{+0.41}}_{^{-0.42}}$  \\
 144.01 & $ $   -4.9$^{_{+82.7}}_{^{-92.6}}$ & $ $1.74 & $ $1244$^{_{+0084}}_{^{-0083}}$ & $ $1124$^{_{+0076}}_{^{-0075}}$ & $ $ 3042$^{_{+0251}}_{^{-0342}}$ & $ $ 2.459$^{_{+0.206}}_{^{-0.289}}$ & 0.240$^{_{+0.017}}_{^{-0.019}}$ & 0.0465$^{_{+0.0010}}_{^{-0.0011}}$ & $ $15.80$^{_{+10.17}}_{^{-9.16}}$  \\
 186.01 & $ $  -49.7$^{_{+92.0}}_{^{-79.0}}$ & $ $-0.80 & $ $1888$^{_{+0125}}_{^{-0116}}$ & $ $1706$^{_{+0113}}_{^{-0105}}$ & $ $-2257$^{_{+4273}}_{^{-0239}}$ & $ $-1.190$^{_{+2.251}}_{^{-0.143}}$ & 1.200$^{_{+0.100}}_{^{-0.089}}$ & 0.0436$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.25$^{_{+0.33}}_{^{-0.33}}$  \\
 188.01 & $ $   66.5$^{_{+53.2}}_{^{-61.3}}$ & $ $1.67 & $ $1438$^{_{+0084}}_{^{-0082}}$ & $ $1299$^{_{+0076}}_{^{-0074}}$ & $ $ 2265$^{_{+0140}}_{^{-0220}}$ & $ $ 1.572$^{_{+0.114}}_{^{-0.160}}$ & 0.891$^{_{+0.051}}_{^{-0.050}}$ & 0.0453$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.80$^{_{+0.49}}_{^{-0.48}}$  \\
 195.01 & $ $  103.0$^{_{+66.0}}_{^{-65.8}}$ & $ $2.10 & $ $1766$^{_{+0115}}_{^{-0100}}$ & $ $1596$^{_{+0104}}_{^{-0090}}$ & $ $ 2481$^{_{+0136}}_{^{-0185}}$ & $ $ 1.399$^{_{+0.098}}_{^{-0.118}}$ & 1.047$^{_{+0.081}}_{^{-0.063}}$ & 0.0425$^{_{+0.0008}}_{^{-0.0008}}$ & $ $ 0.71$^{_{+0.37}}_{^{-0.34}}$  \\
 196.01 & $ $   82.1$^{_{+33.9}}_{^{-31.2}}$ & $ $3.76 & $ $2109$^{_{+0133}}_{^{-0120}}$ & $ $1906$^{_{+0120}}_{^{-0108}}$ & $ $ 2490$^{_{+0093}}_{^{-0102}}$ & $ $ 1.179$^{_{+0.063}}_{^{-0.065}}$ & 0.917$^{_{+0.068}}_{^{-0.056}}$ & 0.0294$^{_{+0.0006}}_{^{-0.0005}}$ & $ $ 0.36$^{_{+0.11}}_{^{-0.10}}$  \\
 199.01 & $ $   60.0$^{_{+40.2}}_{^{-64.9}}$ & $ $1.00 & $ $2140$^{_{+0151}}_{^{-0140}}$ & $ $1933$^{_{+0137}}_{^{-0126}}$ & $ $ 2431$^{_{+0220}}_{^{-4449}}$ & $ $ 1.126$^{_{+0.130}}_{^{-2.056}}$ & 1.112$^{_{+0.108}}_{^{-0.096}}$ & 0.0456$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.28$^{_{+0.29}}_{^{-0.32}}$  \\
 201.01 & $ $ -123.5$^{_{+53.4}}_{^{-47.4}}$ & $ $-1.23 & $ $1559$^{_{+0096}}_{^{-0087}}$ & $ $1409$^{_{+0087}}_{^{-0079}}$ & $ $-2452$^{_{+0458}}_{^{-0196}}$ & $ $-1.567$^{_{+0.299}}_{^{-0.143}}$ & 0.700$^{_{+0.050}}_{^{-0.043}}$ & 0.0504$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-1.09$^{_{+0.93}}_{^{-0.88}}$  \\
 202.01 & $ $   67.9$^{_{+34.3}}_{^{-34.8}}$ & $ $2.88 & $ $2398$^{_{+0159}}_{^{-0146}}$ & $ $2167$^{_{+0144}}_{^{-0132}}$ & $ $ 2539$^{_{+0107}}_{^{-0135}}$ & $ $ 1.056$^{_{+0.067}}_{^{-0.071}}$ & 1.052$^{_{+0.092}}_{^{-0.078}}$ & 0.0288$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.25$^{_{+0.10}}_{^{-0.09}}$  \\
 204.01 & $ $ -100.6$^{_{+47.0}}_{^{-49.2}}$ & $ $-1.13 & $ $1603$^{_{+0099}}_{^{-0087}}$ & $ $1449$^{_{+0090}}_{^{-0079}}$ & $ $-2351$^{_{+0451}}_{^{-0202}}$ & $ $-1.463$^{_{+0.288}}_{^{-0.138}}$ & 0.666$^{_{+0.045}}_{^{-0.039}}$ & 0.0415$^{_{+0.0008}}_{^{-0.0007}}$ & $ $-0.69$^{_{+0.60}}_{^{-0.66}}$  \\
 229.01 & $ $  114.2$^{_{+53.8}}_{^{-54.5}}$ & $ $1.57 & $ $1708$^{_{+0106}}_{^{-0097}}$ & $ $1544$^{_{+0096}}_{^{-0088}}$ & $ $ 2927$^{_{+0225}}_{^{-0380}}$ & $ $ 1.709$^{_{+0.144}}_{^{-0.231}}$ & 0.457$^{_{+0.035}}_{^{-0.029}}$ & 0.0456$^{_{+0.0008}}_{^{-0.0008}}$ & $ $ 2.94$^{_{+1.88}}_{^{-1.92}}$  \\
 356.01 & $ $   39.1$^{_{+26.7}}_{^{-33.3}}$ & $ $1.30 & $ $1856$^{_{+0110}}_{^{-0106}}$ & $ $1677$^{_{+0099}}_{^{-0096}}$ & $ $ 2731$^{_{+0224}}_{^{-0517}}$ & $ $ 1.469$^{_{+0.130}}_{^{-0.279}}$ & 0.278$^{_{+0.029}}_{^{-0.025}}$ & 0.0279$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 1.33$^{_{+0.99}}_{^{-1.10}}$  \\
 412.01 & $ $   21.5$^{_{+72.5}}_{^{-78.0}}$ & $ $0.98 & $ $1614$^{_{+0103}}_{^{-0090}}$ & $ $1458$^{_{+0093}}_{^{-0081}}$ & $ $ 2715$^{_{+0280}}_{^{-4298}}$ & $ $ 1.675$^{_{+0.188}}_{^{-2.628}}$ & 0.522$^{_{+0.044}}_{^{-0.034}}$ & 0.0503$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 2.12$^{_{+2.16}}_{^{-2.13}}$  \\
 421.01 & $ $ -134.5$^{_{+119.}}_{^{-104.}}$ & $ $-1.59 & $ $1400$^{_{+0085}}_{^{-0078}}$ & $ $1265$^{_{+0077}}_{^{-0070}}$ & $ $-2410$^{_{+0258}}_{^{-0157}}$ & $ $-1.717$^{_{+0.193}}_{^{-0.124}}$ & 0.942$^{_{+0.061}}_{^{-0.053}}$ & 0.0508$^{_{+0.0010}}_{^{-0.0009}}$ & $ $-1.48$^{_{+0.93}}_{^{-0.92}}$  \\
 433.01 & $ $   92.6$^{_{+381.}}_{^{-123.}}$ & $ $1.29 & $ $1471$^{_{+0090}}_{^{-0080}}$ & $ $1329$^{_{+0081}}_{^{-0072}}$ & $ $ 3333$^{_{+0396}}_{^{-0513}}$ & $ $ 2.271$^{_{+0.269}}_{^{-0.356}}$ & 0.430$^{_{+0.029}}_{^{-0.025}}$ & 0.0477$^{_{+0.0009}}_{^{-0.0008}}$ & $ $13.67$^{_{+13.38}}_{^{-9.38}}$  \\
 611.01 & $ $  105.7$^{_{+52.3}}_{^{-53.3}}$ & $ $1.97 & $ $2080$^{_{+0145}}_{^{-0135}}$ & $ $1879$^{_{+0131}}_{^{-0122}}$ & $ $ 2812$^{_{+0177}}_{^{-0253}}$ & $ $ 1.346$^{_{+0.113}}_{^{-0.135}}$ & 0.887$^{_{+0.106}}_{^{-0.090}}$ & 0.0450$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.98$^{_{+0.56}}_{^{-0.51}}$  \\
 684.01 & $ $   72.1$^{_{+38.8}}_{^{-43.5}}$ & $ $1.44 & $ $1511$^{_{+0093}}_{^{-0084}}$ & $ $1365$^{_{+0084}}_{^{-0076}}$ & $ $ 3098$^{_{+0276}}_{^{-0444}}$ & $ $ 2.048$^{_{+0.193}}_{^{-0.297}}$ & 0.389$^{_{+0.138}}_{^{-0.095}}$ & 0.0482$^{_{+0.0009}}_{^{-0.0008}}$ & $ $ 7.37$^{_{+5.40}}_{^{-5.03}}$  \\
 760.01 & $ $   10.6$^{_{+118.}}_{^{-83.6}}$ & $ $0.27 & $ $1671$^{_{+0115}}_{^{-0105}}$ & $ $1510$^{_{+0104}}_{^{-0095}}$ & $ $ 2297$^{_{+0399}}_{^{-4693}}$ & $ $ 1.364$^{_{+0.254}}_{^{-2.794}}$ & 1.058$^{_{+0.095}}_{^{-0.081}}$ & 0.0583$^{_{+0.0011}}_{^{-0.0011}}$ & $ $ 0.46$^{_{+1.23}}_{^{-1.11}}$  \\
 801.01 & $ $  158.2$^{_{+66.5}}_{^{-63.4}}$ & $ $1.46 & $ $2135$^{_{+0134}}_{^{-0125}}$ & $ $1929$^{_{+0121}}_{^{-0113}}$ & $ $ 2584$^{_{+0178}}_{^{-0346}}$ & $ $ 1.204$^{_{+0.101}}_{^{-0.167}}$ & 0.737$^{_{+0.054}}_{^{-0.048}}$ & 0.0267$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.47$^{_{+0.32}}_{^{-0.33}}$  \\
 809.01 & $ $ -338.7$^{_{+105.}}_{^{-111.}}$ & $ $-2.62 & $ $2293$^{_{+0149}}_{^{-0135}}$ & $ $2072$^{_{+0135}}_{^{-0122}}$ & $ $-2735$^{_{+0169}}_{^{-0137}}$ & $ $-1.190$^{_{+0.086}}_{^{-0.077}}$ & 1.143$^{_{+0.093}}_{^{-0.074}}$ & 0.0268$^{_{+0.0005}}_{^{-0.0005}}$ & $ $-0.54$^{_{+0.21}}_{^{-0.23}}$  \\
 813.01 & $ $ -201.4$^{_{+146.}}_{^{-125.}}$ & $ $-1.08 & $ $1540$^{_{+0094}}_{^{-0087}}$ & $ $1391$^{_{+0085}}_{^{-0078}}$ & $ $-2657$^{_{+4711}}_{^{-0245}}$ & $ $-1.719$^{_{+3.057}}_{^{-0.174}}$ & 0.744$^{_{+0.053}}_{^{-0.045}}$ & 0.0472$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-2.19$^{_{+2.44}}_{^{-2.00}}$  \\
 830.01 & $ $   59.6$^{_{+133.}}_{^{-144.}}$ & $ $1.19 & $ $1403$^{_{+0086}}_{^{-0087}}$ & $ $1268$^{_{+0078}}_{^{-0079}}$ & $ $ 2244$^{_{+0169}}_{^{-0648}}$ & $ $ 1.596$^{_{+0.142}}_{^{-0.472}}$ & 1.016$^{_{+0.060}}_{^{-0.067}}$ & 0.0424$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.84$^{_{+0.69}}_{^{-0.81}}$  \\
 838.01 & $ $   22.4$^{_{+221.}}_{^{-220.}}$ & $ $0.13 & $ $1633$^{_{+0106}}_{^{-0096}}$ & $ $1475$^{_{+0096}}_{^{-0087}}$ & $ $ 1800$^{_{+0227}}_{^{-3559}}$ & $ $ 1.092$^{_{+0.155}}_{^{-2.167}}$ & 1.198$^{_{+0.376}}_{^{-0.279}}$ & 0.0570$^{_{+0.0011}}_{^{-0.0010}}$ & $ $ 0.05$^{_{+0.11}}_{^{-0.09}}$  \\
 840.01 & $ $ -115.8$^{_{+154.}}_{^{-132.}}$ & $ $-0.93 & $ $1475$^{_{+0086}}_{^{-0092}}$ & $ $1332$^{_{+0077}}_{^{-0083}}$ & $ $-2322$^{_{+4022}}_{^{-0220}}$ & $ $-1.575$^{_{+2.727}}_{^{-0.164}}$ & 0.773$^{_{+0.047}}_{^{-0.053}}$ & 0.0384$^{_{+0.0007}}_{^{-0.0008}}$ & $ $-0.92$^{_{+0.97}}_{^{-1.01}}$  \\
 843.01 & $ $  -47.2$^{_{+27.8}}_{^{-38.0}}$ & $ $-0.24 & $ $1710$^{_{+0113}}_{^{-0103}}$ & $ $1545$^{_{+0103}}_{^{-0093}}$ & $ $-2416$^{_{+3832}}_{^{-0279}}$ & $ $-1.408$^{_{+2.206}}_{^{-0.179}}$ & 0.526$^{_{+0.053}}_{^{-0.047}}$ & 0.0516$^{_{+0.0010}}_{^{-0.0010}}$ & $ $-0.66$^{_{+0.66}}_{^{-0.90}}$  \\
 897.01 & $ $  -31.5$^{_{+112.}}_{^{-94.2}}$ & $ $1.11 & $ $2136$^{_{+0138}}_{^{-0128}}$ & $ $1930$^{_{+0125}}_{^{-0116}}$ & $ $ 2461$^{_{+0214}}_{^{-0489}}$ & $ $ 1.146$^{_{+0.117}}_{^{-0.236}}$ & 1.089$^{_{+0.090}}_{^{-0.075}}$ & 0.0319$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.31$^{_{+0.29}}_{^{-0.27}}$  \\
 908.01 & $ $   93.8$^{_{+62.7}}_{^{-87.9}}$ & $ $1.00 & $ $1462$^{_{+0086}}_{^{-0084}}$ & $ $1321$^{_{+0078}}_{^{-0076}}$ & $ $ 2455$^{_{+0229}}_{^{-4329}}$ & $ $ 1.676$^{_{+0.172}}_{^{-2.951}}$ & 0.719$^{_{+0.048}}_{^{-0.044}}$ & 0.0537$^{_{+0.0010}}_{^{-0.0010}}$ & $ $ 1.46$^{_{+1.43}}_{^{-1.58}}$  \\
 913.01 & $ $  103.9$^{_{+88.0}}_{^{-114.}}$ & $ $1.16 & $ $1568$^{_{+0092}}_{^{-0090}}$ & $ $1417$^{_{+0083}}_{^{-0082}}$ & $ $ 2292$^{_{+0182}}_{^{-0600}}$ & $ $ 1.457$^{_{+0.130}}_{^{-0.387}}$ & 1.077$^{_{+0.069}}_{^{-0.066}}$ & 0.0492$^{_{+0.0008}}_{^{-0.0009}}$ & $ $ 0.59$^{_{+0.52}}_{^{-0.57}}$  \\
 931.01 & $ $  -65.0$^{_{+83.4}}_{^{-65.5}}$ & $ $1.06 & $ $1721$^{_{+0112}}_{^{-0100}}$ & $ $1555$^{_{+0102}}_{^{-0090}}$ & $ $ 2354$^{_{+0218}}_{^{-0388}}$ & $ $ 1.360$^{_{+0.142}}_{^{-0.231}}$ & 1.132$^{_{+0.090}}_{^{-0.074}}$ & 0.0484$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.51$^{_{+0.54}}_{^{-0.41}}$  \\
 961.02 & $ $   13.3$^{_{+118.}}_{^{-83.6}}$ & $ $0.10 & $ $2001$^{_{+0265}}_{^{-0274}}$ & $ $1808$^{_{+0239}}_{^{-0247}}$ & $ $ 2221$^{_{+0414}}_{^{-4578}}$ & $ $ 1.088$^{_{+0.272}}_{^{-2.270}}$ & 0.231$^{_{+0.065}}_{^{-0.064}}$ & 0.0094$^{_{+0.0006}}_{^{-0.0010}}$ & $ $ 0.21$^{_{+0.76}}_{^{-0.59}}$  \\
 961.03 & $ $   -0.1$^{_{+65.9}}_{^{-41.5}}$ & $ $0.00 & $ $1252$^{_{+0163}}_{^{-0171}}$ & $ $1132$^{_{+0147}}_{^{-0155}}$ & $ $ 1622$^{_{+0287}}_{^{-3417}}$ & $ $ 1.253$^{_{+0.315}}_{^{-2.702}}$ & 1.108$^{_{+1.124}}_{^{-0.699}}$ & 0.0241$^{_{+0.0016}}_{^{-0.0026}}$ & $ $ 0.06$^{_{+0.28}}_{^{-0.24}}$  \\
1419.01 & $ $   54.9$^{_{+52.7}}_{^{-53.4}}$ & $ $1.66 & $ $2555$^{_{+0167}}_{^{-0155}}$ & $ $2309$^{_{+0151}}_{^{-0140}}$ & $ $ 3015$^{_{+0236}}_{^{-0361}}$ & $ $ 1.176$^{_{+0.106}}_{^{-0.146}}$ & 0.672$^{_{+0.164}}_{^{-0.115}}$ & 0.0242$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.71$^{_{+0.47}}_{^{-0.43}}$  \\
1459.01 & $ $  843.8$^{_{+166.}}_{^{-199.}}$ & $ $1.74 & $ $1587$^{_{+0228}}_{^{-0222}}$ & $ $1434$^{_{+0206}}_{^{-0201}}$ & $ $ 2342$^{_{+0177}}_{^{-0219}}$ & $ $ 1.471$^{_{+0.212}}_{^{-0.199}}$ & 0.447$^{_{+0.231}}_{^{-0.174}}$ & 0.0117$^{_{+0.0011}}_{^{-0.0016}}$ & $ $ 0.92$^{_{+0.84}}_{^{-0.55}}$  \\

  \cutinhead{CLM Light Curve with Eccentricity Free and Stellar Parameters from the KIC}
     1.01 & $ $   -9.3$^{_{+14.2}}_{^{-8.94}}$ & $ $-0.49 & $ $2461$^{_{+0696}}_{^{-0543}}$ & $ $2223$^{_{+0629}}_{^{-0490}}$ & $ $-1686$^{_{+3553}}_{^{-0253}}$ & $ $-0.577$^{_{+1.364}}_{^{-0.293}}$ & 1.861$^{_{+1.740}}_{^{-0.904}}$ & 0.0373$^{_{+0.0135}}_{^{-0.0098}}$ & $ $-0.00$^{_{+0.02}}_{^{-0.02}}$  \\
   2.01 & $ $   57.7$^{_{+9.30}}_{^{-9.78}}$ & $ $8.45 & $ $2714$^{_{+0757}}_{^{-0577}}$ & $ $2452$^{_{+0684}}_{^{-0521}}$ & $ $ 2859$^{_{+0064}}_{^{-0064}}$ & $ $ 1.054$^{_{+0.285}}_{^{-0.228}}$ & 1.032$^{_{+0.926}}_{^{-0.501}}$ & 0.0367$^{_{+0.0129}}_{^{-0.0097}}$ & $ $ 0.38$^{_{+0.62}}_{^{-0.24}}$  \\
   5.01 & $ $    0.0$^{_{+13.7}}_{^{-18.6}}$ & $ $-0.00 & $ $2144$^{_{+0586}}_{^{-0454}}$ & $ $1937$^{_{+0530}}_{^{-0410}}$ & $ $-2181$^{_{+4699}}_{^{-0525}}$ & $ $-0.873$^{_{+2.078}}_{^{-0.498}}$ & 0.646$^{_{+0.589}}_{^{-0.307}}$ & 0.0587$^{_{+0.0215}}_{^{-0.0155}}$ & $ $-0.07$^{_{+0.45}}_{^{-0.72}}$  \\
  10.01 & $ $   -5.8$^{_{+45.9}}_{^{-44.2}}$ & $ $1.09 & $ $1997$^{_{+0561}}_{^{-0449}}$ & $ $1804$^{_{+0507}}_{^{-0406}}$ & $ $ 2454$^{_{+0222}}_{^{-0566}}$ & $ $ 1.170$^{_{+0.402}}_{^{-0.438}}$ & 0.976$^{_{+0.923}}_{^{-0.472}}$ & 0.0469$^{_{+0.0172}}_{^{-0.0123}}$ & $ $ 0.32$^{_{+0.91}}_{^{-0.30}}$  \\
  13.01 & $ $   88.8$^{_{+6.19}}_{^{-8.04}}$ & $ $16.03 & $ $5039$^{_{+1409}}_{^{-1097}}$ & $ $4553$^{_{+1273}}_{^{-0991}}$ & $ $ 3759$^{_{+0055}}_{^{-0056}}$ & $ $ 0.745$^{_{+0.209}}_{^{-0.163}}$ & 1.575$^{_{+1.485}}_{^{-0.750}}$ & 0.0348$^{_{+0.0124}}_{^{-0.0092}}$ & $ $ 0.24$^{_{+0.40}}_{^{-0.15}}$  \\
  17.01 & $ $  -71.7$^{_{+33.6}}_{^{-28.2}}$ & $ $-1.28 & $ $1832$^{_{+0502}}_{^{-0408}}$ & $ $1656$^{_{+0454}}_{^{-0369}}$ & $ $-2303$^{_{+0359}}_{^{-0169}}$ & $ $-1.207$^{_{+0.373}}_{^{-0.383}}$ & 0.853$^{_{+0.786}}_{^{-0.415}}$ & 0.0414$^{_{+0.0147}}_{^{-0.0107}}$ & $ $-0.27$^{_{+0.23}}_{^{-0.67}}$  \\
  18.01 & $ $  -89.8$^{_{+48.6}}_{^{-44.7}}$ & $ $-0.80 & $ $1824$^{_{+0505}}_{^{-0393}}$ & $ $1648$^{_{+0456}}_{^{-0355}}$ & $ $-2399$^{_{+4272}}_{^{-0258}}$ & $ $-1.233$^{_{+2.108}}_{^{-0.435}}$ & 0.725$^{_{+0.663}}_{^{-0.349}}$ & 0.0443$^{_{+0.0164}}_{^{-0.0116}}$ & $ $-0.36$^{_{+0.40}}_{^{-1.21}}$  \\
  20.01 & $ $  -26.3$^{_{+28.5}}_{^{-13.8}}$ & $ $0.98 & $ $1758$^{_{+0505}}_{^{-0384}}$ & $ $1589$^{_{+0456}}_{^{-0347}}$ & $ $ 2111$^{_{+0181}}_{^{-0314}}$ & $ $ 1.153$^{_{+0.370}}_{^{-0.348}}$ & 1.163$^{_{+1.090}}_{^{-0.562}}$ & 0.0540$^{_{+0.0196}}_{^{-0.0142}}$ & $ $ 0.15$^{_{+0.41}}_{^{-0.13}}$  \\
  64.01 & $ $   39.5$^{_{+42.6}}_{^{-40.8}}$ & $ $1.78 & $ $2716$^{_{+0748}}_{^{-0594}}$ & $ $2454$^{_{+0676}}_{^{-0537}}$ & $ $ 2672$^{_{+0178}}_{^{-0262}}$ & $ $ 0.964$^{_{+0.284}}_{^{-0.237}}$ & 0.909$^{_{+0.823}}_{^{-0.434}}$ & 0.0323$^{_{+0.0114}}_{^{-0.0083}}$ & $ $ 0.22$^{_{+0.45}}_{^{-0.16}}$  \\
  97.01 & $ $   79.1$^{_{+15.3}}_{^{-15.5}}$ & $ $4.11 & $ $1903$^{_{+0516}}_{^{-0410}}$ & $ $1719$^{_{+0467}}_{^{-0371}}$ & $ $ 2625$^{_{+0088}}_{^{-0101}}$ & $ $ 1.375$^{_{+0.379}}_{^{-0.297}}$ & 1.031$^{_{+0.948}}_{^{-0.484}}$ & 0.0586$^{_{+0.0210}}_{^{-0.0156}}$ & $ $ 0.81$^{_{+1.36}}_{^{-0.51}}$  \\
 127.01 & $ $  -92.6$^{_{+39.1}}_{^{-42.1}}$ & $ $-3.21 & $ $1699$^{_{+0466}}_{^{-0367}}$ & $ $1535$^{_{+0421}}_{^{-0332}}$ & $ $-2564$^{_{+0126}}_{^{-0111}}$ & $ $-1.504$^{_{+0.331}}_{^{-0.427}}$ & 0.889$^{_{+0.819}}_{^{-0.422}}$ & 0.0464$^{_{+0.0167}}_{^{-0.0124}}$ & $ $-1.05$^{_{+0.68}}_{^{-1.94}}$  \\
 128.01 & $ $  -62.9$^{_{+16.4}}_{^{-15.7}}$ & $ $-1.00 & $ $1918$^{_{+0536}}_{^{-0425}}$ & $ $1733$^{_{+0484}}_{^{-0384}}$ & $ $-1606$^{_{+0302}}_{^{-0104}}$ & $ $-0.792$^{_{+0.302}}_{^{-0.259}}$ & 1.413$^{_{+1.258}}_{^{-0.685}}$ & 0.0593$^{_{+0.0211}}_{^{-0.0158}}$ & $ $-0.01$^{_{+0.01}}_{^{-0.02}}$  \\
 144.01 & $ $  101.3$^{_{+44.0}}_{^{-43.4}}$ & $ $2.80 & $ $1856$^{_{+0525}}_{^{-0404}}$ & $ $1677$^{_{+0474}}_{^{-0365}}$ & $ $ 3125$^{_{+0191}}_{^{-0212}}$ & $ $ 1.671$^{_{+0.476}}_{^{-0.369}}$ & 0.547$^{_{+0.500}}_{^{-0.264}}$ & 0.0524$^{_{+0.0190}}_{^{-0.0139}}$ & $ $ 3.55$^{_{+6.55}}_{^{-2.32}}$  \\
 183.01 & $ $  124.8$^{_{+42.0}}_{^{-39.4}}$ & $ $2.76 & $ $1715$^{_{+0479}}_{^{-0373}}$ & $ $1550$^{_{+0432}}_{^{-0337}}$ & $ $ 2502$^{_{+0112}}_{^{-0139}}$ & $ $ 1.448$^{_{+0.406}}_{^{-0.324}}$ & 0.846$^{_{+0.781}}_{^{-0.409}}$ & 0.0379$^{_{+0.0137}}_{^{-0.0100}}$ & $ $ 0.81$^{_{+1.51}}_{^{-0.54}}$  \\
 186.01 & $ $ -200.4$^{_{+93.8}}_{^{-75.4}}$ & $ $-1.21 & $ $1786$^{_{+0491}}_{^{-0383}}$ & $ $1614$^{_{+0444}}_{^{-0346}}$ & $ $-2473$^{_{+0483}}_{^{-0198}}$ & $ $-1.317$^{_{+0.449}}_{^{-0.433}}$ & 1.016$^{_{+0.945}}_{^{-0.480}}$ & 0.0437$^{_{+0.0161}}_{^{-0.0114}}$ & $ $-0.53$^{_{+0.48}}_{^{-1.41}}$  \\
 188.01 & $ $  -33.1$^{_{+17.0}}_{^{-43.9}}$ & $ $-0.28 & $ $1327$^{_{+0378}}_{^{-0293}}$ & $ $1199$^{_{+0341}}_{^{-0264}}$ & $ $-2004$^{_{+3583}}_{^{-0216}}$ & $ $-1.424$^{_{+2.412}}_{^{-0.503}}$ & 0.721$^{_{+0.683}}_{^{-0.347}}$ & 0.0459$^{_{+0.0164}}_{^{-0.0123}}$ & $ $-0.28$^{_{+0.29}}_{^{-1.02}}$  \\
 195.01 & $ $   99.4$^{_{+79.1}}_{^{-80.9}}$ & $ $1.71 & $ $1805$^{_{+0502}}_{^{-0387}}$ & $ $1631$^{_{+0454}}_{^{-0350}}$ & $ $ 2516$^{_{+0160}}_{^{-0247}}$ & $ $ 1.364$^{_{+0.401}}_{^{-0.340}}$ & 1.123$^{_{+1.045}}_{^{-0.536}}$ & 0.0437$^{_{+0.0156}}_{^{-0.0119}}$ & $ $ 0.65$^{_{+1.38}}_{^{-0.48}}$  \\
 196.01 & $ $   75.4$^{_{+40.1}}_{^{-39.0}}$ & $ $2.29 & $ $2134$^{_{+0598}}_{^{-0465}}$ & $ $1929$^{_{+0541}}_{^{-0420}}$ & $ $ 2466$^{_{+0128}}_{^{-0169}}$ & $ $ 1.139$^{_{+0.331}}_{^{-0.257}}$ & 0.926$^{_{+0.854}}_{^{-0.438}}$ & 0.0299$^{_{+0.0108}}_{^{-0.0080}}$ & $ $ 0.29$^{_{+0.57}}_{^{-0.20}}$  \\
 201.01 & $ $   21.7$^{_{+25.4}}_{^{-43.0}}$ & $ $-1.00 & $ $1658$^{_{+0462}}_{^{-0369}}$ & $ $1498$^{_{+0418}}_{^{-0334}}$ & $ $-2357$^{_{+0443}}_{^{-0214}}$ & $ $-1.363$^{_{+0.461}}_{^{-0.449}}$ & 0.807$^{_{+0.754}}_{^{-0.390}}$ & 0.0519$^{_{+0.0187}}_{^{-0.0136}}$ & $ $-0.50$^{_{+0.45}}_{^{-1.41}}$  \\
 202.01 & $ $   63.6$^{_{+37.7}}_{^{-40.2}}$ & $ $1.85 & $ $2424$^{_{+0674}}_{^{-0534}}$ & $ $2190$^{_{+0609}}_{^{-0482}}$ & $ $ 2455$^{_{+0143}}_{^{-0216}}$ & $ $ 0.989$^{_{+0.298}}_{^{-0.235}}$ & 1.026$^{_{+0.932}}_{^{-0.503}}$ & 0.0290$^{_{+0.0105}}_{^{-0.0076}}$ & $ $ 0.16$^{_{+0.35}}_{^{-0.12}}$  \\
 203.01 & $ $   52.0$^{_{+98.0}}_{^{-117.}}$ & $ $1.00 & $ $2357$^{_{+0661}}_{^{-0513}}$ & $ $2130$^{_{+0597}}_{^{-0464}}$ & $ $ 2319$^{_{+0202}}_{^{-4106}}$ & $ $ 0.918$^{_{+0.323}}_{^{-1.550}}$ & 1.252$^{_{+1.175}}_{^{-0.604}}$ & 0.0260$^{_{+0.0093}}_{^{-0.0069}}$ & $ $ 0.10$^{_{+0.29}}_{^{-0.11}}$  \\
 204.01 & $ $   54.8$^{_{+82.5}}_{^{-97.6}}$ & $ $1.15 & $ $1701$^{_{+0469}}_{^{-0377}}$ & $ $1537$^{_{+0424}}_{^{-0340}}$ & $ $ 2660$^{_{+0246}}_{^{-0646}}$ & $ $ 1.492$^{_{+0.499}}_{^{-0.568}}$ & 0.662$^{_{+0.591}}_{^{-0.322}}$ & 0.0424$^{_{+0.0151}}_{^{-0.0111}}$ & $ $ 1.22$^{_{+3.29}}_{^{-1.14}}$  \\
 214.01 & $ $ -224.9$^{_{+181.}}_{^{-1607}}$ & $ $-1.21 & $ $1744$^{_{+0481}}_{^{-0377}}$ & $ $1576$^{_{+0435}}_{^{-0341}}$ & $ $-3515$^{_{+0559}}_{^{-0472}}$ & $ $-1.987$^{_{+0.525}}_{^{-0.628}}$ & 1.088$^{_{+1.033}}_{^{-0.536}}$ & 0.0438$^{_{+0.0155}}_{^{-0.0115}}$ & $ $-8.73$^{_{+6.82}}_{^{-21.74}}$  \\
 217.01 & $ $  260.3$^{_{+118.}}_{^{-112.}}$ & $ $2.64 & $ $1442$^{_{+0392}}_{^{-0310}}$ & $ $1303$^{_{+0354}}_{^{-0280}}$ & $ $ 2782$^{_{+0142}}_{^{-0173}}$ & $ $ 1.917$^{_{+0.542}}_{^{-0.431}}$ & 0.770$^{_{+0.712}}_{^{-0.359}}$ & 0.0481$^{_{+0.0171}}_{^{-0.0126}}$ & $ $ 3.81$^{_{+7.08}}_{^{-2.54}}$  \\
 229.01 & $ $   32.5$^{_{+60.6}}_{^{-23.3}}$ & $ $0.53 & $ $1873$^{_{+0537}}_{^{-0405}}$ & $ $1693$^{_{+0485}}_{^{-0366}}$ & $ $ 2713$^{_{+0326}}_{^{-0614}}$ & $ $ 1.383$^{_{+0.467}}_{^{-0.477}}$ & 0.562$^{_{+0.531}}_{^{-0.269}}$ & 0.0469$^{_{+0.0169}}_{^{-0.0123}}$ & $ $ 0.93$^{_{+2.85}}_{^{-0.85}}$  \\
 254.01 & $ $ 1143.3$^{_{+643.}}_{^{-462.}}$ & $ $2.82 & $ $1279$^{_{+0356}}_{^{-0281}}$ & $ $1155$^{_{+0322}}_{^{-0254}}$ & $ $ 2454$^{_{+0144}}_{^{-0153}}$ & $ $ 1.910$^{_{+0.526}}_{^{-0.425}}$ & 1.103$^{_{+1.028}}_{^{-0.524}}$ & 0.0288$^{_{+0.0104}}_{^{-0.0077}}$ & $ $ 3.27$^{_{+5.78}}_{^{-2.18}}$  \\
 356.01 & $ $   86.9$^{_{+48.2}}_{^{-41.1}}$ & $ $2.25 & $ $2544$^{_{+0696}}_{^{-0561}}$ & $ $2299$^{_{+0628}}_{^{-0507}}$ & $ $ 3206$^{_{+0218}}_{^{-0267}}$ & $ $ 1.251$^{_{+0.356}}_{^{-0.292}}$ & 0.515$^{_{+0.482}}_{^{-0.243}}$ & 0.0303$^{_{+0.0106}}_{^{-0.0080}}$ & $ $ 1.11$^{_{+2.11}}_{^{-0.77}}$  \\
 412.01 & $ $   34.4$^{_{+11.1}}_{^{-14.3}}$ & $ $-0.38 & $ $1870$^{_{+0511}}_{^{-0407}}$ & $ $1689$^{_{+0461}}_{^{-0368}}$ & $ $-1908$^{_{+3576}}_{^{-0206}}$ & $ $-0.950$^{_{+1.740}}_{^{-0.342}}$ & 0.616$^{_{+0.569}}_{^{-0.291}}$ & 0.0521$^{_{+0.0186}}_{^{-0.0138}}$ & $ $-0.04$^{_{+0.05}}_{^{-0.15}}$  \\
 421.01 & $ $  -53.9$^{_{+58.1}}_{^{-23.2}}$ & $ $0.35 & $ $1644$^{_{+0459}}_{^{-0356}}$ & $ $1485$^{_{+0414}}_{^{-0322}}$ & $ $ 2071$^{_{+0219}}_{^{-3481}}$ & $ $ 1.184$^{_{+0.421}}_{^{-1.847}}$ & 1.308$^{_{+1.198}}_{^{-0.619}}$ & 0.0533$^{_{+0.0188}}_{^{-0.0140}}$ & $ $ 0.16$^{_{+0.55}}_{^{-0.16}}$  \\
 433.01 & $ $  -10.5$^{_{+40.5}}_{^{-102.}}$ & $ $-0.03 & $ $1663$^{_{+0468}}_{^{-0367}}$ & $ $1503$^{_{+0423}}_{^{-0331}}$ & $ $-2503$^{_{+4636}}_{^{-0362}}$ & $ $-1.396$^{_{+2.561}}_{^{-0.552}}$ & 0.577$^{_{+0.544}}_{^{-0.278}}$ & 0.0494$^{_{+0.0178}}_{^{-0.0127}}$ & $ $-0.79$^{_{+0.97}}_{^{-3.12}}$  \\
 611.01 & $ $ -112.1$^{_{+74.4}}_{^{-67.5}}$ & $ $-1.19 & $ $1908$^{_{+0523}}_{^{-0406}}$ & $ $1724$^{_{+0473}}_{^{-0367}}$ & $ $-2451$^{_{+0326}}_{^{-0223}}$ & $ $-1.251$^{_{+0.329}}_{^{-0.387}}$ & 1.869$^{_{+2.327}}_{^{-1.095}}$ & 0.0441$^{_{+0.0156}}_{^{-0.0115}}$ & $ $-0.41$^{_{+0.33}}_{^{-1.04}}$  \\
 667.01 & $ $   55.5$^{_{+131.}}_{^{-64.3}}$ & $ $0.05 & $ $1108$^{_{+0304}}_{^{-0246}}$ & $ $1002$^{_{+0275}}_{^{-0223}}$ & $ $ 2065$^{_{+0272}}_{^{-3927}}$ & $ $ 1.727$^{_{+0.655}}_{^{-3.298}}$ & 0.547$^{_{+0.495}}_{^{-0.262}}$ & 0.0439$^{_{+0.0158}}_{^{-0.0115}}$ & $ $ 0.95$^{_{+3.82}}_{^{-1.30}}$  \\
 684.01 & $ $   54.6$^{_{+55.2}}_{^{-103.}}$ & $ $0.53 & $ $2173$^{_{+0610}}_{^{-0475}}$ & $ $1963$^{_{+0551}}_{^{-0429}}$ & $ $ 2795$^{_{+0573}}_{^{-5843}}$ & $ $ 1.132$^{_{+0.580}}_{^{-2.538}}$ & 0.587$^{_{+0.577}}_{^{-0.288}}$ & 0.0524$^{_{+0.0189}}_{^{-0.0140}}$ & $ $ 0.57$^{_{+3.31}}_{^{-2.02}}$  \\
 760.01 & $ $  -18.1$^{_{+126.}}_{^{-108.}}$ & $ $0.01 & $ $1521$^{_{+0431}}_{^{-0328}}$ & $ $1375$^{_{+0390}}_{^{-0296}}$ & $ $ 2051$^{_{+0594}}_{^{-4605}}$ & $ $ 1.097$^{_{+0.783}}_{^{-2.858}}$ & 0.868$^{_{+0.820}}_{^{-0.415}}$ & 0.0581$^{_{+0.0210}}_{^{-0.0154}}$ & $ $ 0.14$^{_{+2.46}}_{^{-1.85}}$  \\
 767.01 & $ $  189.7$^{_{+86.6}}_{^{-87.5}}$ & $ $2.55 & $ $1870$^{_{+0524}}_{^{-0403}}$ & $ $1690$^{_{+0473}}_{^{-0365}}$ & $ $ 2577$^{_{+0129}}_{^{-0159}}$ & $ $ 1.363$^{_{+0.391}}_{^{-0.305}}$ & 1.226$^{_{+1.140}}_{^{-0.592}}$ & 0.0394$^{_{+0.0146}}_{^{-0.0106}}$ & $ $ 0.73$^{_{+1.41}}_{^{-0.49}}$  \\
 801.01 & $ $  155.7$^{_{+102.}}_{^{-91.6}}$ & $ $2.14 & $ $2338$^{_{+0649}}_{^{-0503}}$ & $ $2113$^{_{+0586}}_{^{-0455}}$ & $ $ 2842$^{_{+0178}}_{^{-0232}}$ & $ $ 1.196$^{_{+0.350}}_{^{-0.274}}$ & 0.884$^{_{+0.811}}_{^{-0.427}}$ & 0.0275$^{_{+0.0099}}_{^{-0.0074}}$ & $ $ 0.62$^{_{+1.25}}_{^{-0.42}}$  \\
 809.01 & $ $  278.8$^{_{+110.}}_{^{-100.}}$ & $ $2.91 & $ $2314$^{_{+0657}}_{^{-0490}}$ & $ $2091$^{_{+0594}}_{^{-0443}}$ & $ $ 2801$^{_{+0136}}_{^{-0158}}$ & $ $ 1.205$^{_{+0.324}}_{^{-0.275}}$ & 1.104$^{_{+1.003}}_{^{-0.517}}$ & 0.0271$^{_{+0.0094}}_{^{-0.0072}}$ & $ $ 0.60$^{_{+1.04}}_{^{-0.40}}$  \\
 813.01 & $ $ -540.1$^{_{+228.}}_{^{-253.}}$ & $ $-2.31 & $ $1398$^{_{+0388}}_{^{-0307}}$ & $ $1263$^{_{+0351}}_{^{-0277}}$ & $ $-3240$^{_{+0265}}_{^{-0221}}$ & $ $-2.292$^{_{+0.524}}_{^{-0.669}}$ & 0.588$^{_{+0.548}}_{^{-0.282}}$ & 0.0478$^{_{+0.0173}}_{^{-0.0126}}$ & $ $-12.63$^{_{+8.63}}_{^{-24.90}}$  \\
 830.01 & $ $  -89.1$^{_{+13.1}}_{^{-11.0}}$ & $ $-0.87 & $ $1191$^{_{+0327}}_{^{-0262}}$ & $ $1076$^{_{+0296}}_{^{-0237}}$ & $ $-1457$^{_{+2635}}_{^{-0095}}$ & $ $-1.160$^{_{+1.948}}_{^{-0.382}}$ & 0.680$^{_{+0.614}}_{^{-0.321}}$ & 0.0423$^{_{+0.0151}}_{^{-0.0112}}$ & $ $-0.01$^{_{+0.01}}_{^{-0.04}}$  \\
 838.01 & $ $   54.9$^{_{+93.4}}_{^{-97.2}}$ & $ $0.13 & $ $1629$^{_{+0460}}_{^{-0347}}$ & $ $1472$^{_{+0415}}_{^{-0314}}$ & $ $ 2187$^{_{+0323}}_{^{-4303}}$ & $ $ 1.205$^{_{+0.512}}_{^{-2.465}}$ & 1.223$^{_{+1.397}}_{^{-0.654}}$ & 0.0573$^{_{+0.0210}}_{^{-0.0151}}$ & $ $ 0.23$^{_{+1.14}}_{^{-0.44}}$  \\
 840.01 & $ $   29.4$^{_{+142.}}_{^{-121.}}$ & $ $0.44 & $ $1692$^{_{+0465}}_{^{-0368}}$ & $ $1529$^{_{+0420}}_{^{-0332}}$ & $ $ 2223$^{_{+0321}}_{^{-4458}}$ & $ $ 1.187$^{_{+0.490}}_{^{-2.489}}$ & 0.967$^{_{+0.902}}_{^{-0.458}}$ & 0.0403$^{_{+0.0141}}_{^{-0.0104}}$ & $ $ 0.26$^{_{+1.20}}_{^{-0.60}}$  \\
 843.01 & $ $  224.3$^{_{+138.}}_{^{-72.7}}$ & $ $2.71 & $ $1812$^{_{+0501}}_{^{-0395}}$ & $ $1638$^{_{+0452}}_{^{-0357}}$ & $ $ 3569$^{_{+0263}}_{^{-0289}}$ & $ $ 1.952$^{_{+0.580}}_{^{-0.432}}$ & 0.565$^{_{+0.518}}_{^{-0.276}}$ & 0.0524$^{_{+0.0186}}_{^{-0.0140}}$ & $ $ 8.24$^{_{+16.44}}_{^{-5.44}}$  \\
 897.01 & $ $  216.0$^{_{+134.}}_{^{-132.}}$ & $ $1.88 & $ $2196$^{_{+0604}}_{^{-0481}}$ & $ $1984$^{_{+0546}}_{^{-0435}}$ & $ $ 2728$^{_{+0173}}_{^{-0249}}$ & $ $ 1.218$^{_{+0.370}}_{^{-0.293}}$ & 1.179$^{_{+1.076}}_{^{-0.573}}$ & 0.0323$^{_{+0.0115}}_{^{-0.0084}}$ & $ $ 0.57$^{_{+1.22}}_{^{-0.41}}$  \\
 908.01 & $ $  193.9$^{_{+91.4}}_{^{-135.}}$ & $ $1.12 & $ $1764$^{_{+0491}}_{^{-0390}}$ & $ $1594$^{_{+0444}}_{^{-0353}}$ & $ $ 2694$^{_{+0249}}_{^{-4490}}$ & $ $ 1.435$^{_{+0.506}}_{^{-2.239}}$ & 1.031$^{_{+0.956}}_{^{-0.500}}$ & 0.0559$^{_{+0.0201}}_{^{-0.0149}}$ & $ $ 1.09$^{_{+3.21}}_{^{-1.11}}$  \\
 913.01 & $ $  -22.3$^{_{+96.5}}_{^{-49.3}}$ & $ $0.82 & $ $1387$^{_{+0383}}_{^{-0303}}$ & $ $1253$^{_{+0346}}_{^{-0274}}$ & $ $ 2303$^{_{+0223}}_{^{-0497}}$ & $ $ 1.584$^{_{+0.528}}_{^{-0.580}}$ & 0.763$^{_{+0.671}}_{^{-0.365}}$ & 0.0495$^{_{+0.0176}}_{^{-0.0129}}$ & $ $ 0.82$^{_{+2.48}}_{^{-0.77}}$  \\
1176.01 & $ $  -30.9$^{_{+148.}}_{^{-100.}}$ & $ $0.05 & $ $1514$^{_{+0429}}_{^{-0332}}$ & $ $1368$^{_{+0387}}_{^{-0300}}$ & $ $ 1849$^{_{+0379}}_{^{-3950}}$ & $ $ 1.025$^{_{+0.588}}_{^{-2.461}}$ & 0.831$^{_{+0.793}}_{^{-0.395}}$ & 0.0279$^{_{+0.0099}}_{^{-0.0075}}$ & $ $ 0.07$^{_{+0.65}}_{^{-0.42}}$  \\
1419.01 & $ $  130.0$^{_{+109.}}_{^{-72.9}}$ & $ $1.22 & $ $2562$^{_{+0720}}_{^{-0558}}$ & $ $2315$^{_{+0651}}_{^{-0504}}$ & $ $ 3201$^{_{+0364}}_{^{-0518}}$ & $ $ 1.212$^{_{+0.392}}_{^{-0.336}}$ & 0.434$^{_{+0.401}}_{^{-0.207}}$ & 0.0243$^{_{+0.0087}}_{^{-0.0064}}$ & $ $ 0.93$^{_{+2.33}}_{^{-0.75}}$  \\
1459.01 & $ $   25.2$^{_{+739.}}_{^{-298.}}$ & $ $1.36 & $ $2212$^{_{+0620}}_{^{-0478}}$ & $ $1999$^{_{+0560}}_{^{-0432}}$ & $ $ 2728$^{_{+0265}}_{^{-0366}}$ & $ $ 1.205$^{_{+0.368}}_{^{-0.329}}$ & 0.898$^{_{+0.898}}_{^{-0.449}}$ & 0.0134$^{_{+0.0047}}_{^{-0.0035}}$ & $ $ 0.74$^{_{+1.81}}_{^{-0.58}}$  \\
1541.01 & $ $ 1088.9$^{_{+357.}}_{^{-397.}}$ & $ $5.22 & $ $2167$^{_{+0583}}_{^{-0482}}$ & $ $1958$^{_{+0527}}_{^{-0436}}$ & $ $ 3523$^{_{+0133}}_{^{-0136}}$ & $ $ 1.628$^{_{+0.458}}_{^{-0.348}}$ & 1.608$^{_{+1.428}}_{^{-0.785}}$ & 0.0360$^{_{+0.0131}}_{^{-0.0094}}$ & $ $ 3.89$^{_{+6.81}}_{^{-2.42}}$  \\
1543.01 & $ $ 3080.9$^{_{+2933}}_{^{-797.}}$ & $ $3.77 & $ $1697$^{_{+0485}}_{^{-0367}}$ & $ $1533$^{_{+0438}}_{^{-0332}}$ & $ $ 3957$^{_{+0277}}_{^{-0273}}$ & $ $ 2.320$^{_{+0.675}}_{^{-0.526}}$ & 1.299$^{_{+1.239}}_{^{-0.615}}$ & 0.0497$^{_{+0.0179}}_{^{-0.0129}}$ & $ $20.14$^{_{+37.73}}_{^{-13.27}}$  \\

  \cutinhead{CLM Light Curve with Eccentricity Free and Stellar Parameters from from Isochrones}
     1.01 & $ $   -9.3$^{_{+14.2}}_{^{-8.94}}$ & $ $-0.49 & $ $1994$^{_{+0128}}_{^{-0115}}$ & $ $1802$^{_{+0116}}_{^{-0104}}$ & $ $-1700$^{_{+3563}}_{^{-0243}}$ & $ $-0.844$^{_{+1.779}}_{^{-0.136}}$ & 1.173$^{_{+0.093}}_{^{-0.074}}$ & 0.0360$^{_{+0.0007}}_{^{-0.0006}}$ & $ $-0.01$^{_{+0.04}}_{^{-0.04}}$  \\
   2.01 & $ $   57.7$^{_{+9.30}}_{^{-9.78}}$ & $ $8.45 & $ $2746$^{_{+0173}}_{^{-0167}}$ & $ $2481$^{_{+0156}}_{^{-0151}}$ & $ $ 2860$^{_{+0065}}_{^{-0066}}$ & $ $ 1.040$^{_{+0.054}}_{^{-0.048}}$ & 1.038$^{_{+0.087}}_{^{-0.085}}$ & 0.0363$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 0.37$^{_{+0.07}}_{^{-0.06}}$  \\
   5.01 & $ $    0.0$^{_{+13.7}}_{^{-18.6}}$ & $ $-0.00 & $ $1627$^{_{+0107}}_{^{-0095}}$ & $ $1470$^{_{+0097}}_{^{-0086}}$ & $ $-2179$^{_{+4697}}_{^{-0514}}$ & $ $-1.326$^{_{+2.871}}_{^{-0.337}}$ & 0.355$^{_{+0.031}}_{^{-0.025}}$ & 0.0562$^{_{+0.0011}}_{^{-0.0010}}$ & $ $-0.33$^{_{+1.42}}_{^{-1.58}}$  \\
  10.01 & $ $   -5.8$^{_{+45.9}}_{^{-44.2}}$ & $ $1.09 & $ $2051$^{_{+0143}}_{^{-0130}}$ & $ $1854$^{_{+0129}}_{^{-0118}}$ & $ $ 2463$^{_{+0215}}_{^{-0587}}$ & $ $ 1.192$^{_{+0.129}}_{^{-0.294}}$ & 1.048$^{_{+0.099}}_{^{-0.088}}$ & 0.0476$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.36$^{_{+0.36}}_{^{-0.33}}$  \\
  13.01 & $ $   88.8$^{_{+6.19}}_{^{-8.04}}$ & $ $16.03 & $ $4049$^{_{+0097}}_{^{-0101}}$ & $ $3658$^{_{+0088}}_{^{-0092}}$ & $ $ 3758$^{_{+0055}}_{^{-0057}}$ & $ $ 0.929$^{_{+0.016}}_{^{-0.015}}$ & 1.050$^{_{+0.014}}_{^{-0.015}}$ & 0.0359$^{_{+0.0003}}_{^{-0.0003}}$ & $ $ 0.58$^{_{+0.03}}_{^{-0.03}}$  \\
  17.01 & $ $  -71.7$^{_{+33.6}}_{^{-28.2}}$ & $ $-1.28 & $ $1830$^{_{+0118}}_{^{-0106}}$ & $ $1653$^{_{+0107}}_{^{-0096}}$ & $ $-2306$^{_{+0369}}_{^{-0163}}$ & $ $-1.252$^{_{+0.210}}_{^{-0.114}}$ & 0.887$^{_{+0.070}}_{^{-0.058}}$ & 0.0431$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.33$^{_{+0.27}}_{^{-0.27}}$  \\
  18.01 & $ $  -89.8$^{_{+48.6}}_{^{-44.7}}$ & $ $-0.80 & $ $1826$^{_{+0121}}_{^{-0112}}$ & $ $1650$^{_{+0109}}_{^{-0101}}$ & $ $-2399$^{_{+4274}}_{^{-0257}}$ & $ $-1.308$^{_{+2.328}}_{^{-0.155}}$ & 0.757$^{_{+0.063}}_{^{-0.056}}$ & 0.0463$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.47$^{_{+0.51}}_{^{-0.60}}$  \\
  20.01 & $ $  -26.3$^{_{+28.5}}_{^{-13.8}}$ & $ $0.98 & $ $1804$^{_{+0126}}_{^{-0112}}$ & $ $1630$^{_{+0114}}_{^{-0101}}$ & $ $ 2115$^{_{+0180}}_{^{-0312}}$ & $ $ 1.165$^{_{+0.118}}_{^{-0.181}}$ & 1.236$^{_{+0.115}}_{^{-0.095}}$ & 0.0547$^{_{+0.0011}}_{^{-0.0010}}$ & $ $ 0.16$^{_{+0.17}}_{^{-0.13}}$  \\
  64.01 & $ $   39.5$^{_{+42.6}}_{^{-40.8}}$ & $ $1.78 & $ $1815$^{_{+0108}}_{^{-0101}}$ & $ $1640$^{_{+0098}}_{^{-0091}}$ & $ $ 2669$^{_{+0178}}_{^{-0271}}$ & $ $ 1.471$^{_{+0.105}}_{^{-0.155}}$ & 0.363$^{_{+0.045}}_{^{-0.034}}$ & 0.0291$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 1.22$^{_{+0.69}}_{^{-0.71}}$  \\
  97.01 & $ $   79.1$^{_{+15.3}}_{^{-15.5}}$ & $ $4.11 & $ $1710$^{_{+0117}}_{^{-0106}}$ & $ $1545$^{_{+0106}}_{^{-0096}}$ & $ $ 2626$^{_{+0090}}_{^{-0101}}$ & $ $ 1.534$^{_{+0.085}}_{^{-0.090}}$ & 0.827$^{_{+0.075}}_{^{-0.062}}$ & 0.0580$^{_{+0.0012}}_{^{-0.0011}}$ & $ $ 1.26$^{_{+0.36}}_{^{-0.33}}$  \\
 127.01 & $ $  -92.6$^{_{+39.1}}_{^{-42.1}}$ & $ $-3.21 & $ $1687$^{_{+0107}}_{^{-0097}}$ & $ $1524$^{_{+0097}}_{^{-0088}}$ & $ $-2563$^{_{+0129}}_{^{-0112}}$ & $ $-1.517$^{_{+0.094}}_{^{-0.086}}$ & 0.863$^{_{+0.064}}_{^{-0.052}}$ & 0.0455$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-1.11$^{_{+0.36}}_{^{-0.41}}$  \\
 128.01 & $ $  -62.9$^{_{+16.4}}_{^{-15.7}}$ & $ $-1.00 & $ $1585$^{_{+0104}}_{^{-0092}}$ & $ $1433$^{_{+0094}}_{^{-0083}}$ & $ $-1604$^{_{+0400}}_{^{-0106}}$ & $ $-1.003$^{_{+0.246}}_{^{-0.088}}$ & 0.925$^{_{+0.074}}_{^{-0.060}}$ & 0.0572$^{_{+0.0011}}_{^{-0.0010}}$ & $ $-0.01$^{_{+0.01}}_{^{-0.01}}$  \\
 144.01 & $ $  101.3$^{_{+44.0}}_{^{-43.4}}$ & $ $2.80 & $ $1246$^{_{+0081}}_{^{-0085}}$ & $ $1126$^{_{+0074}}_{^{-0077}}$ & $ $ 3124$^{_{+0189}}_{^{-0210}}$ & $ $ 2.515$^{_{+0.170}}_{^{-0.174}}$ & 0.218$^{_{+0.024}}_{^{-0.024}}$ & 0.0465$^{_{+0.0010}}_{^{-0.0011}}$ & $ $18.85$^{_{+7.96}}_{^{-6.83}}$  \\
 183.01 & $ $  124.8$^{_{+42.0}}_{^{-39.4}}$ & $ $2.76 & $ $1946$^{_{+0130}}_{^{-0114}}$ & $ $1759$^{_{+0117}}_{^{-0103}}$ & $ $ 2505$^{_{+0111}}_{^{-0136}}$ & $ $ 1.284$^{_{+0.080}}_{^{-0.088}}$ & 1.091$^{_{+0.089}}_{^{-0.072}}$ & 0.0381$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 0.52$^{_{+0.21}}_{^{-0.19}}$  \\
 186.01 & $ $ -200.4$^{_{+93.8}}_{^{-75.4}}$ & $ $-1.21 & $ $1886$^{_{+0127}}_{^{-0112}}$ & $ $1704$^{_{+0115}}_{^{-0101}}$ & $ $-2474$^{_{+0506}}_{^{-0197}}$ & $ $-1.303$^{_{+0.276}}_{^{-0.126}}$ & 1.141$^{_{+0.096}}_{^{-0.081}}$ & 0.0436$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-0.53$^{_{+0.46}}_{^{-0.44}}$  \\
 188.01 & $ $  -33.1$^{_{+17.0}}_{^{-43.9}}$ & $ $-0.28 & $ $1439$^{_{+0082}}_{^{-0081}}$ & $ $1301$^{_{+0074}}_{^{-0073}}$ & $ $-2006$^{_{+3594}}_{^{-0216}}$ & $ $-1.391$^{_{+2.488}}_{^{-0.164}}$ & 0.838$^{_{+0.050}}_{^{-0.049}}$ & 0.0453$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-0.26$^{_{+0.27}}_{^{-0.41}}$  \\
 195.01 & $ $   99.4$^{_{+79.1}}_{^{-80.9}}$ & $ $1.71 & $ $1765$^{_{+0116}}_{^{-0098}}$ & $ $1595$^{_{+0105}}_{^{-0088}}$ & $ $ 2518$^{_{+0163}}_{^{-0262}}$ & $ $ 1.420$^{_{+0.110}}_{^{-0.157}}$ & 1.048$^{_{+0.082}}_{^{-0.062}}$ & 0.0425$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 0.81$^{_{+0.50}}_{^{-0.48}}$  \\
 196.01 & $ $   75.4$^{_{+40.1}}_{^{-39.0}}$ & $ $2.29 & $ $2111$^{_{+0130}}_{^{-0120}}$ & $ $1907$^{_{+0118}}_{^{-0108}}$ & $ $ 2463$^{_{+0130}}_{^{-0168}}$ & $ $ 1.164$^{_{+0.077}}_{^{-0.092}}$ & 0.886$^{_{+0.066}}_{^{-0.054}}$ & 0.0294$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.33$^{_{+0.16}}_{^{-0.15}}$  \\
 201.01 & $ $   21.7$^{_{+25.4}}_{^{-43.0}}$ & $ $-1.00 & $ $1561$^{_{+0096}}_{^{-0091}}$ & $ $1411$^{_{+0086}}_{^{-0082}}$ & $ $-2353$^{_{+0439}}_{^{-0218}}$ & $ $-1.503$^{_{+0.294}}_{^{-0.152}}$ & 0.697$^{_{+0.049}}_{^{-0.044}}$ & 0.0505$^{_{+0.0009}}_{^{-0.0010}}$ & $ $-0.76$^{_{+0.65}}_{^{-0.80}}$  \\
 202.01 & $ $   63.6$^{_{+37.7}}_{^{-40.2}}$ & $ $1.85 & $ $2397$^{_{+0163}}_{^{-0144}}$ & $ $2166$^{_{+0148}}_{^{-0131}}$ & $ $ 2455$^{_{+0138}}_{^{-0207}}$ & $ $ 1.019$^{_{+0.077}}_{^{-0.101}}$ & 0.994$^{_{+0.089}}_{^{-0.073}}$ & 0.0288$^{_{+0.0006}}_{^{-0.0005}}$ & $ $ 0.19$^{_{+0.10}}_{^{-0.10}}$  \\
 203.01 & $ $   52.0$^{_{+98.0}}_{^{-117.}}$ & $ $1.00 & $ $2304$^{_{+0151}}_{^{-0130}}$ & $ $2082$^{_{+0137}}_{^{-0117}}$ & $ $ 2319$^{_{+0202}}_{^{-4138}}$ & $ $ 0.999$^{_{+0.102}}_{^{-1.781}}$ & 1.173$^{_{+0.093}}_{^{-0.071}}$ & 0.0255$^{_{+0.0005}}_{^{-0.0004}}$ & $ $ 0.14$^{_{+0.14}}_{^{-0.15}}$  \\
 204.01 & $ $   54.8$^{_{+82.5}}_{^{-97.6}}$ & $ $1.15 & $ $1604$^{_{+0098}}_{^{-0087}}$ & $ $1449$^{_{+0089}}_{^{-0079}}$ & $ $ 2669$^{_{+0231}}_{^{-0641}}$ & $ $ 1.657$^{_{+0.160}}_{^{-0.402}}$ & 0.573$^{_{+0.045}}_{^{-0.040}}$ & 0.0415$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 1.92$^{_{+1.67}}_{^{-1.74}}$  \\
 214.01 & $ $ -224.9$^{_{+181.}}_{^{-1607}}$ & $ $-1.21 & $ $1612$^{_{+0098}}_{^{-0091}}$ & $ $1457$^{_{+0088}}_{^{-0082}}$ & $ $-3530$^{_{+0591}}_{^{-0475}}$ & $ $-2.187$^{_{+0.362}}_{^{-0.299}}$ & 0.881$^{_{+0.222}}_{^{-0.150}}$ & 0.0422$^{_{+0.0008}}_{^{-0.0008}}$ & $ $-13.30$^{_{+9.35}}_{^{-14.68}}$  \\
 217.01 & $ $  260.3$^{_{+118.}}_{^{-112.}}$ & $ $2.64 & $ $1607$^{_{+0100}}_{^{-0092}}$ & $ $1452$^{_{+0090}}_{^{-0083}}$ & $ $ 2783$^{_{+0143}}_{^{-0173}}$ & $ $ 1.729$^{_{+0.108}}_{^{-0.121}}$ & 0.960$^{_{+0.070}}_{^{-0.060}}$ & 0.0479$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 2.60$^{_{+1.05}}_{^{-0.99}}$  \\
 229.01 & $ $   32.5$^{_{+60.6}}_{^{-23.3}}$ & $ $0.53 & $ $1708$^{_{+0111}}_{^{-0098}}$ & $ $1543$^{_{+0100}}_{^{-0089}}$ & $ $ 2707$^{_{+0331}}_{^{-0620}}$ & $ $ 1.581$^{_{+0.203}}_{^{-0.374}}$ & 0.450$^{_{+0.041}}_{^{-0.033}}$ & 0.0456$^{_{+0.0009}}_{^{-0.0008}}$ & $ $ 1.65$^{_{+2.12}}_{^{-1.48}}$  \\
 254.01 & $ $ 1143.3$^{_{+643.}}_{^{-462.}}$ & $ $2.82 & $ $ 962$^{_{+0155}}_{^{-0133}}$ & $ $ 869$^{_{+0140}}_{^{-0120}}$ & $ $ 2457$^{_{+0143}}_{^{-0152}}$ & $ $ 2.557$^{_{+0.318}}_{^{-0.303}}$ & 0.541$^{_{+0.212}}_{^{-0.153}}$ & 0.0250$^{_{+0.0035}}_{^{-0.0032}}$ & $ $10.64$^{_{+7.14}}_{^{-4.75}}$  \\
 356.01 & $ $   86.9$^{_{+48.2}}_{^{-41.1}}$ & $ $2.25 & $ $1857$^{_{+0109}}_{^{-0107}}$ & $ $1678$^{_{+0099}}_{^{-0097}}$ & $ $ 3209$^{_{+0214}}_{^{-0264}}$ & $ $ 1.730$^{_{+0.117}}_{^{-0.147}}$ & 0.254$^{_{+0.024}}_{^{-0.020}}$ & 0.0279$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 4.22$^{_{+1.98}}_{^{-1.85}}$  \\
 412.01 & $ $   34.4$^{_{+11.1}}_{^{-14.3}}$ & $ $-0.38 & $ $1612$^{_{+0104}}_{^{-0092}}$ & $ $1456$^{_{+0094}}_{^{-0083}}$ & $ $-1909$^{_{+3565}}_{^{-0202}}$ & $ $-1.178$^{_{+2.196}}_{^{-0.142}}$ & 0.444$^{_{+0.042}}_{^{-0.033}}$ & 0.0502$^{_{+0.0010}}_{^{-0.0009}}$ & $ $-0.10$^{_{+0.12}}_{^{-0.15}}$  \\
 421.01 & $ $  -53.9$^{_{+58.1}}_{^{-23.2}}$ & $ $0.35 & $ $1401$^{_{+0087}}_{^{-0077}}$ & $ $1266$^{_{+0078}}_{^{-0070}}$ & $ $ 2075$^{_{+0219}}_{^{-0678}}$ & $ $ 1.478$^{_{+0.167}}_{^{-0.501}}$ & 0.906$^{_{+0.061}}_{^{-0.053}}$ & 0.0508$^{_{+0.0010}}_{^{-0.0009}}$ & $ $ 0.39$^{_{+0.56}}_{^{-0.39}}$  \\
 433.01 & $ $  -10.5$^{_{+40.5}}_{^{-102.}}$ & $ $-0.03 & $ $1471$^{_{+0089}}_{^{-0078}}$ & $ $1329$^{_{+0081}}_{^{-0071}}$ & $ $-2513$^{_{+4628}}_{^{-0357}}$ & $ $-1.707$^{_{+3.137}}_{^{-0.246}}$ & 0.437$^{_{+0.055}}_{^{-0.051}}$ & 0.0477$^{_{+0.0009}}_{^{-0.0008}}$ & $ $-1.73$^{_{+2.11}}_{^{-3.00}}$  \\
 611.01 & $ $ -112.1$^{_{+74.4}}_{^{-67.5}}$ & $ $-1.19 & $ $2079$^{_{+0140}}_{^{-0132}}$ & $ $1878$^{_{+0127}}_{^{-0120}}$ & $ $-2452$^{_{+0322}}_{^{-0224}}$ & $ $-1.175$^{_{+0.163}}_{^{-0.127}}$ & 2.395$^{_{+1.287}}_{^{-1.062}}$ & 0.0450$^{_{+0.0009}}_{^{-0.0009}}$ & $ $-0.33$^{_{+0.24}}_{^{-0.34}}$  \\
 667.01 & $ $   55.5$^{_{+131.}}_{^{-64.3}}$ & $ $0.05 & $ $ 912$^{_{+0124}}_{^{-0126}}$ & $ $ 824$^{_{+0112}}_{^{-0114}}$ & $ $ 2074$^{_{+0264}}_{^{-3935}}$ & $ $ 2.232$^{_{+0.433}}_{^{-4.241}}$ & 0.345$^{_{+0.096}}_{^{-0.097}}$ & 0.0411$^{_{+0.0032}}_{^{-0.0051}}$ & $ $ 2.74$^{_{+5.59}}_{^{-3.69}}$  \\
 684.01 & $ $   54.6$^{_{+55.2}}_{^{-103.}}$ & $ $0.53 & $ $1511$^{_{+0091}}_{^{-0086}}$ & $ $1366$^{_{+0082}}_{^{-0078}}$ & $ $ 2823$^{_{+0547}}_{^{-5863}}$ & $ $ 1.860$^{_{+0.376}}_{^{-3.877}}$ & 0.263$^{_{+0.047}}_{^{-0.042}}$ & 0.0482$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 3.76$^{_{+9.06}}_{^{-10.32}}$  \\
 760.01 & $ $  -18.1$^{_{+126.}}_{^{-108.}}$ & $ $0.01 & $ $1670$^{_{+0112}}_{^{-0104}}$ & $ $1509$^{_{+0101}}_{^{-0094}}$ & $ $ 2069$^{_{+0596}}_{^{-4618}}$ & $ $ 1.233$^{_{+0.366}}_{^{-2.756}}$ & 1.051$^{_{+0.092}}_{^{-0.079}}$ & 0.0583$^{_{+0.0011}}_{^{-0.0011}}$ & $ $ 0.18$^{_{+1.39}}_{^{-1.26}}$  \\
 767.01 & $ $  189.7$^{_{+86.6}}_{^{-87.5}}$ & $ $2.55 & $ $1758$^{_{+0103}}_{^{-0101}}$ & $ $1589$^{_{+0093}}_{^{-0092}}$ & $ $ 2578$^{_{+0129}}_{^{-0165}}$ & $ $ 1.465$^{_{+0.089}}_{^{-0.105}}$ & 1.048$^{_{+0.067}}_{^{-0.065}}$ & 0.0383$^{_{+0.0007}}_{^{-0.0007}}$ & $ $ 1.01$^{_{+0.42}}_{^{-0.41}}$  \\
 801.01 & $ $  155.7$^{_{+102.}}_{^{-91.6}}$ & $ $2.14 & $ $2135$^{_{+0129}}_{^{-0122}}$ & $ $1930$^{_{+0117}}_{^{-0110}}$ & $ $ 2840$^{_{+0183}}_{^{-0234}}$ & $ $ 1.330$^{_{+0.094}}_{^{-0.121}}$ & 0.711$^{_{+0.053}}_{^{-0.047}}$ & 0.0267$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.98$^{_{+0.51}}_{^{-0.47}}$  \\
 809.01 & $ $  278.8$^{_{+110.}}_{^{-100.}}$ & $ $2.91 & $ $2290$^{_{+0150}}_{^{-0132}}$ & $ $2069$^{_{+0135}}_{^{-0120}}$ & $ $ 2797$^{_{+0138}}_{^{-0160}}$ & $ $ 1.219$^{_{+0.077}}_{^{-0.084}}$ & 1.066$^{_{+0.088}}_{^{-0.071}}$ & 0.0268$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 0.65$^{_{+0.26}}_{^{-0.23}}$  \\
 813.01 & $ $ -540.1$^{_{+228.}}_{^{-253.}}$ & $ $-2.31 & $ $1543$^{_{+0092}}_{^{-0087}}$ & $ $1394$^{_{+0083}}_{^{-0079}}$ & $ $-3245$^{_{+0268}}_{^{-0218}}$ & $ $-2.106$^{_{+0.188}}_{^{-0.149}}$ & 0.707$^{_{+0.060}}_{^{-0.051}}$ & 0.0472$^{_{+0.0008}}_{^{-0.0009}}$ & $ $-9.36$^{_{+4.21}}_{^{-4.44}}$  \\
 830.01 & $ $  -89.1$^{_{+13.1}}_{^{-11.0}}$ & $ $-0.87 & $ $1403$^{_{+0082}}_{^{-0087}}$ & $ $1268$^{_{+0074}}_{^{-0079}}$ & $ $-1455$^{_{+2674}}_{^{-0098}}$ & $ $-1.032$^{_{+1.897}}_{^{-0.089}}$ & 0.950$^{_{+0.055}}_{^{-0.063}}$ & 0.0424$^{_{+0.0008}}_{^{-0.0009}}$ & $ $-0.01$^{_{+0.01}}_{^{-0.01}}$  \\
 838.01 & $ $   54.9$^{_{+93.4}}_{^{-97.2}}$ & $ $0.13 & $ $1632$^{_{+0107}}_{^{-0098}}$ & $ $1475$^{_{+0096}}_{^{-0088}}$ & $ $ 2181$^{_{+0327}}_{^{-4295}}$ & $ $ 1.330$^{_{+0.213}}_{^{-2.614}}$ & 1.277$^{_{+0.535}}_{^{-0.478}}$ & 0.0570$^{_{+0.0011}}_{^{-0.0011}}$ & $ $ 0.32$^{_{+0.73}}_{^{-0.55}}$  \\
 840.01 & $ $   29.4$^{_{+142.}}_{^{-121.}}$ & $ $0.44 & $ $1473$^{_{+0088}}_{^{-0092}}$ & $ $1331$^{_{+0079}}_{^{-0083}}$ & $ $ 2225$^{_{+0331}}_{^{-4466}}$ & $ $ 1.509$^{_{+0.235}}_{^{-3.034}}$ & 0.702$^{_{+0.049}}_{^{-0.052}}$ & 0.0384$^{_{+0.0007}}_{^{-0.0008}}$ & $ $ 0.63$^{_{+1.39}}_{^{-1.30}}$  \\
 843.01 & $ $  224.3$^{_{+138.}}_{^{-72.7}}$ & $ $2.71 & $ $1713$^{_{+0108}}_{^{-0104}}$ & $ $1548$^{_{+0098}}_{^{-0094}}$ & $ $ 3567$^{_{+0272}}_{^{-0284}}$ & $ $ 2.083$^{_{+0.171}}_{^{-0.183}}$ & 0.494$^{_{+0.052}}_{^{-0.047}}$ & 0.0516$^{_{+0.0009}}_{^{-0.0010}}$ & $ $10.87$^{_{+5.93}}_{^{-4.43}}$  \\
 897.01 & $ $  216.0$^{_{+134.}}_{^{-132.}}$ & $ $1.88 & $ $2137$^{_{+0141}}_{^{-0128}}$ & $ $1931$^{_{+0128}}_{^{-0116}}$ & $ $ 2721$^{_{+0179}}_{^{-0251}}$ & $ $ 1.269$^{_{+0.098}}_{^{-0.128}}$ & 1.096$^{_{+0.092}}_{^{-0.076}}$ & 0.0319$^{_{+0.0006}}_{^{-0.0006}}$ & $ $ 0.69$^{_{+0.40}}_{^{-0.37}}$  \\
 908.01 & $ $  193.9$^{_{+91.4}}_{^{-135.}}$ & $ $1.12 & $ $1463$^{_{+0087}}_{^{-0084}}$ & $ $1322$^{_{+0079}}_{^{-0076}}$ & $ $ 2697$^{_{+0241}}_{^{-4512}}$ & $ $ 1.838$^{_{+0.182}}_{^{-3.077}}$ & 0.683$^{_{+0.047}}_{^{-0.043}}$ & 0.0537$^{_{+0.0010}}_{^{-0.0010}}$ & $ $ 3.03$^{_{+2.63}}_{^{-3.11}}$  \\
 913.01 & $ $  -22.3$^{_{+96.5}}_{^{-49.3}}$ & $ $0.82 & $ $1566$^{_{+0095}}_{^{-0090}}$ & $ $1415$^{_{+0086}}_{^{-0082}}$ & $ $ 2301$^{_{+0229}}_{^{-0470}}$ & $ $ 1.467$^{_{+0.161}}_{^{-0.311}}$ & 0.960$^{_{+0.066}}_{^{-0.059}}$ & 0.0492$^{_{+0.0009}}_{^{-0.0009}}$ & $ $ 0.62$^{_{+0.74}}_{^{-0.56}}$  \\
1176.01 & $ $  -30.9$^{_{+148.}}_{^{-100.}}$ & $ $0.05 & $ $1533$^{_{+0110}}_{^{-0137}}$ & $ $1385$^{_{+0099}}_{^{-0124}}$ & $ $ 1845$^{_{+0384}}_{^{-3933}}$ & $ $ 1.203$^{_{+0.271}}_{^{-2.575}}$ & 0.854$^{_{+0.071}}_{^{-0.107}}$ & 0.0278$^{_{+0.0006}}_{^{-0.0010}}$ & $ $ 0.10$^{_{+0.50}}_{^{-0.42}}$  \\
1419.01 & $ $  130.0$^{_{+109.}}_{^{-72.9}}$ & $ $1.22 & $ $2552$^{_{+0176}}_{^{-0154}}$ & $ $2306$^{_{+0159}}_{^{-0139}}$ & $ $ 3205$^{_{+0355}}_{^{-0523}}$ & $ $ 1.252$^{_{+0.149}}_{^{-0.209}}$ & 0.432$^{_{+0.042}}_{^{-0.035}}$ & 0.0242$^{_{+0.0005}}_{^{-0.0005}}$ & $ $ 1.09$^{_{+1.06}}_{^{-0.79}}$  \\
1459.01 & $ $   25.2$^{_{+739.}}_{^{-298.}}$ & $ $1.36 & $ $1588$^{_{+0231}}_{^{-0225}}$ & $ $1435$^{_{+0209}}_{^{-0203}}$ & $ $ 2731$^{_{+0267}}_{^{-0359}}$ & $ $ 1.713$^{_{+0.262}}_{^{-0.274}}$ & 0.397$^{_{+0.183}}_{^{-0.133}}$ & 0.0117$^{_{+0.0011}}_{^{-0.0016}}$ & $ $ 3.19$^{_{+3.53}}_{^{-2.19}}$  \\
1541.01 & $ $ 1088.9$^{_{+357.}}_{^{-397.}}$ & $ $5.22 & $ $2337$^{_{+0162}}_{^{-0151}}$ & $ $2112$^{_{+0147}}_{^{-0136}}$ & $ $ 3522$^{_{+0132}}_{^{-0137}}$ & $ $ 1.507$^{_{+0.084}}_{^{-0.085}}$ & 1.909$^{_{+0.182}}_{^{-0.160}}$ & 0.0367$^{_{+0.0008}}_{^{-0.0007}}$ & $ $ 2.87$^{_{+0.73}}_{^{-0.65}}$  \\
1543.01 & $ $ 3080.9$^{_{+2933}}_{^{-797.}}$ & $ $3.77 & $ $1763$^{_{+0114}}_{^{-0108}}$ & $ $1593$^{_{+0103}}_{^{-0097}}$ & $ $ 3953$^{_{+0282}}_{^{-0268}}$ & $ $ 2.245$^{_{+0.165}}_{^{-0.168}}$ & 1.400$^{_{+0.117}}_{^{-0.102}}$ & 0.0498$^{_{+0.0009}}_{^{-0.0009}}$ & $ $17.89$^{_{+7.72}}_{^{-6.01}}$  \\

  \enddata
  \tablenotetext{a}{Derived assuming $A$ = 0.0}
  \label{kepsec-tab3}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{ccccccccrcccccc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Model System Parameters via JKTEBOP for the 231 DDEBs with T$_{\rm eff}$ $<$ 5500 K}
\tablecolumns{15}
\tablehead{\emph{Kepler} ID & T$_{\rm eff}$ & m$_{\rm kep}$ & $\Delta$m$_{\rm kep}$ & Period & T$_{\rm 0}$ & i & e\tablenotemark{a} & $\omega$\tablenotemark{a} & r$_{\rm sum}$ & J & k & L$_{r}$ & L$_{1}$ Sine & L$_{3}$\\ & (K) & & & (Days) & (BJD-2450000) & ($\degr$) & & ($\degr$) & & & & & Amplitude & }
\startdata
002162994 & 5410 & 14.162 & 0.535 & 4.101544 & 5002.545861 & 89.87 &  0.01 & 270 & 0.199 &    0.991 &  0.702 & 0.4888 & 0.008 & 0.00\\
002437452 & 5398 & 16.981 & 0.256 & 14.47184 & 5003.759350 & 87.46 &  0.08 &  90 & 0.084 &    0.641 &   2.47 & 3.905 & 0.011 & 0.00\\
002580872 & 5293 & 14.880 & 0.374 & 15.92672 & 4978.550988 & 87.95 &  0.26 & 102 & 0.084 &     1.14 &   1.25 & 1.774 & 0.014 & 0.00\\
002719873 & 5086 & 15.160 & 0.235 & 17.27953 & 4968.273250 & 87.76 &  0.31 &  90 & 0.059 &    0.633 &   2.64 & 4.425 & 0.007 & 0.00\\
002852560 & 5381 & 15.308 & 0.460 & 11.96119 & 4964.912794 & 88.06 &  0.44 &  41 & 0.079 &     1.04 &  0.986 & 1.008 & 0.000 & 0.00\\
002860788 & 5319 & 14.043 & 0.137 & 5.259798 & 4965.066945 & 82.29 &  0.00 & 268 & 0.212 &    0.876 &  0.561 & 0.2755 & 0.009 & 0.00\\
003003991 & 5366 & 13.926 & 0.115 & 7.244790 & 4964.859062 & 86.88 &  0.28 & 270 & 0.083 &   0.0438 &   11.2 & 5.447 & 0.000 & 0.40\\
003102024 & 5117 & 12.809 & 0.351 & 13.78248 & 4958.697309 & 89.50 &  0.54 & 302 & 0.054 &    0.605 &   1.37 & 1.138 & 0.000 & 0.43\\
003113266 & 5077 & 15.577 & 0.011 & 0.9958567 & 5002.193202 & 72.96 &  0.01 & 266 & 0.325 &     1.24 &   9.95 & 123.3 & 0.026 & 0.00\\
003241344 & 5422 & 14.756 & 0.401 & 3.912656 & 4966.427889 & 90.00 &  0.02 & 256 & 0.121 &   0.0854 &  0.509 & 0.02209 & 0.012 & 0.00\\
003241619 & 5165 & 12.524 & 0.802 & 1.703368 & 4965.468231 & 85.35 &  0.03 &  88 & 0.267 &    0.303 &   1.04 & 0.3286 & 0.016 & 0.00\\
003344419 & 5348 & 14.997 & 0.005 & 0.6517609 & 4977.843744 & 50.18 &  0.01 & 269 & 0.694 &     1.08 &   23.4 & 592.4 & 0.068 & 0.00\\
003458919 & 5063 & 13.815 & 0.121 & 0.8920383 & 5002.281060 & 73.06 &  0.14 & 270 & 0.418 &    0.362 &   3.95 & 5.653 & 0.056 & 0.00\\
003543270 & 5288 & 15.220 & 0.130 & 4.177213 & 5003.789822 & 82.27 &  0.05 & 269 & 0.207 &    0.254 &  0.394 & 0.03937 & 0.024 & 0.00\\
003556742 & 4921 & 14.221 & 0.004 & 0.8229667 & 5003.017211 & 37.02 &  0.00 & 247 & 0.848 &     2.41 &   15.5 & 576.3 & 0.108 & 0.00\\
003656322 & 5075 & 13.061 & 0.150 & 3.660009 & 4989.330479 & 67.54 &  0.02 & 125 & 0.457 &    0.930 &   1.66 & 2.576 & 0.125 & 0.00\\
003730067 & 4099 & 14.610 & 0.594 & 0.2940818 & 4964.591764 & 75.71 &  0.03 &  88 & 0.590 &    0.420 &   1.25 & 0.6522 & 0.035 & 0.00\\
003830820 & 3902 & 15.368 & 0.044 & 15.58263 & 4999.277480 & 87.92 &  0.47 &  79 & 0.057 &     2.39 &   2.10 & 10.57 & 0.000 & 0.60\\
003834364 & 5449 & 14.661 & 0.089 & 2.908455 & 4965.315292 & 82.21 &  0.10 & 271 & 0.182 &   0.0407 &  0.874 & 0.03106 & 0.006 & 0.00\\
003848919 & 5226 & 13.901 & 0.636 & 1.047253 & 4964.766251 & 85.07 &  0.00 &  84 & 0.418 &    0.903 &   1.04 & 0.9684 & 0.017 & 0.00\\
003957477 & 5395 & 12.477 & 0.073 & 0.9789470 & 4964.726279 & 66.89 &  0.03 &  91 & 0.525 &     1.42 &   2.97 & 12.52 & 0.055 & 0.00\\
004049124 & 5349 & 14.654 & 0.175 & 4.804341 & 4969.004205 & 84.04 &  0.41 &  89 & 0.160 &     1.32 &   2.24 & 6.592 & 0.002 & 0.00\\
004077442 & 4523 & 13.512 & 0.153 & 0.6928736 & 5002.273033 & 69.03 &  0.01 & 277 & 0.499 &     1.94 &   1.34 & 3.499 & 0.183 & 0.00\\
004078693 & 5288 & 13.485 & 0.005 & 2.756407 & 5001.858784 & 85.40 &  0.32 & 270 & 0.119 &   0.0308 &  0.519 & 0.008294 & 0.001 & 0.79\\
004247791 & 4063 & 11.260 & 0.152 & 4.100862 & 5001.145258 & 77.90 &  0.00 &  87 & 0.326 &    0.928 &   1.48 & 2.035 & 0.001 & 0.00\\
004281895 & 5309 & 12.256 & 0.078 & 9.543591 & 5002.358654 & 87.52 &  0.30 &   4 & 0.065 &     1.18 &   3.41 & 13.80 & 0.000 & 0.00\\
004346875 & 5339 & 15.584 & 0.284 & 4.694341 & 5004.332965 & 87.08 &  0.02 & 267 & 0.135 &   0.0866 &  0.429 & 0.01592 & 0.014 & 0.00\\
004352168 & 5115 & 14.343 & 0.663 & 10.64334 & 4967.942159 & 89.58 &  0.18 & 213 & 0.072 &    0.268 &   1.29 & 0.4451 & 0.012 & 0.35\\
004484356 & 5080 & 14.235 & 0.177 & 1.144126 & 5002.774583 & 78.62 &  0.02 & 271 & 0.320 &    0.899 &  0.652 & 0.3817 & 0.025 & 0.00\\
004540632 & 4818 & 14.991 & 1.045 & 31.00996 & 4983.860841 & 89.93 &  0.66 &  98 & 0.030 &    0.315 &  0.826 & 0.2150 & 0.000 & 0.00\\
004579313 & 5363 & 14.811 & 0.008 & 2.112635 & 5002.947518 & 68.73 &  0.00 & 309 & 0.390 &    0.553 &   13.3 & 98.34 & 0.029 & 0.00\\
004633434 & 4902 & 15.362 & 0.233 & 22.27067 & 4967.759577 & 89.52 &  0.09 & 107 & 0.031 &   0.0806 &   1.58 & 0.2024 & 0.000 & 0.77\\
004672010 & 4655 & 14.602 & 0.049 & 0.9628780 & 5002.694396 & 41.63 &  0.02 & 271 & 0.904 &     1.97 &   7.26 & 103.9 & 0.038 & 0.00\\
004678171 & 4240 & 15.993 & 0.951 & 15.28859 & 4965.805465 & 89.68 &  0.01 & 111 & 0.045 &    0.474 &  0.996 & 0.4702 & 0.002 & 0.00\\
004737267 & 5156 & 15.145 & 0.471 & 9.523936 & 5001.185337 & 89.05 &  0.01 & 220 & 0.154 &    0.521 &   1.98 & 2.032 & 0.072 & 0.00\\
004757331 & 5092 & 15.725 & 0.087 & 2.362127 & 5001.736119 & 81.59 &  0.11 &  90 & 0.210 &     1.77 &   2.01 & 7.157 & 0.043 & 0.00\\
004758368 & 4594 & 10.805 & 0.044 & 3.750218 & 5003.200871 & 67.51 &  0.02 & 260 & 0.489 &     1.01 &   3.73 & 14.11 & 0.002 & 0.00\\
004773155 & 5447 & 13.592 & 0.733 & 25.70599 & 4989.643369 & 89.86 &  0.43 & 309 & 0.042 &    0.767 &   1.14 & 0.9988 & 0.000 & 0.03\\
004908495 & 4731 & 13.871 & 0.359 & 3.120583 & 4965.367280 & 86.08 &  0.01 & 265 & 0.153 &    0.732 &   1.01 & 0.7479 & 0.076 & 0.00\\
004940201 & 5284 & 14.984 & 0.050 & 8.816203 & 5002.550394 & 90.00 &  0.03 &  87 & 0.067 &    0.455 &   1.24 & 0.7023 & 0.000 & 0.93\\
004948863 & 5490 & 15.414 & 0.090 & 8.643652 & 4972.829522 & 87.28 &  0.26 &  89 & 0.070 &     1.33 &   3.05 & 12.37 & 0.001 & 0.00\\
005015913 & 5487 & 12.989 & 0.002 & 2.359939 & 4954.580900 & 72.85 &  0.00 & 277 & 0.312 &     1.06 &   22.9 & 553.2 & 0.004 & 0.00\\
005018787 & 5215 & 15.428 & 0.023 & 0.6071971 & 5002.664852 & 83.52 &  0.12 &  89 & 0.338 &    0.410 &   1.98 & 1.601 & 0.000 & 0.96\\
005036538 & 4199 & 13.349 & 0.758 & 2.122015 & 5001.594725 & 88.69 &  0.00 & 285 & 0.181 &    0.773 &   1.02 & 0.8082 & 0.033 & 0.00\\
005041975 & 5149 & 13.981 & 0.160 & 2.958502 & 5003.379626 & 58.09 &  0.00 & 285 & 0.680 &    0.427 &   2.93 & 3.661 & 0.054 & 0.00\\
005080652 & 5344 & 15.080 & 0.524 & 4.144388 & 5001.321781 & 86.69 &  0.01 &  91 & 0.165 &    0.556 &  0.839 & 0.3915 & 0.018 & 0.00\\
005193386 & 4797 & 13.998 & 0.397 & 21.37192 & 4980.205957 & 88.85 &  0.01 & 121 & 0.134 &    0.268 &   3.43 & 3.148 & 0.098 & 0.00\\
005218014 & 4752 & 12.923 & 0.010 & 10.84612 & 4971.331816 & 88.91 &  0.24 & 157 & 0.068 &    0.944 &   1.16 & 1.266 & 0.002 & 0.98\\
005266937 & 5483 & 14.352 & 0.987 & 5.916942 & 5001.400391 & 88.40 &  0.05 & 268 & 0.429 &    0.113 &  0.721 & 0.05881 & 0.020 & 0.00\\
005286786 & 4946 & 15.456 & 0.006 & 9.949612 & 4976.748845 & 88.88 &  0.05 & 230 & 0.049 &    0.817 &   2.81 & 6.433 & 0.002 & 0.98\\
005294739 & 5068 & 13.930 & 0.994 & 3.736174 & 5001.678732 & 76.49 &  0.02 & 278 & 0.555 &    0.138 &   1.85 & 0.4705 & 0.068 & 0.00\\
005300878 & 4631 & 14.767 & 0.823 & 1.279424 & 5002.597321 & 89.49 &  0.01 &  93 & 0.294 &    0.817 &   1.02 & 0.8576 & 0.047 & 0.00\\
005347784 & 5392 & 13.094 & 0.155 & 9.584026 & 5000.621695 & 85.60 &  0.01 & 148 & 0.121 &     1.05 &   1.34 & 1.885 & 0.007 & 0.00\\
005467126 & 4683 & 12.367 & 0.014 & 2.845694 & 5001.431451 & 77.08 &  0.15 &  85 & 0.575 &    0.243 &   1.69 & 0.6920 & 0.000 & 0.98\\
005597970 & 5179 & 12.778 & 0.218 & 6.717435 & 4970.209216 & 86.01 &  0.28 & 270 & 0.106 &   0.0127 &   2.74 & 0.09511 & 0.002 & 0.00\\
005598639 & 4847 & 10.201 & 0.135 & 1.297549 & 5003.022903 & 83.12 &  0.00 & 280 & 0.441 &    0.995 &  0.990 & 0.9752 & 0.003 & 0.69\\
005696909 & 5451 & 14.984 & 0.006 & 0.6430210 & 4964.688376 & 63.09 &  0.00 & 261 & 0.490 &    0.965 &   15.0 & 218.3 & 0.035 & 0.00\\
005731312 & 4658 & 13.811 & 0.388 & 7.946392 & 4968.092030 & 88.99 &  0.43 &  15 & 0.058 &    0.113 &  0.592 & 0.03952 & 0.000 & 0.20\\
005781192 & 5372 & 12.989 & 0.301 & 9.459957 & 4999.722660 & 88.15 &  0.07 & 295 & 0.077 &    0.518 &  0.645 & 0.2154 & 0.006 & 0.00\\
005802285 & 4791 & 15.349 & 0.017 & 2.417017 & 5003.656318 & 77.87 &  0.00 &  89 & 0.232 &    0.740 &   3.74 & 10.36 & 0.002 & 0.00\\
005802470 & 5418 & 13.764 & 0.337 & 3.791871 & 5001.260474 & 85.11 &  0.03 &  90 & 0.149 &    0.344 &  0.985 & 0.3337 & 0.013 & 0.00\\
005871918 & 4021 & 15.701 & 0.319 & 12.64175 & 4972.761250 & 90.00 &  0.16 & 180 & 0.058 &    0.246 &   1.29 & 0.4091 & 0.056 & 0.64\\
006029130 & 5160 & 14.832 & 0.421 & 12.59140 & 5005.516830 & 88.72 &  0.02 &  49 & 0.063 &    0.851 &   1.02 & 0.8859 & 0.002 & 0.00\\
006042116 & 4771 & 11.300 & 0.089 & 5.407156 & 5002.038929 & 80.98 &  0.11 &  54 & 0.211 &     1.60 &   1.32 & 2.789 & 0.004 & 0.00\\
006044064 & 5095 & 15.001 & 1.653 & 5.063280 & 5002.149463 & 83.72 &  0.03 &  75 & 0.389 &    0.145 &   1.78 & 0.4606 & 0.078 & 0.00\\
006060580 & 5308 & 13.460 & 0.019 & 2.313334 & 5003.212901 & 75.37 &  0.00 &  27 & 0.289 &    0.304 &  0.298 & 0.02701 & 0.001 & 0.00\\
006131659 & 4870 & 12.534 & 0.475 & 17.52783 & 4960.041441 & 89.37 &  0.02 & 270 & 0.044 &    0.316 &  0.593 & 0.1111 & 0.000 & 0.00\\
006187893 & 5103 & 11.702 & 0.077 & 0.7891775 & 5006.959004 & 64.02 &  0.01 & 274 & 0.634 &    0.135 &  0.349 & 0.01646 & 0.008 & 0.00\\
006191574 & 4208 & 14.353 & 0.233 & 0.000000 & -50000.000000 &  0.00 &  0.00 &   0 & 0.000 &     0.00 &   0.00 & 0.000 & 0.000 & 0.00\\
006197038 & 4937 & 13.531 & 0.798 & 9.752156 & 5000.794386 & 80.21 &  0.19 &  90 & 0.277 &    0.261 &   2.62 & 1.790 & 0.308 & 0.00\\
006205460 & 5242 & 12.746 & 0.796 & 3.722771 & 5001.134908 & 85.88 &  0.01 &  36 & 0.419 &    0.159 &   2.79 & 1.238 & 0.069 & 0.00\\
006307537 & 4253 & 11.753 & 0.193 & 29.74440 & 4960.659149 & 87.35 &  0.04 & 277 & 0.108 &    0.246 &   4.69 & 5.396 & 0.003 & 0.00\\
006312534 & 4897 & 15.583 & 0.024 & 3.015501 & 5002.128021 & 81.73 &  0.36 &  90 & 0.213 &     16.0 &   2.01 & 64.38 & 0.158 & 0.00\\
006359798 & 5452 & 12.932 & 0.071 & 14.15394 & 4959.543146 & 89.54 &  0.41 & 183 & 0.048 &    0.377 &   1.35 & 0.6877 & 0.000 & 0.90\\
006367628 & 5185 & 13.035 & 0.548 & 3.780139 & 5002.708087 & 76.36 &  0.02 & 267 & 0.550 &    0.213 &  0.840 & 0.1500 & 0.016 & 0.00\\
006449552 & 5357 & 14.904 & 0.946 & 20.14888 & 4968.810574 & 89.40 &  0.27 & 247 & 0.045 &    0.188 &   1.08 & 0.2176 & 0.001 & 0.00\\
006464285 & 5061 & 13.826 & 0.444 & 0.8436324 & 5003.755443 & 73.04 &  0.01 & 286 & 0.469 &    0.188 &   2.74 & 1.411 & 0.019 & 0.00\\
006466939 & 4920 & 14.454 & 0.733 & 2.285920 & 5003.760706 & 88.72 &  0.00 &  95 & 0.199 &    0.762 &   1.14 & 0.9858 & 0.021 & 0.00\\
006548447 & 5031 & 12.880 & 0.165 & 10.76541 & 5009.086049 & 89.90 &  0.11 & 184 & 0.158 &    0.617 &   3.29 & 6.693 & 0.004 & 0.00\\
006591789 & 5410 & 15.353 & 0.614 & 5.088435 & 5002.974423 & 88.48 &  0.01 & 171 & 0.128 &    0.318 &  0.664 & 0.1399 & 0.005 & 0.00\\
006620003 & 3955 & 15.686 & 0.037 & 3.428469 & 4997.172065 & 82.97 &  0.01 & 269 & 0.146 &    0.775 &   1.04 & 0.8436 & 0.000 & 0.00\\
006629332 & 5452 & 13.997 & 0.073 & 4.310363 & 5007.525591 & 84.14 &  0.05 &  90 & 0.122 &     2.95 &   1.46 & 6.279 & 0.130 & 0.00\\
006694186 & 5247 & 12.376 & 0.189 & 5.554204 & 5001.487264 & 80.66 &  0.29 & 271 & 0.223 &  0.00832 &   31.3 & 8.173 & 0.000 & 0.00\\
006697716 & 4898 & 14.424 & 0.279 & 1.443221 & 5008.877209 & 82.57 &  0.00 &  30 & 0.261 &    0.505 &  0.634 & 0.2030 & 0.018 & 0.00\\
006706287 & 5182 & 13.620 & 0.607 & 2.535431 & 5004.418517 & 87.19 &  0.00 & 260 & 0.196 &    0.697 &  0.905 & 0.5714 & 0.025 & 0.00\\
006778050 & 5091 & 14.514 & 0.420 & 0.9458108 & 4964.620719 & 81.63 &  0.01 & 276 & 0.389 &    0.822 &  0.855 & 0.6013 & 0.025 & 0.00\\
006841577 & 5478 & 14.875 & 0.270 & 15.53753 & 4973.272586 & 89.35 &  0.19 & 128 & 0.059 &   0.0828 &   1.72 & 0.2455 & 0.000 & 0.74\\
006863840 & 5024 & 15.138 & 0.668 & 3.852650 & 4964.746207 & 88.78 &  0.00 &  81 & 0.142 &    0.830 &   1.05 & 0.9234 & 0.060 & 0.00\\
006939670 & 5436 & 14.858 & 0.152 & 4.238755 & 4968.201178 & 79.83 &  0.05 &  91 & 0.235 &    0.889 &   2.80 & 6.980 & 0.145 & 0.00\\
007049486 & 5498 & 13.144 & 0.088 & 26.71855 & 4971.051326 & 88.56 &  0.29 &  21 & 0.052 &    0.684 &  0.498 & 0.1696 & 0.004 & 0.64\\
007097571 & 5266 & 11.267 & 0.153 & 2.213962 & 5005.416674 & 80.18 &  0.03 &  91 & 0.385 &    0.217 &  0.314 & 0.02135 & 0.001 & 0.00\\
007119757 & 5072 & 15.608 & 0.249 & 0.7429393 & 4980.909123 & 71.04 &  0.02 &  86 & 0.541 &     1.10 &   1.58 & 2.750 & 0.058 & 0.00\\
007125636 & 4358 & 15.507 & 0.266 & 6.490765 & 4978.048116 & 87.67 &  0.02 & 214 & 0.081 &    0.835 &  0.929 & 0.7198 & 0.005 & 0.00\\
007128918 & 5386 & 15.758 & 0.142 & 7.118892 & 4984.394210 & 88.47 &  0.01 &  54 & 0.085 &    0.573 &  0.885 & 0.4486 & 0.004 & 0.70\\
007129465 & 5182 & 15.316 & 0.427 & 5.491840 & 4966.171031 & 87.83 &  0.00 & 271 & 0.107 &    0.856 &  0.941 & 0.7591 & 0.004 & 0.00\\
007200102 & 5207 & 15.213 & 0.538 & 14.66695 & 4972.573070 & 88.65 &  0.42 & 124 & 0.054 &    0.564 &  0.751 & 0.3181 & 0.000 & 0.04\\
007220322 & 4887 & 11.884 & 0.009 & 0.7521433 & 5002.397213 & 53.82 &  0.01 &  85 & 0.657 &     1.55 &   11.1 & 190.1 & 0.130 & 0.00\\
007257373 & 5311 & 13.424 & 0.745 & 10.46686 & 4955.658505 & 89.72 &  0.00 &  89 & 0.113 &     1.02 &  0.922 & 0.8700 & 0.001 & 0.00\\
007284688 & 4191 & 11.234 & 0.088 & 0.6461003 & 5002.783432 & 64.97 &  0.00 & 124 & 0.552 &     1.22 &   2.29 & 6.374 & 0.055 & 0.00\\
007624297 & 5135 & 14.928 & 0.222 & 18.01846 & 4981.666593 & 88.97 &  0.05 &  76 & 0.042 &   0.0661 &   1.73 & 0.1989 & 0.000 & 0.74\\
007670617 & 4876 & 15.517 & 0.450 & 24.70190 & 4969.146845 & 89.85 &  0.28 & 308 & 0.033 &    0.201 &  0.711 & 0.1018 & 0.000 & 0.35\\
007671594 & 3717 & 15.815 & 0.165 & 1.410329 & 4965.398972 & 84.54 &  0.00 & 302 & 0.138 &    0.612 &   1.19 & 0.8632 & 0.039 & 0.00\\
007691527 & 5354 & 15.431 & 0.463 & 4.800056 & 5002.382912 & 87.47 &  0.10 & 130 & 0.115 &     1.07 &   1.21 & 1.573 & 0.073 & 0.00\\
007749318 & 5211 & 14.528 & 0.341 & 2.371784 & 5003.689256 & 80.47 &  0.18 & 270 & 0.246 &   0.0569 &   3.32 & 0.6277 & 0.078 & 0.00\\
007769072 & 4858 & 13.886 & 0.003 & 0.6088726 & 5002.799849 & 57.25 &  0.00 &  72 & 0.583 &     1.18 &   21.8 & 559.9 & 0.016 & 0.00\\
007798259 & 4619 & 15.726 & 0.411 & 1.734306 & 5005.720952 & 84.29 &  0.03 & 270 & 0.200 &    0.310 &   1.22 & 0.4600 & 0.070 & 0.00\\
007830321 & 5347 & 15.476 & 0.008 & 2.027248 & 5003.200747 & 73.45 &  0.00 & 242 & 0.301 &    0.672 &   6.41 & 27.63 & 0.010 & 0.00\\
007842610 & 5375 & 15.289 & 0.021 & 1.943760 & 5001.841852 & 76.41 &  0.00 & 270 & 0.271 &     1.32 &   4.25 & 23.80 & 0.027 & 0.00\\
007846730 & 5476 & 12.956 & 0.381 & 11.02825 & 4969.966521 & 88.40 &  0.02 & 151 & 0.101 &    0.599 &   1.88 & 2.126 & 0.000 & 0.12\\
007885570 & 5398 & 11.679 & 0.223 & 1.729021 & 5001.851398 & 74.44 &  0.05 &  85 & 0.454 &    0.747 &   3.41 & 8.661 & 0.237 & 0.00\\
007947631 & 4823 & 15.179 & 0.022 & 2.516590 & 4987.092316 & 79.51 &  0.01 &  89 & 0.209 &     1.13 &   3.03 & 10.33 & 0.008 & 0.00\\
007955301 & 4821 & 12.672 & 0.007 & 15.30817 & 4960.464666 & 86.04 &  0.01 & 174 & 0.078 &     1.42 &   8.19 & 95.41 & 0.001 & 0.00\\
007987749 & 5349 & 14.461 & 0.095 & 17.03109 & 4978.541107 & 88.17 &  0.14 & 187 & 0.046 &    0.398 &  0.495 & 0.09742 & 0.000 & 0.00\\
008075618 & 5288 & 15.674 & 0.119 & 17.56154 & 4970.923092 & 88.76 &  0.02 &  90 & 0.031 &     1.11 &  0.961 & 1.027 & 0.000 & 0.00\\
008075755 & 4075 & 13.407 & 0.009 & 0.4962355 & 4964.752415 & 66.36 &  0.01 &  94 & 0.471 &    0.516 & 0.0939 & 0.004556 & 0.000 & 0.00\\
008076905 & 4214 & 15.613 & 0.011 & 0.4180906 & 5003.192377 & 51.07 &  0.01 & 279 & 0.715 &     1.67 &   11.8 & 231.1 & 0.083 & 0.00\\
008094140 & 4200 & 15.159 & 0.606 & 0.7064196 & 4973.624150 & 86.37 &  0.01 & 265 & 0.326 &    0.274 &  0.628 & 0.1079 & 0.038 & 0.00\\
008095110 & 5370 & 13.171 & 0.036 & 4.206510 & 4974.280246 & 76.85 &  0.02 &  91 & 0.300 &     1.56 &   4.03 & 25.26 & 0.035 & 0.00\\
008097825 & 5329 & 13.283 & 0.261 & 2.937050 & 4966.633044 & 78.40 &  0.00 & 286 & 0.343 &    0.645 &   1.50 & 1.449 & 0.028 & 0.00\\
008143170 & 4957 & 12.850 & 0.058 & 28.78627 & 4970.110463 & 85.83 &  0.20 & 255 & 0.103 &    0.269 &   6.55 & 11.55 & 0.001 & 0.00\\
008145789 & 4829 & 15.314 & 0.027 & 1.670636 & 5000.039740 & 75.30 &  0.01 & 272 & 0.311 &    0.917 &   5.66 & 29.34 & 0.016 & 0.00\\
008181016 & 5179 & 14.677 & 0.008 & 0.7090293 & 4965.187959 & 75.06 &  0.20 & 270 & 0.434 &    0.197 &   1.37 & 0.3690 & 0.000 & 0.98\\
008210721 & 5412 & 14.274 & 0.080 & 22.67256 & 4971.153407 & 87.76 &  0.29 &  64 & 0.057 &    0.234 &   3.46 & 2.809 & 0.000 & 0.75\\
008231877 & 4956 & 14.932 & 0.024 & 2.615519 & 4975.237630 & 83.45 &  0.15 &  90 & 0.162 &     1.87 &  0.511 & 0.4880 & 0.000 & 0.79\\
008279765 & 5464 & 15.235 & 0.051 & 2.757746 & 4965.474866 & 83.85 &  0.01 & 282 & 0.169 &   0.0539 &  0.208 & 0.002322 & 0.003 & 0.00\\
008288719 & 5090 & 13.276 & 0.043 & 1.510074 & 4972.744897 & 75.00 &  0.01 &  95 & 0.312 &     1.04 &   2.58 & 6.916 & 0.007 & 0.00\\
008296467 & 5316 & 15.177 & 0.987 & 10.30327 & 4970.167785 & 89.99 &  0.26 & 320 & 0.069 &    0.623 &   1.06 & 0.7061 & 0.006 & 0.00\\
008358008 & 5020 & 14.674 & 0.012 & 10.06506 & 4968.250048 & 89.42 &  0.06 &  79 & 0.054 &    0.533 &   1.51 & 1.216 & 0.000 & 0.98\\
008364119 & 5443 & 12.408 & 0.462 & 7.735857 & 4970.986699 & 88.29 &  0.03 &  44 & 0.093 &    0.897 &  0.849 & 0.6471 & 0.003 & 0.00\\
008379547 & 4861 & 13.373 & 0.174 & 6.041994 & 4959.163251 & 81.83 &  0.35 & 270 & 0.222 &   0.0668 &   7.25 & 3.510 & 0.083 & 0.00\\
008397675 & 5462 & 13.501 & 0.002 & 0.5532564 & 5001.856348 & 83.35 &  0.16 &  91 & 0.230 &    0.933 &   2.95 & 8.128 & 0.092 & 0.99\\
008411947 & 5086 & 15.300 & 0.860 & 1.797734 & 5003.785574 & 88.27 &  0.02 &  96 & 0.265 &    0.607 &   1.12 & 0.7612 & 0.050 & 0.00\\
008444552 & 5388 & 13.643 & 0.083 & 1.178041 & 4964.597354 & 77.49 &  0.11 &  90 & 0.323 &     2.28 &   1.96 & 8.734 & 0.021 & 0.00\\
008453324 & 4733 & 11.516 & 0.010 & 2.524694 & 5001.646619 & 72.45 &  0.00 &  82 & 0.341 &     1.42 &   5.66 & 45.59 & 0.016 & 0.00\\
008543278 & 4950 & 14.608 & 0.073 & 7.549631 & 4998.208506 & 88.40 &  0.12 & 276 & 0.052 &    0.187 &  0.451 & 0.03811 & 0.000 & 0.57\\
008559863 & 5154 & 12.723 & 0.055 & 22.46892 & 4953.814854 & 88.21 &  0.04 & 217 & 0.054 &    0.720 &  0.437 & 0.1377 & 0.002 & 0.56\\
008574270 & 5061 & 15.166 & 0.031 & 15.11963 & 4972.699012 & 87.27 &  0.29 & 321 & 0.059 &   0.0360 &  0.955 & 0.03285 & 0.000 & 0.00\\
008580438 & 5307 & 14.502 & 0.152 & 6.495852 & 5000.947823 & 90.00 &  0.01 &  80 & 0.108 &   0.0314 &  0.315 & 0.003107 & 0.004 & 0.00\\
008581232 & 4314 & 15.381 & 0.037 & 4.012679 & 5003.764787 & 87.32 &  0.33 & 133 & 0.086 &    0.279 &  0.138 & 0.005326 & 0.000 & 0.00\\
008616873 & 5486 & 15.237 & 0.015 & 0.5760785 & 5002.245893 & 81.58 &  0.14 &  86 & 0.437 &    0.140 &   2.17 & 0.6544 & 0.089 & 0.98\\
008655458 & 5210 & 14.585 & 0.008 & 1.594193 & 5002.299400 & 88.86 &  0.03 &  78 & 0.397 &    0.183 &  0.472 & 0.04073 & 0.000 & 0.98\\
008718273 & 4577 & 10.565 & 0.006 & 6.958070 & 4997.699036 & 89.55 &  0.03 & 269 & 0.050 &    0.740 & 0.0474 & 0.001664 & 0.000 & 0.00\\
008719897 & 4905 & 12.392 & 0.262 & 3.151596 & 4955.232895 & 80.22 &  0.02 &  90 & 0.315 &     1.02 &   1.13 & 1.291 & 0.015 & 0.00\\
008841616 & 4550 & 12.833 & 0.133 & 1.679564 & 4966.238497 & 61.97 &  0.02 &  71 & 0.650 &   0.0436 &  0.639 & 0.01781 & 0.022 & 0.00\\
008846978 & 5191 & 13.371 & 0.225 & 1.379281 & 4970.036969 & 64.68 &  0.06 & 312 & 0.556 &   0.0263 &   3.72 & 0.3635 & 0.196 & 0.58\\
008848104 & 5447 & 12.372 & 0.041 & 0.8248496 & 4972.049484 & 61.47 &  0.01 & 100 & 0.538 &    0.307 &   6.94 & 14.79 & 0.029 & 0.00\\
008906676 & 5249 & 12.121 & 0.167 & 8.209521 & 4967.062429 & 88.28 &  0.03 &  89 & 0.075 &    0.118 &   1.71 & 0.3441 & 0.000 & 0.78\\
008971432 & 5057 & 15.487 & 0.063 & 0.6243809 & 5001.634891 & 65.63 &  0.03 &  89 & 0.533 &   0.0555 &  0.299 & 0.004965 & 0.001 & 0.00\\
009001468 & 4949 & 15.200 & 0.339 & 17.32833 & 4975.727756 & 89.41 &  0.52 & 239 & 0.043 &    0.216 &   1.54 & 0.5119 & 0.000 & 0.57\\
009029486 & 5368 & 13.630 & 0.342 & 6.277180 & 4965.329729 & 89.54 &  0.00 & 279 & 0.094 &    0.903 &  0.981 & 0.8686 & 0.007 & 0.45\\
009098810 & 5126 & 13.448 & 0.443 & 8.258238 & 4972.758295 & 88.41 &  0.16 &  87 & 0.079 &    0.957 &  0.832 & 0.6620 & 0.006 & 0.00\\
009210828 & 4893 & 13.221 & 0.205 & 1.656351 & 4977.002807 & 80.24 &  0.02 &  90 & 0.269 &    0.756 &   1.16 & 1.016 & 0.004 & 0.00\\
009266285 & 4184 & 14.072 & 0.072 & 5.613843 & 4965.571978 & 82.83 &  0.27 &  91 & 0.182 &     3.49 &   1.65 & 9.496 & 0.014 & 0.00\\
009284741 & 5085 & 14.807 & 0.516 & 20.72910 & 4974.226975 & 89.42 &  0.37 &  42 & 0.041 &     1.15 &   1.05 & 1.265 & 0.006 & 0.00\\
009291629 & 4629 & 13.957 & 0.168 & 20.69085 & 4966.893246 & 84.62 &  0.13 & 271 & 0.214 &    0.346 &   4.57 & 7.243 & 0.151 & 0.00\\
009328852 & 4338 & 15.330 & 0.550 & 0.6458239 & 5008.159243 & 84.39 &  0.04 &  82 & 0.410 &   0.0705 &  0.519 & 0.01901 & 0.047 & 0.00\\
009334490 & 5105 & 15.695 & 0.017 & 18.84520 & 4982.944981 & 89.46 &  0.02 & 129 & 0.038 &    0.797 &  0.547 & 0.2389 & 0.000 & 0.96\\
009346655 & 4183 & 14.299 & 0.144 & 0.8716196 & 4965.119502 & 81.56 &  0.50 &  90 & 0.262 &     6.12 &   1.50 & 13.73 & 0.380 & 0.00\\
009412462 & 5350 & 14.846 & 0.518 & 10.18653 & 4965.527836 & 87.39 &  0.03 & 230 & 0.143 &    0.747 &   1.19 & 1.065 & 0.016 & 0.00\\
009418994 & 5053 & 13.396 & 0.021 & 32.00590 & 4969.494447 & 89.65 &  0.23 &  54 & 0.024 &    0.136 &  0.668 & 0.06079 & 0.000 & 0.96\\
009474485 & 4469 & 14.884 & 0.668 & 1.025164 & 4965.292428 & 87.18 &  0.00 &   5 & 0.329 &    0.864 &   1.02 & 0.9024 & 0.033 & 0.00\\
009574614 & 5276 & 15.933 & 0.011 & 1.964342 & 5002.018849 & 78.41 &  0.01 & 238 & 0.220 &     1.01 &   4.37 & 19.23 & 0.001 & 0.00\\
009597095 & 5331 & 15.945 & 0.073 & 2.745608 & 5003.145923 & 81.81 &  0.02 & 269 & 0.203 &    0.121 &  0.377 & 0.01723 & 0.001 & 0.00\\
009632895 & 5425 & 13.552 & 0.097 & 27.32202 & 4965.424356 & 87.89 &  0.03 & 257 & 0.046 &   0.0428 &   11.9 & 6.042 & 0.000 & 0.46\\
009639265 & 5004 & 15.575 & 0.370 & 0.5063492 & 4964.814722 & 75.19 &  0.02 & 275 & 0.520 &    0.888 &  0.765 & 0.5194 & 0.068 & 0.00\\
009658832 & 4545 & 13.638 & 0.029 & 0.4568510 & 5002.649683 & 56.54 &  0.01 &  80 & 0.683 &    0.335 &  0.163 & 0.008909 & 0.002 & 0.00\\
009665503 & 5141 & 15.217 & 0.656 & 11.56806 & 4970.339984 & 89.46 &  0.28 & 330 & 0.063 &    0.383 &  0.694 & 0.1844 & 0.000 & 0.00\\
009714358 & 4825 & 14.998 & 0.283 & 6.479757 & 4999.785837 & 86.63 &  0.26 & 272 & 0.089 &   0.0295 &   3.94 & 0.4572 & 0.000 & 0.13\\
009761199 & 4060 & 15.692 & 0.014 & 1.383998 & 4964.727100 & 74.47 &  0.00 & 128 & 0.289 &     1.14 &   3.00 & 10.29 & 0.009 & 0.00\\
009762519 & 5435 & 13.711 & 0.152 & 7.515083 & 4971.079973 & 86.05 &  0.18 & 282 & 0.095 &   0.0521 &   2.31 & 0.2778 & 0.007 & 0.00\\
009837578 & 5359 & 15.726 & 0.698 & 20.73369 & 4965.845828 & 89.44 &  0.16 &  87 & 0.048 &    0.681 &   1.26 & 1.083 & 0.000 & 0.00\\
009851126 & 4164 & 13.183 & 0.097 & 8.480306 & 4968.853813 & 89.89 &  0.21 &  18 & 0.129 &    0.137 &  0.257 & 0.009052 & 0.000 & 0.03\\
009912977 & 5158 & 13.726 & 0.442 & 1.887885 & 5002.578442 & 79.82 &  0.01 &  91 & 0.473 &     1.01 &   1.17 & 1.380 & 0.002 & 0.00\\
009913798 & 4659 & 14.945 & 0.218 & 2.143443 & 5002.935126 & 83.44 &  0.01 & 271 & 0.269 &    0.173 &  0.409 & 0.02886 & 0.001 & 0.00\\
009934208 & 4258 & 15.507 & 0.166 & 9.058852 & 4970.337139 & 85.96 &  0.14 &  51 & 0.091 &    0.193 &   5.49 & 5.819 & 0.002 & 0.00\\
009944201 & 4737 & 15.069 & 0.032 & 0.7215318 & 5002.227862 & 86.33 &  0.07 &  90 & 0.307 &    0.215 &   1.71 & 0.6296 & 0.091 & 0.96\\
009944421 & 5304 & 15.137 & 0.349 & 7.095304 & 4968.370748 & 86.24 &  0.26 &  69 & 0.100 &    0.637 &   1.18 & 0.8853 & 0.024 & 0.00\\
010014830 & 4324 & 14.827 & 0.897 & 3.030715 & 5003.492462 & 85.95 &  0.00 & 185 & 0.549 &    0.279 &   1.80 & 0.9018 & 0.058 & 0.00\\
010026457 & 5222 & 15.390 & 0.089 & 9.934463 & 5005.612121 & 89.71 &  0.13 & 320 & 0.109 &    0.990 &  0.970 & 0.9321 & 0.000 & 0.84\\
010090246 & 5442 & 13.567 & 0.171 & 2.285607 & 5003.110556 & 56.54 &  0.03 &  89 & 0.695 &    0.560 &   2.32 & 3.022 & 0.038 & 0.00\\
010095484 & 5486 & 14.382 & 0.008 & 0.6777383 & 5002.579926 & 29.31 &  0.01 &  97 & 0.906 &    0.536 &   16.2 & 140.0 & 0.060 & 0.00\\
010129482 & 4558 & 15.994 & 0.268 & 0.8462873 & 5002.429877 & 80.44 &  0.00 &  76 & 0.326 &    0.190 &  0.615 & 0.07199 & 0.011 & 0.00\\
010189523 & 5002 & 15.856 & 0.117 & 1.013960 & 5002.929802 & 74.89 &  0.05 &  89 & 0.325 &     1.29 &  0.530 & 0.3627 & 0.039 & 0.00\\
010215422 & 5427 & 14.608 & 0.444 & 24.39590 & 4987.127475 & 89.06 &  0.29 &   9 & 0.045 &    0.207 &   1.43 & 0.4202 & 0.000 & 0.44\\
010264202 & 5207 & 15.777 & 0.144 & 1.035161 & 5002.815429 & 75.46 &  0.01 & 272 & 0.373 &    0.672 &  0.955 & 0.6130 & 0.004 & 0.00\\
010292465 & 5258 & 14.956 & 0.152 & 1.353325 & 5002.832143 & 73.64 &  0.00 &   0 & 0.348 &   0.0940 &   4.64 & 2.023 & 0.068 & 0.34\\
010330495 & 5132 & 14.724 & 0.075 & 18.06030 & 4971.608312 & 85.34 &  0.14 & 254 & 0.117 &    0.150 &   10.5 & 16.46 & 0.003 & 0.00\\
010346522 & 5286 & 14.404 & 1.204 & 3.988565 & 5001.472319 & 85.90 &  0.01 &  63 & 0.585 &    0.188 &  0.814 & 0.1246 & 0.008 & 0.00\\
010491544 & 4835 & 13.436 & 0.031 & 22.77214 & 4973.487861 & 86.42 &  0.54 &  56 & 0.089 &     15.6 &   1.34 & 27.91 & 0.017 & 0.00\\
010592163 & 5482 & 15.095 & 0.098 & 14.76289 & 4966.772333 & 88.98 &  0.32 & 329 & 0.057 &    0.486 &  0.628 & 0.1916 & 0.000 & 0.73\\
010613718 & 5080 & 12.735 & 0.010 & 1.175802 & 4966.821353 & 74.39 &  0.01 & 269 & 0.307 &    0.966 &   8.52 & 70.13 & 0.006 & 0.00\\
010711646 & 4339 & 15.787 & 0.204 & 0.7376206 & 4997.149560 & 78.07 &  0.08 & 270 & 0.343 &    0.134 &   1.16 & 0.1808 & 0.046 & 0.42\\
010753734 & 5446 & 13.564 & 0.725 & 19.40624 & 4982.807297 & 89.74 &  0.52 &  18 & 0.051 &    0.823 &  0.849 & 0.5942 & 0.005 & 0.00\\
010794242 & 5459 & 14.170 & 0.269 & 7.143779 & 4970.803174 & 89.19 &  0.08 & 247 & 0.102 &   0.0887 &  0.425 & 0.01604 & 0.010 & 0.00\\
010794405 & 5479 & 14.713 & 0.005 & 0.9522659 & 4979.620590 & 40.08 &  0.00 & 237 & 0.821 &     3.37 &   12.9 & 557.6 & 0.192 & 0.00\\
010809677 & 4995 & 13.942 & 0.008 & 7.042849 & 4970.731749 & 80.78 &  0.00 & 271 & 0.172 &    0.968 &   3.55 & 12.20 & 0.000 & 0.00\\
010936427 & 5082 & 14.419 & 0.756 & 14.35935 & 4971.843223 & 88.64 &  0.02 &  84 & 0.116 &    0.401 &   1.72 & 1.192 & 0.042 & 0.00\\
010979716 & 3932 & 15.774 & 0.125 & 10.68394 & 4967.091349 & 88.05 &  0.15 & 278 & 0.054 &    0.307 &  0.718 & 0.1586 & 0.006 & 0.00\\
010991989 & 5021 & 10.282 & 0.012 & 0.9744771 & 4965.368901 & 85.97 &  0.09 & 268 & 0.358 &    0.568 &  0.597 & 0.2028 & 0.000 & 0.97\\
010992733 & 5274 & 15.124 & 0.728 & 18.52628 & 4977.193722 & 89.99 &  0.38 &  26 & 0.055 &    0.704 &  0.777 & 0.4255 & 0.006 & 0.00\\
011124509 & 5417 & 14.735 & 0.018 & 8.893240 & 4968.729831 & 85.98 &  0.01 & 269 & 0.080 &    0.393 &   1.34 & 0.7016 & 0.001 & 0.74\\
011134079 & 5201 & 14.864 & 0.232 & 1.260506 & 4965.061893 & 73.28 &  0.01 & 265 & 0.368 &    0.134 &   4.48 & 2.688 & 0.043 & 0.00\\
011147460 & 4855 & 13.912 & 0.009 & 4.107429 & 4965.943730 & 73.69 &  0.00 &  71 & 0.316 &    0.548 &  0.139 & 0.01052 & 0.000 & 0.00\\
011232745 & 5204 & 15.973 & 0.056 & 9.633799 & 4970.918869 & 89.91 &  0.03 &  90 & 0.037 &    0.574 &   1.67 & 1.609 & 0.058 & 0.91\\
011233911 & 5193 & 14.742 & 0.285 & 4.959761 & 4969.120822 & 85.16 &  0.01 &  90 & 0.171 &    0.789 &   2.19 & 3.776 & 0.103 & 0.00\\
011235323 & 5071 & 13.486 & 0.496 & 19.67035 & 4965.522562 & 89.28 &  0.06 & 270 & 0.137 &    0.458 &  0.598 & 0.1636 & 0.006 & 0.00\\
011287726 & 5167 & 14.176 & 0.159 & 4.736985 & 4970.064587 & 78.94 &  0.07 & 271 & 0.258 &    0.175 &   1.53 & 0.4081 & 0.005 & 0.00\\
011350389 & 5124 & 15.724 & 0.037 & 1.512708 & 4969.562269 & 83.00 &  0.05 & 270 & 0.172 &    0.213 &   8.74 & 16.24 & 0.019 & 0.59\\
011391181 & 5218 & 15.257 & 0.276 & 8.617414 & 4972.068740 & 87.23 &  0.20 &  30 & 0.081 &    0.923 &   1.15 & 1.228 & 0.024 & 0.00\\
011391667 & 5394 & 12.923 & 0.011 & 1.083646 & 4954.131479 & 74.63 &  0.00 & 292 & 0.320 &    0.497 &  0.116 & 0.006724 & 0.000 & 0.00\\
011455795 & 4477 & 15.414 & 0.072 & 1.057351 & 4964.791193 & 81.87 &  0.00 &   0 & 0.221 &   0.0229 &   7.44 & 1.271 & 0.108 & 0.90\\
011546211 & 3682 & 15.155 & 0.083 & 2.194447 & 4966.712688 & 85.75 &  0.67 &  90 & 0.133 &     88.2 &  0.454 & 18.17 & 0.756 & 0.00\\
011671660 & 4867 & 13.350 & 0.089 & 8.702917 & 4956.587112 & 72.47 &  0.03 & 271 & 0.368 &    0.718 &   5.29 & 20.08 & 0.233 & 0.00\\
011768970 & 5038 & 12.658 & 0.012 & 15.54223 & 4959.412961 & 87.15 &  0.87 &  82 & 0.089 &     28.7 &   1.42 & 57.58 & 0.000 & 0.42\\
011858541 & 5375 & 14.215 & 0.045 & 5.674410 & 4968.755298 & 81.16 &  0.06 & 355 & 0.180 &    0.421 &   4.60 & 8.922 & 0.006 & 0.00\\
011968514 & 4940 & 11.449 & 0.005 & 2.073289 & 5002.408007 & 73.94 &  0.01 & 259 & 0.304 &     1.32 &   16.0 & 338.4 & 0.037 & 0.00\\
011975363 & 5482 & 15.409 & 0.578 & 3.518364 & 4967.411791 & 88.02 &  0.01 &  89 & 0.180 &    0.916 &   1.08 & 1.061 & 0.018 & 0.00\\
012004679 & 5432 & 13.231 & 0.833 & 5.042429 & 4955.770424 & 89.85 &  0.01 &  77 & 0.115 &    0.803 &  0.997 & 0.7988 & 0.008 & 0.00\\
012004834 & 3576 & 14.718 & 0.333 & 0.2623169 & 4964.398367 & 72.47 &  0.06 & 269 & 0.517 &     1.04 &   1.56 & 2.532 & 0.018 & 0.00\\
012105785 & 5349 & 13.032 & 0.021 & 31.95107 & 4975.706638 & 87.34 &  0.18 & 114 & 0.056 &     2.81 &  0.507 & 0.7219 & 0.000 & 0.66\\
012351927 & 4641 & 15.520 & 0.086 & 10.11594 & 4972.982326 & 85.41 &  0.01 & 119 & 0.087 &   0.0699 &   7.19 & 3.613 & 0.000 & 0.00\\
012356914 & 5368 & 15.529 & 0.621 & 27.30710 & 4976.502419 & 89.94 &  0.44 &  74 & 0.035 &    0.157 &  0.636 & 0.06344 & 0.001 & 0.00\\
012365000 & 5080 & 13.573 & 0.028 & 1.262660 & 4986.658328 & 77.85 &  0.11 & 269 & 0.283 &    0.148 &  0.912 & 0.1230 & 0.025 & 0.70\\
012367017 & 5004 & 14.730 & 0.008 & 1.222133 & 4970.925867 & 59.96 &  0.00 & 290 & 0.540 &    0.806 &   18.6 & 277.5 & 0.026 & 0.00\\
012367310 & 4965 & 13.835 & 0.044 & 8.627137 & 4972.995164 & 81.33 &  0.02 & 314 & 0.167 &    0.147 &   5.54 & 4.518 & 0.017 & 0.00\\
012400729 & 4949 & 15.227 & 0.149 & 0.9317268 & 4965.479857 & 72.86 &  0.13 & 196 & 0.366 & 0.000549 &   8.92 & 0.04368 & 0.219 & 0.88\\
012418816 & 4583 & 12.402 & 0.581 & 1.521896 & 4965.395396 & 87.12 &  0.01 &  88 & 0.248 &     1.00 &   1.04 & 1.082 & 0.038 & 0.00\\
012470530 & 4725 & 15.300 & 0.658 & 8.207057 & 4968.824442 & 88.44 &  0.38 & 347 & 0.072 &    0.302 &  0.979 & 0.2889 & 0.000 & 0.03\\
012557713 & 4594 & 14.853 & 0.068 & 7.214603 & 4965.498124 & 87.06 &  0.43 &  92 & 0.077 &     12.6 &  0.412 & 2.134 & 0.000 & 0.17\\
012599700 & 3887 & 15.784 & 0.120 & 1.017821 & 4968.317001 & 87.78 &  0.03 & 268 & 0.136 &    0.433 &   1.24 & 0.6686 & 0.363 & 0.87\\
012645761 & 4844 & 13.368 & 0.018 & 5.419663 & 4958.954807 & 81.82 &  0.34 &  90 & 0.212 &     23.8 &   1.91 & 86.59 & 0.185 & 0.00\\

\enddata
\tablenotetext{a}{Although the values for e and $\omega$ are presented in this table for ease of reading, the values of e$\cdot$cos($\omega$) and e$\cdot$sin($\omega$) were actually solved for in the analysis.}
\label{ddebcandstab}
\end{deluxetable}
